SO(8) Supergravity and the Magic of Machine Learning

Using de Wit-Nicolai $D=4\;\mathcal{N}=8\;SO(8)$ supergravity as an example, we show how modern Machine Learning software libraries such as Google's TensorFlow can be employed to greatly simplify the analysis of high-dimensional scalar sectors of some M-Theory compactifications. We provide detailed information on the location, symmetries, and particle spectra and charges of 192 critical points on the scalar manifold of SO(8) supergravity, including one newly discovered $\mathcal{N}=1$ vacuum with $SO(3)$ residual symmetry, one new potentially stabilizable non-supersymmetric solution, and examples for "Galois conjugate pairs" of solutions, i.e. solution-pairs that share the same gauge group embedding into~$SO(8)$ and minimal polynomials for the cosmological constant. Where feasible, we give analytic expressions for solution coordinates and cosmological constants. As the authors' aspiration is to present the discussion in a form that is accessible to both the Machine Learning and String Theory communities and allows adopting our methods towards the study of other models, we provide an introductory overview over the relevant Physics as well as Machine Learning concepts. This includes short pedagogical code examples. In particular, we show how to formulate a requirement for residual Supersymmetry as a Machine Learning loss function and effectively guide the numerical search towards supersymmetric critical points. Numerical investigations suggest that there are no further supersymmetric vacua beyond this newly discovered fifth solution.

==> solution_data.tex <==
% Hand-generated tables (up to and including S0800000).

\label{S:S0600000}
{\small\begin{longtable}{L}
{\bf S0600000}: \mathfrak{so}(8)\to \mathfrak{so}(8),\mathcal{N}=8\\
V/g^2 = -6\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$1.000^{*}_{\mathbf{8}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$0.000_{\mathbf{56}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$-2.000^2_{\mathbf{35}},-2.000^c_{\mathbf{35}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=0,\; M_{\dot\alpha\dot\beta}=0
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0668740}
{\small\begin{longtable}{L}
{\bf S0668740}: \mathfrak{so}(8)\to\mathfrak{so}(7)\\
V/g^2=v\approx-6.6874030498,\quad \,{v}^{4}-({2}^{4}\cdot{5}^{3})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,c}\to\mathbf{8},\;$ $\mathbf{8}_{s}\to\mathbf{7}+\mathbf{1},\;$
$\mathbf{28}\to\mathbf{21}+\mathbf{7}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$1.350^{}_{\mathbf{8}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.700_{\mathbf{8}}$, $0.075_{\mathbf{48}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.000^s_{\mathbf{1}}$, $0.000^s_{\mathbf{7}}$, $-1.200^c_{\mathbf{35}}$, $-2.400^{s*}_{\mathbf{27}}$ \end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, A, A, -7A, A, A\right),\;M_{\dot\alpha\dot\beta}=0
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{32}\,{\rm log}\, 5\approx0.0502949348$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0698771}
{\small\begin{longtable}{L}
{\bf S0698771}: \mathfrak{so}(8)\to\mathfrak{so}(7)\\
V/g^2=v\approx-6.9877124297,\quad {2}^{6}\,{v}^{2}-{5}^{5}=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s}\to\mathbf{8},\;$ $\mathbf{8}_{c}\to\mathbf{7}+\mathbf{1},\;$
$\mathbf{28}\to\mathbf{21}+\mathbf{7}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$1.350^{}_{\mathbf{8}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.700_{\mathbf{8}}$, $0.075_{\mathbf{48}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.000^c_{\mathbf{1}}$, $0.000^c_{\mathbf{7}}$, $-1.200^s_{\mathbf{35}}$, $-2.400^{c*}_{\mathbf{27}}$ \end{flushleft}\end{minipage}\\
M_{\alpha\beta}=0,\;M_{\dot\alpha\dot\beta}=\rm{diag}\left(A, A, A, A, A, A, A, -7A\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{8}\,{\rm log}\left(\frac{\sqrt5+1}{2}\right)\approx0.0601514781$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0719157}
{\small\begin{longtable}{L}
{\bf S0719157}: \mathfrak{so}(8)\to\mathfrak{g}_2,\mathcal{N}=1\\
V/g^2\approx-7.1915756261\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{7}+\mathbf{1},\;$
$\mathbf{28}\to\mathbf{14}+\mathbf{7}+\mathbf{7}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$1.500^{}_{\mathbf{7}}$, $1.000^{*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.000_{\mathbf{1}+\mathbf{7}}$, $0.750_{\mathbf{7}}$, $0.083_{\mathbf{27}}$, $0.000_{\mathbf{14}}$ \end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.449^m_{\mathbf{1}}$, $1.551^m_{\mathbf{1}}$, $0.000^m_{\mathbf{7}+\mathbf{7}}$, $-1.425^m_{\mathbf{27}}$, $-2.242^m_{\mathbf{27}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, A, -7A, A, A, A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(-7B, B, B, B, B, B, B, B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0364336811,\;$
$B\approx-0.0534806298$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0779422}
{\small\begin{longtable}{L}
{\bf S0779422}: \mathfrak{so}(8)\to\mathfrak{su}(3)+\mathfrak{u}(1),\mathcal{N}=2\\
V/g^2=v\approx-7.7942286341,\quad {2}^{2}\,{v}^{2}-{3}^{5}=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to\mathbf{3}^{+}+\mathbf{\bar 3}^{-}+\mathbf{1^{+++}}+\mathbf{1^{---}},\;$
$\mathbf{8}_{s}\to\mathbf{3}^{--}+\mathbf{\bar 3}^{++}+\mathbf{1}+\mathbf{1},\;$
$\mathbf{8}_{c}\to\mathbf{3}^{+}+\mathbf{\bar 3}^{-}+\mathbf{1^{+++}}+\mathbf{1^{---}},\;$
$\mathbf{28}\to\mathbf{8}+\mathbf{3}^{++++}+\mathbf{3}^{--}+\mathbf{3}^{--}+\mathbf{\bar 3}^{----}+\mathbf{\bar 3}^{++}+\mathbf{\bar 3}^{++}+\mathbf{1}+\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}%
$1.778^{}_{\mathbf{3}^{+}+\mathbf{\bar 3}^{-}}$, %
$1.000^{*}_{\mathbf{1}^{+++}+\mathbf{1}^{---}}$%
\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}%
$3.556_{\mathbf{3}^{+}+\mathbf{\bar 3}^{-}}$,
$3.281_{\mathbf{1}^{+++}+\mathbf{1}^{---}}$,
$1.219_{\mathbf{1}^{+++}+\mathbf{1}^{---}}$,
$0.889_{\mathbf{3}^{-----}+\mathbf{\bar 3}^{+++++}+\mathbf{3}^{+}+\mathbf{\bar 3}^{-}}$,
$0.056_{\mathbf{3}^{+}+\mathbf{\bar 3}^{-}+\mathbf{6}^{-}+\mathbf{\bar 6}^{+}}$,
$0.000_{\mathbf{8}^{+++}+\mathbf{8}^{---}}$
\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.123^m_{\mathbf{1}}$,
$2.000^s_{\mathbf{1}^{++++++}+\mathbf{1}^{------}}$,
$2.000^c_{\mathbf{1}}$,
$0.000^s_{\mathbf{3}^{++++}+\mathbf{\bar 3}^{----}}$,
$0.000^c_{\mathbf{3}^{--}+\mathbf{\bar 3}^{++}++\mathbf{1}}$,
$0.000^m_{\mathbf{3}^{--}+\mathbf{\bar 3}^{++}}$,
$-1.123^m_{\mathbf{1}}$,
$-1.556^m_{\mathbf{3}^{--}+\mathbf{\bar 3}^{++}}$,
$-1.556^s_{\mathbf{6}^{++}+\mathbf{\bar 6}^{--}}$,
$-2.000^s_{\mathbf{8}}$, $-2.000^c_{\mathbf{8}}$,
$-2.222^c_{\mathbf{6}^{----}+\mathbf{\bar 6}^{++++}}$
\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(-3A, A, A, A, A, A, A, -3A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, 0, 0, 0, 0, 0, 0, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{16}\,{\rm log}\,3\approx0.0686632680,\;$
$B=\frac{1}{4}\,{\rm log}\,\left(2+\sqrt{3}\right)\approx0.3292394742$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0800000}
{\small\begin{longtable}{L}
{\bf S0800000}: \mathfrak{so}(8)\to \mathfrak{su}(4)\\
V/g^2=-8\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s}\to\mathbf{4}+\mathbf{\bar 4},\;$ $\mathbf{8}_{c}\to\mathbf{6}+\mathbf{1}+\mathbf{1},\;$
$\mathbf{28}\to\mathbf{15}+\mathbf{6}+\mathbf{\bar 6}+\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$1.6875^{}_{\mathbf{4}+\mathbf{\bar 4}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.375_{\mathbf{4}+\mathbf{\bar 4}}$, $2.34375_{\mathbf{4}+\mathbf{\bar 4}}$, $0.09375_{\mathbf{20}+\mathbf{\overline{20}}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6^c_{\mathbf{1}+\mathbf{1}}$, $0^s_{\mathbf{15}}$ $0^c_{\mathbf{6}+\mathbf{\bar 6}+\mathbf{1}}$, $-0.75^s_{\mathbf{10}+\mathbf{\overline{10}}}$, $-3^{c*}_{\mathbf{20'}}$ \end{flushleft}\end{minipage}\\
M_{\alpha\beta}=0,\;M_{\dot\alpha\dot\beta}=\rm{diag}\left(A, 0, 0, 0, 0, 0, 0, -A\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{2}\,{\rm log}\,\left(1+\sqrt{2}\right)\approx0.4406867935$
\end{flushleft}\end{minipage}
\end{longtable}}

% BELOW: Machine-generated tables.

\hrule
\label{S:S0847213}
{\small\begin{longtable}{L}
{\bf S0847213}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-8.4721359550,\quad \,{v}^{2}+{2}^{3}\,v-{2}^{2}=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to2\times\mathbf{2} + \mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{s}\to\mathbf{2}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{2}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{8}_{c}\to\mathbf{2}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +},\;$ $\mathbf{28}_{}\to\mathbf{3} + 2\times\mathbf{2}^{\scriptscriptstyle ++} + 2\times\mathbf{2}_{\scriptscriptstyle ++} + 2\times\mathbf{2}_{\scriptscriptstyle --} + 2\times\mathbf{2}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 5\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.171^{}_{2\times\mathbf{2}}$, $1.571^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.342_{2\times\mathbf{2}}$, $3.646_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.142_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.207_{\mathbf{2}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{2}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.556_{2\times\mathbf{2}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 2\times\mathbf{2}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $0.415_{2\times\mathbf{2}}$, $0.292_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.115_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}_{\scriptscriptstyle ++} + \mathbf{3}_{\scriptscriptstyle --} + \mathbf{3}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.039_{\mathbf{2}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{2}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.023_{2\times\mathbf{2}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.296^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $7.120^{m}_{\mathbf{1}}$, $2.967^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $0.283^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $0.000^{m}_{2\times\mathbf{2}^{\scriptscriptstyle ++} + 2\times\mathbf{2}_{\scriptscriptstyle ++} + 2\times\mathbf{2}_{\scriptscriptstyle --} + 2\times\mathbf{2}^{\scriptscriptstyle --} + \mathbf{1}}$, $-0.633^{c}_{\mathbf{1}}$, $-1.267^{c}_{\mathbf{3}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.394^{m}_{\mathbf{2}^{\scriptscriptstyle ++} + \mathbf{2}_{\scriptscriptstyle ++} + \mathbf{2}_{\scriptscriptstyle --} + \mathbf{2}^{\scriptscriptstyle --}}$, $-1.416^{s}_{\mathbf{3}}$, $-1.416^{c}_{\mathbf{3}}$, $-1.780^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.098^{m}_{\mathbf{2}^{\scriptscriptstyle ++} + \mathbf{2}_{\scriptscriptstyle ++} + \mathbf{2}_{\scriptscriptstyle --} + \mathbf{2}^{\scriptscriptstyle --}}$, $-2.387^{m*}_{\mathbf{1}}$, $-2.400^{s*}_{\mathbf{3}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{3}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $-2.833^{m*}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, 4D, 4D, 4D, 4D, B, B\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
C&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
D&-C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-E\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1100306508,\;$
$B\approx-0.3112103899,\;$
$C\approx-0.2091138649,\;$
$D=\frac{1}{64}\,{\rm log}\,5\approx0.0251474674,\;$
$E=\frac{1}{8}\,{\rm log}\,e\approx0.2106205204$
\end{flushleft}\end{minipage}
% TODO: Add vspace.
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$5\,e^{4}-20\,e^{3}-34\,e^{2}-20\,e+5=0$,\phantom{-} $A+4\,D-E=0$,\phantom{-} $B+4\,D+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0869596}
{\small\begin{longtable}{L}
{\bf S0869596}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-8.6959690792,\quad {5}^{2}\,{v}^{4}-({2}^{6}\cdot{3}^{3})\,{v}^{2}-({2}^{12}\cdot3)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to2\times\mathbf{3} + \mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{5} + 2\times\mathbf{3}^{\scriptscriptstyle ++} + 3\times\mathbf{3} + 2\times\mathbf{3}^{\scriptscriptstyle --} + 2\times\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.326^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.875^{}_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.652_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.750_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $3.736_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $2.724_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.515_{\mathbf{5}^{\scriptscriptstyle +} + \mathbf{5}^{\scriptscriptstyle -}}$, $0.369_{\mathbf{5}^{\scriptscriptstyle +} + \mathbf{5}^{\scriptscriptstyle -}}$, $0.278_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $0.124_{\mathbf{3}^{\scriptscriptstyle +++} + \mathbf{3}^{\scriptscriptstyle ---}}$, $0.082_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.004_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.303^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.997^{m}_{\mathbf{1}}$, $1.965^{m}_{\mathbf{5}}$, $0.000^{s}_{\mathbf{3}}$, $0.000^{c}_{\mathbf{5} + \mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --} + \mathbf{1}}$, $0.000^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3} + \mathbf{3}^{\scriptscriptstyle --}}$, $-0.296^{c}_{\mathbf{5}}$, $-0.878^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.068^{c}_{\mathbf{1}}$, $-1.285^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}}$, $-1.319^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.718^{s}_{\mathbf{3}}$, $-2.209^{m}_{\mathbf{3}}$, $-2.261^{s*}_{\mathbf{5}^{\scriptscriptstyle ++} + \mathbf{5}^{\scriptscriptstyle --}}$, $-2.508^{m*}_{\mathbf{5}}$, $-3.230^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(-3A, A, A, A, A, A, A, -3A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, B, B, 0, 0, -B, -B, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{16}\,{\rm log}\,\left(3+2\sqrt{7/3}\right)\approx0.1125557944,\;$
$B=\frac{1}{4}\,{\rm log}\,b\approx0.1675198696,\;5\,b^4+12\,b^3-50\,b^2+12\,b+5=0$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0880733}
{\small\begin{longtable}{L}
{\bf S0880733}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{so}(3)}\\
V/g^2=v\approx-8.8073389501,\quad \,{v}^{4}-({2}^{3}\cdot{3}^{2})\,{v}^{2}-({2}^{4}\cdot{3}^{3})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3}) + 2\times\mathbf{1},\;$ $\mathbf{8}_{v,c}\to2\times(\mathbf{2},\mathbf{2}),\;$ $\mathbf{28}_{}\to(\mathbf{3},\mathbf{3}) + 3\times(\mathbf{3},\mathbf{1}) + 3\times(\mathbf{1},\mathbf{3}) + \mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.049^{}_{2\times(\mathbf{2},\mathbf{2})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.098_{2\times(\mathbf{2},\mathbf{2})}$, $3.774_{2\times(\mathbf{2},\mathbf{2})}$, $0.391_{2\times(\mathbf{4},\mathbf{2}) + 2\times(\mathbf{2},\mathbf{4})}$, $0.007_{2\times(\mathbf{2},\mathbf{2})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.597^{s}_{\mathbf{1}}$, $10.098^{s}_{\mathbf{1}}$, $6.928^{m}_{\mathbf{1}}$, $1.464^{c}_{(\mathbf{3},\mathbf{3})}$, $0.000^{s}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $0.000^{c}_{(\mathbf{3},\mathbf{3}) + \mathbf{1}}$, $0.000^{m}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $-0.536^{c}_{(\mathbf{3},\mathbf{3})}$, $-1.132^{s}_{\mathbf{1}}$, $-1.902^{s}_{(\mathbf{3},\mathbf{3})}$, $-1.902^{m}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $-2.536^{s*}_{(\mathbf{5},\mathbf{1}) + (\mathbf{1},\mathbf{5})}$, $-3.464^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, -3A, A, -3A, A, A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, B, B, B, -B, -B, -B, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{16}\,{\rm log}\,\left(3+2\sqrt{3}\right)\approx0.1166415026,\;$
$B=\frac{1}{16}\,{\rm log}\,\left(5+2\sqrt{6}\right)\approx0.1432769793$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0983994}
{\small\begin{longtable}{L}
{\bf S0983994}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-9.8399483563,\quad \,{v}^{4}-(3\cdot{5}^{5})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to2\times\mathbf{3} + \mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{5} + 2\times\mathbf{3}^{\scriptscriptstyle ++} + 3\times\mathbf{3} + 2\times\mathbf{3}^{\scriptscriptstyle --} + 2\times\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.703^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.953^{}_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.406_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.962_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $3.906_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $2.039_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.549_{\mathbf{5}^{\scriptscriptstyle +} + \mathbf{5}^{\scriptscriptstyle -}}$, $0.278_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $0.164_{\mathbf{3}^{\scriptscriptstyle +++} + \mathbf{3}^{\scriptscriptstyle ---}}$, $0.139_{\mathbf{3}^{\scriptscriptstyle +} + \mathbf{3}^{\scriptscriptstyle -}}$, $0.127_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.079_{\mathbf{5}^{\scriptscriptstyle +} + \mathbf{5}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.148^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.349^{m}_{\mathbf{1}}$, $4.717^{m}_{\mathbf{5}}$, $0.000^{s}_{\mathbf{5} + \mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --} + \mathbf{1}}$, $0.000^{c}_{\mathbf{3}}$, $0.000^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3} + \mathbf{3}^{\scriptscriptstyle --}}$, $-0.993^{m}_{\mathbf{1}}$, $-1.000^{m}_{\mathbf{3}}$, $-1.123^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.387^{c}_{\mathbf{5}^{\scriptscriptstyle ++} + \mathbf{5}^{\scriptscriptstyle --}}$, $-1.405^{m}_{\mathbf{5}}$, $-1.487^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}}$, $-1.750^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.912^{m}_{\mathbf{5}}$, $-2.400^{m*}_{\mathbf{3}}$, $-3.156^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, B, B, C, C, C\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(-3D, D, D, D, D, D, D, -3D\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1500056712,\;$
$B\approx0.1091066023,\;$
$C\approx-0.2227434060,\;$
$D\approx0.1276917818$
\end{flushleft}\end{minipage}
% TODO: rm vspace.
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$3\,A+2\,B+3\,C=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S0998708}
{\small\begin{longtable}{L}
{\bf S0998708}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-9.9870834003\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.797^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.197^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.081^{}_{\mathbf{1}}$, $1.890^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.598^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.594_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.394_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.162_{\mathbf{1}}$, $4.116_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.861_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.781_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.770_{\mathbf{1}}$, $3.745_{\mathbf{1}}$, $3.196_{\mathbf{1}}$, $2.564_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.301_{\mathbf{1}}$, $1.896_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.454_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.400_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.381_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.375_{\mathbf{1}}$, $0.795_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.584_{\mathbf{1}}$, $0.508_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.225_{\mathbf{1}}$, $0.201_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.155_{\mathbf{1}}$, $0.153_{\mathbf{1}}$, $0.131_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.124_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.104_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.098_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.080_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.077_{\mathbf{1}}$, $0.049_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.040_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.038_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.029_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.017_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.486^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.355^{m}_{\mathbf{1}}$, $5.576^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.884^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.520^{m}_{\mathbf{1}}$, $1.732^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.662^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.007^{m}_{\mathbf{1}}$, $-1.268^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.279^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.330^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $-1.332^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.349^{m}_{\mathbf{1}}$, $-1.398^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.606^{m}_{\mathbf{1}}$, $-1.764^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $-1.768^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.791^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.814^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.815^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.968^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.094^{m}_{\mathbf{1}}$, $-2.197^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.433^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.476^{m*}_{\mathbf{1}}$, $-3.051^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, C, C, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&\phantom-0&K&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&K&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&I&\phantom-0&\phantom-0\\
G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1520916639,\;$
$B\approx0.1447499883,\;$
$C\approx0.1203780861,\;$
$D\approx-0.2136212027,\;$
$E\approx-0.2380341428,\;$
$F\approx0.3642662111,\;$
$G\approx0.0362768680,\;$
$H\approx-0.1052192657,\;$
$I\approx-0.0794266565,\;$
$J\approx-0.0060655796,\;$
$K\approx-0.1907115019,\;$
$L\approx-0.0941280527$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+2\,C+D+2\,E=0$,\phantom{-} $F+I+K+L=0$,\phantom{-} $H+I+J-K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1006758}
{\small\begin{longtable}{L}
{\bf S1006758}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-10.0675803596\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.963^{}_{\mathbf{1}}$, $2.470^{}_{\mathbf{1}}$, $2.224^{}_{\mathbf{1}}$, $2.215^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.034^{}_{\mathbf{1}}$, $1.779^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.926_{\mathbf{1}}$, $4.941_{\mathbf{1}}$, $4.448_{\mathbf{1}}$, $4.430_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.084_{\mathbf{1}}$, $4.067_{\mathbf{1}}$, $3.940_{\mathbf{1}}$, $3.815_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.809_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.559_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.208_{\mathbf{1}}$, $2.650_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.943_{\mathbf{1}}$, $1.760_{\mathbf{1}}$, $1.608_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.592_{\mathbf{1}}$, $1.472_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.076_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.983_{\mathbf{1}}$, $0.946_{\mathbf{1}}$, $0.715_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.596_{\mathbf{1}}$, $0.222_{\mathbf{1}}$, $0.189_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.179_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.150_{\mathbf{1}}$, $0.147_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.102_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.100_{\mathbf{1}}$, $0.094_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.093_{\mathbf{1}}$, $0.087_{\mathbf{1}}$, $0.084_{\mathbf{1}}$, $0.047_{\mathbf{1}}$, $0.044_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.035_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.015_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.014_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.701^{m}_{\mathbf{1}}$, $7.223^{m}_{\mathbf{1}}$, $7.040^{m}_{\mathbf{1}}$, $6.046^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.917^{m}_{\mathbf{1}}$, $4.005^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.247^{m}_{\mathbf{1}}$, $0.804^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 7\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.898^{m}_{\mathbf{1}}$, $-1.007^{m}_{\mathbf{1}}$, $-1.210^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.243^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.274^{m}_{\mathbf{1}}$, $-1.358^{m}_{\mathbf{1}}$, $-1.377^{m}_{\mathbf{1}}$, $-1.384^{m}_{\mathbf{1}}$, $-1.424^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.696^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.720^{m}_{\mathbf{1}}$, $-1.775^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.794^{m}_{\mathbf{1}}$, $-1.802^{m}_{\mathbf{1}}$, $-1.844^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.886^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.967^{m}_{\mathbf{1}}$, $-1.988^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.271^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.571^{m*}_{\mathbf{1}}$, $-2.688^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.120^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, E, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H\\
\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&-H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&L&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0\\
\phantom-0&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0\\
H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1585642195,\;$
$B\approx0.1466558533,\;$
$C\approx0.1228346997,\;$
$D\approx0.1152981829,\;$
$E\approx-0.2176003717,\;$
$F\approx-0.2548080653,\;$
$G\approx-0.0843427224,\;$
$H\approx-0.0151742339,\;$
$I\approx0.3669485460,\;$
$J\approx-0.0099897556,\;$
$K\approx-0.1982631013,\;$
$L\approx-0.1240627573$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+D+2\,E+F=0$,\phantom{-} $2\,G+I+K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1039230}
{\small\begin{longtable}{L}
{\bf S1039230}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{so}(3)}\\
V/g^2=v\approx-10.3923048454,\quad \,{v}^{2}-({2}^{2}\cdot{3}^{3})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3}) + 2\times\mathbf{1},\;$ $\mathbf{8}_{v,s}\to2\times(\mathbf{2},\mathbf{2}),\;$ $\mathbf{28}_{}\to(\mathbf{3},\mathbf{3}) + 3\times(\mathbf{3},\mathbf{1}) + 3\times(\mathbf{1},\mathbf{3}) + \mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.250^{}_{2\times(\mathbf{2},\mathbf{2})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.500_{2\times(\mathbf{2},\mathbf{2})}$, $4.125_{2\times(\mathbf{2},\mathbf{2})}$, $1.125_{(\mathbf{4},\mathbf{2}) + (\mathbf{2},\mathbf{4})}$, $0.125_{(\mathbf{4},\mathbf{2}) + (\mathbf{2},\mathbf{4}) + 2\times(\mathbf{2},\mathbf{2})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.083^{c}_{\mathbf{1}}$, $10.500^{c}_{\mathbf{1}}$, $7.292^{m}_{\mathbf{1}}$, $3.236^{s}_{(\mathbf{3},\mathbf{3})}$, $0.000^{s}_{(\mathbf{3},\mathbf{3}) + \mathbf{1}}$, $0.000^{c}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $0.000^{m}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $-1.083^{c}_{\mathbf{1}}$, $-1.236^{s}_{(\mathbf{3},\mathbf{3})}$, $-1.500^{c}_{(\mathbf{3},\mathbf{3})}$, $-1.500^{m}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $-2.000^{c}_{(\mathbf{5},\mathbf{1}) + (\mathbf{1},\mathbf{5})}$, $-3.292^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, -A, A, -A, -A, A, A, -A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(-3B, -3B, B, B, B, B, B, B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{8}\,{\rm log}\,\left(2+\sqrt{3}\right)\approx0.1646197371,\;$
$B=\frac{1}{16}\,{\rm log}\,\left(5-2\sqrt{6}\right)\approx-0.1432769793$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1039624}
{\small\begin{longtable}{L}
{\bf S1039624}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2=v\approx-10.3962460710,\quad {5}^{5}\,{v}^{20}-(2\cdot{5}^{4}\cdot11\cdot17\cdot673)\,{v}^{16}+\\
({2}^{7}\cdot13\cdot223\cdot3802759)\,{v}^{12}+({2}^{10}\cdot11\cdot13\cdot109\cdot137\cdot809)\,{v}^{8}-\\
({2}^{13}\cdot3\cdot43\cdot131\cdot543841)\,{v}^{4}-({2}^{21}\cdot{3}^{9}\cdot{5}^{3}\cdot83)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.957^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.290^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.231^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.657^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.913_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.579_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.461_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.150_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.866_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.788_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.314_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.139_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.821_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.993_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.711_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.430_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.121_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.955_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.830_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.630_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.606_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.371_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.128_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.104_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.083_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.055_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.052_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.038_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.029_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.022_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.007_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.006_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.428^{m}_{\mathbf{1}}$, $7.187^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.647^{m}_{\mathbf{1}}$, $5.996^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $4.118^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.786^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.160^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ++} + 3\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++++} + 5\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + 5\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.364^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.899^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.132^{m}_{\mathbf{1}}$, $-1.145^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.170^{m}_{\mathbf{1}}$, $-1.234^{m}_{\mathbf{1}}$, $-1.307^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.531^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.761^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.789^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.815^{m}_{\mathbf{1}}$, $-1.872^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.902^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.052^{c}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $-2.330^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.392^{m*}_{\mathbf{1}}$, $-2.417^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.417^{m*}_{\mathbf{1}}$, $-2.982^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, G, 0, 0, 0, 0, -G, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0200237036,\;$
$B\approx0.1874342590,\;$
$C\approx-0.1175838181,\;$
$D\approx0.1463149445,\;$
$E\approx-0.2535975943,\;$
$F\approx0.1560879345,\;$
$G\approx0.3167825871$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+2\,C+2\,D+E+F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1043471}
{\small\begin{longtable}{L}
{\bf S1043471}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-10.4347125950\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.023^{}_{\mathbf{1}}$, $2.620^{}_{2\times\mathbf{1}}$, $2.330^{}_{\mathbf{1}}$, $2.241^{}_{\mathbf{1}}$, $1.951^{}_{2\times\mathbf{1}}$, $1.651^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.047_{\mathbf{1}}$, $5.240_{2\times\mathbf{1}}$, $4.661_{\mathbf{1}}$, $4.483_{\mathbf{1}}$, $4.056_{\mathbf{1}}$, $4.005_{\mathbf{1}}$, $3.940_{2\times\mathbf{1}}$, $3.901_{2\times\mathbf{1}}$, $3.782_{\mathbf{1}}$, $3.628_{2\times\mathbf{1}}$, $3.302_{\mathbf{1}}$, $3.035_{\mathbf{1}}$, $3.014_{\mathbf{1}}$, $2.576_{2\times\mathbf{1}}$, $2.073_{\mathbf{1}}$, $1.644_{\mathbf{1}}$, $1.498_{2\times\mathbf{1}}$, $1.395_{\mathbf{1}}$, $1.142_{\mathbf{1}}$, $1.052_{2\times\mathbf{1}}$, $0.946_{\mathbf{1}}$, $0.896_{\mathbf{1}}$, $0.789_{2\times\mathbf{1}}$, $0.648_{\mathbf{1}}$, $0.613_{\mathbf{1}}$, $0.463_{2\times\mathbf{1}}$, $0.411_{\mathbf{1}}$, $0.140_{\mathbf{1}}$, $0.118_{2\times\mathbf{1}}$, $0.107_{\mathbf{1}}$, $0.106_{\mathbf{1}}$, $0.081_{\mathbf{1}}$, $0.078_{\mathbf{1}}$, $0.071_{\mathbf{1}}$, $0.057_{2\times\mathbf{1}}$, $0.049_{2\times\mathbf{1}}$, $0.032_{2\times\mathbf{1}}$, $0.031_{\mathbf{1}}$, $0.022_{\mathbf{1}}$, $0.006_{\mathbf{1}}$, $0.002_{2\times\mathbf{1}}$, $0.001_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.937^{m}_{\mathbf{1}}$, $7.462^{m}_{\mathbf{1}}$, $7.380^{m}_{\mathbf{1}}$, $6.156^{m}_{2\times\mathbf{1}}$, $5.378^{m}_{\mathbf{1}}$, $4.205^{m}_{2\times\mathbf{1}}$, $4.074^{m}_{\mathbf{1}}$, $3.516^{m}_{\mathbf{1}}$, $1.295^{m}_{\mathbf{1}}$, $0.496^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.640^{m}_{\mathbf{1}}$, $-0.971^{m}_{\mathbf{1}}$, $-1.027^{m}_{\mathbf{1}}$, $-1.158^{m}_{\mathbf{1}}$, $-1.166^{m}_{\mathbf{1}}$, $-1.189^{m}_{2\times\mathbf{1}}$, $-1.352^{m}_{\mathbf{1}}$, $-1.377^{m}_{\mathbf{1}}$, $-1.526^{m}_{2\times\mathbf{1}}$, $-1.691^{m}_{\mathbf{1}}$, $-1.699^{m}_{\mathbf{1}}$, $-1.736^{m}_{2\times\mathbf{1}}$, $-1.792^{m}_{2\times\mathbf{1}}$, $-1.826^{m}_{\mathbf{1}}$, $-1.847^{m}_{2\times\mathbf{1}}$, $-1.863^{m}_{\mathbf{1}}$, $-1.874^{m}_{\mathbf{1}}$, $-2.118^{m}_{\mathbf{1}}$, $-2.349^{m*}_{\mathbf{1}}$, $-2.407^{m*}_{\mathbf{1}}$, $-2.451^{m*}_{2\times\mathbf{1}}$, $-2.568^{m*}_{\mathbf{1}}$, $-2.598^{m*}_{\mathbf{1}}$, $-3.076^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&B&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&B&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, J, K, -K, -J, -I, -H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1916737277,\;$
$B\approx-0.1031587448,\;$
$C\approx-0.0007439431,\;$
$D\approx-0.2317730285,\;$
$E\approx0.1171326361,\;$
$F\approx-0.0408681192,\;$
$G\approx0.1555085115,\;$
$H\approx0.3265386604,\;$
$I\approx0.3098791254,\;$
$J\approx0.0149436713,\;$
$K\approx0.0041727212$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$D+E+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1046017}
{\small\begin{longtable}{L}
{\bf S1046017}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-10.4601767468\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.665^{}_{4\times\mathbf{1}}$, $1.955^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.329_{4\times\mathbf{1}}$, $3.910_{4\times\mathbf{1}}$, $3.845_{4\times\mathbf{1}}$, $3.729_{4\times\mathbf{1}}$, $2.651_{4\times\mathbf{1}}$, $1.395_{4\times\mathbf{1}}$, $1.075_{4\times\mathbf{1}}$, $0.806_{4\times\mathbf{1}}$, $0.509_{4\times\mathbf{1}}$, $0.124_{4\times\mathbf{1}}$, $0.092_{4\times\mathbf{1}}$, $0.088_{4\times\mathbf{1}}$, $0.015_{4\times\mathbf{1}}$, $0.010_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.335^{m}_{\mathbf{1}}$, $8.130^{m}_{\mathbf{1}}$, $7.322^{m}_{\mathbf{1}}$, $5.640^{m}_{2\times\mathbf{1}}$, $4.717^{m}_{\mathbf{1}}$, $4.561^{m}_{2\times\mathbf{1}}$, $4.205^{m}_{\mathbf{1}}$, $3.192^{m}_{\mathbf{1}}$, $1.510^{m}_{\mathbf{1}}$, $0.463^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{21\times\mathbf{1}}$, $-0.882^{m}_{\mathbf{1}}$, $-0.944^{m}_{\mathbf{1}}$, $-1.152^{m}_{\mathbf{1}}$, $-1.192^{m}_{2\times\mathbf{1}}$, $-1.272^{m}_{2\times\mathbf{1}}$, $-1.282^{m}_{\mathbf{1}}$, $-1.461^{m}_{2\times\mathbf{1}}$, $-1.533^{m}_{\mathbf{1}}$, $-1.693^{m}_{\mathbf{1}}$, $-1.714^{m}_{2\times\mathbf{1}}$, $-1.765^{m}_{2\times\mathbf{1}}$, $-1.771^{m}_{2\times\mathbf{1}}$, $-1.824^{m}_{\mathbf{1}}$, $-1.843^{m}_{2\times\mathbf{1}}$, $-2.135^{m}_{\mathbf{1}}$, $-2.454^{m*}_{\mathbf{1}}$, $-2.531^{m*}_{2\times\mathbf{1}}$, $-2.542^{m*}_{2\times\mathbf{1}}$, $-2.771^{m*}_{\mathbf{1}}$, $-3.185^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, C, C, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&I&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1587483894,\;$
$B\approx0.1509917456,\;$
$C\approx0.1432963064,\;$
$D\approx-0.2228392936,\;$
$E\approx-0.2661209217,\;$
$F\approx-0.0170118689,\;$
$G\approx0.3188399134,\;$
$H\approx-0.1509140222,\;$
$I\approx0.1679258911$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+2\,C+D+2\,E=0$,\phantom{-} $F+H+I=0$,\phantom{-} $G+H-I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1067475}
{\small\begin{longtable}{L}
{\bf S1067475}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-10.6747541830,\quad {3}^{3}\,{v}^{12}-({2}^{4}\cdot21977)\,{v}^{8}+\\
({2}^{8}\cdot3\cdot{5}^{2}\cdot7\cdot101)\,{v}^{4}-({2}^{12}\cdot{3}^{2}\cdot11)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to2\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{8}_{v,c}\to\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 6\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.656^{}_{2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -}}$, $2.137^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.312_{2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -}}$, $4.273_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.995_{2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -}}$, $3.673_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.463_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $1.344_{2\times\mathbf{1}_{\scriptscriptstyle +++} + 2\times\mathbf{1}_{\scriptscriptstyle ---}}$, $1.195_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $0.802_{2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -}}$, $0.638_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.177_{2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -}}$, $0.090_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---}}$, $0.086_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.085_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.001_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.689^{m}_{\mathbf{1}}$, $7.898^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.146^{m}_{\mathbf{1}}$, $5.762^{c}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $4.329^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.814^{c}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $2.132^{c}_{\mathbf{1}}$, $0.987^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-0.040^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.748^{m}_{\mathbf{1}}$, $-0.780^{m}_{\mathbf{1}}$, $-1.021^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.241^{m}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $-1.282^{c}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $-1.635^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-1.696^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.924^{s}_{\mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----}}$, $-2.086^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.132^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.472^{m*}_{\mathbf{1}}$, $-2.638^{m*}_{\mathbf{1}}$, $-3.292^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.367^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, C, D, E, A, B\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, F, 0, 0, 0, 0, -F, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1679057457,\;$
$B\approx-0.2319756073,\;$
$C\approx0.1299174064,\;$
$D\approx0.1658006759,\;$
$E\approx-0.2974957657,\;$
$F\approx0.3288947739$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+2\,B+2\,C+D+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1068971}
{\small\begin{longtable}{L}
{\bf S1068971}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-10.6897177038,\quad {2}^{20}\,{v}^{10}-({2}^{10}\cdot13\cdot53959)\,{v}^{8}+\\
(13\cdot37\cdot409\cdot769081)\,{v}^{6}-({2}^{2}\cdot{3}^{2}\cdot59\cdot4089456997)\,{v}^{4}-\\
({2}^{6}\cdot{3}^{4}\cdot{5}^{5}\cdot7\cdot11\cdot19\cdot3709)\,{v}^{2}-\\
({2}^{4}\cdot{3}^{13}\cdot{5}^{10})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 4\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 4\times\mathbf{1}_{\scriptscriptstyle ++} + 8\times\mathbf{1} + 4\times\mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.597^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $2.040^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.194_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $4.079_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $4.026_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.909_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $2.485_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $1.128_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.911_{\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -}}$, $0.787_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.108_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.053_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.050_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.045_{\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.852^{m}_{\mathbf{1}}$, $9.527^{m}_{\mathbf{1}}$, $7.239^{m}_{\mathbf{1}}$, $4.688^{m}_{\mathbf{1}}$, $4.120^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.824^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $2.635^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{c}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 3\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.410^{m}_{\mathbf{1}}$, $-1.033^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.168^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.358^{m}_{2\times\mathbf{1}}$, $-1.493^{m}_{\mathbf{1}}$, $-1.604^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.649^{m}_{\mathbf{1}}$, $-1.916^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.169^{m}_{\mathbf{1}}$, $-2.184^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.725^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.109^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, A, -A, -A, -A, -A\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
B&\phantom-0&\phantom-0&\phantom-0&C&D&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0\\
D&\phantom-0&\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1698981321,\;$
$B=\frac{1}{16}\,{\rm log}\,b\approx-0.2221271162,\;$
$C\approx0.0517654793,\;$
$D\approx-0.1183478207,\;$
$E=\frac{1}{16}\,{\rm log}\,e\approx-0.0976740337,\;$
$F\approx0.4174751835,\;$
$G\approx-0.1176605564,\;$
$H\approx0.0456937991,\;$
$I\approx-0.2021405935$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$e^{10}-69\,e^{9}+1838\,e^{8}-7270\,e^{7}+8289\,e^{6}-41866\,e^{5}+8289\,e^{4}$
$-7270\,e^{3}+1838\,e^{2}-69\,e+1=0$,\phantom{-}
$b^{10}+2\,b^{9}-1027\,b^{8}-10504\,b^{7}+49154\,b^{6}-189940\,b^{5}+49154\,b^{4}$
$-10504\,b^{3}-1027\,b^{2}+2\,b+1=0$,\phantom{-}
$B-F-2\,G-2\,I=0$,\phantom{-} $E+F+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1075828}
{\small\begin{longtable}{L}
{\bf S1075828}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-10.7582870728,\quad {3}^{3}\,{v}^{2}-{5}^{5}=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{3} + \mathbf{1}^{\scriptscriptstyle ++} + 3\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to2\times\mathbf{2}^{\scriptscriptstyle +} + 2\times\mathbf{2}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{3}^{\scriptscriptstyle ++} + 4\times\mathbf{3} + \mathbf{3}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.562^{}_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $2.138^{}_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.124_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $4.276_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $3.988_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $3.983_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $2.787_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $1.105_{\mathbf{4}^{\scriptscriptstyle +} + \mathbf{4}^{\scriptscriptstyle -}}$, $0.880_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $0.693_{\mathbf{2}^{\scriptscriptstyle +++} + \mathbf{2}^{\scriptscriptstyle ---}}$, $0.108_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $0.105_{\mathbf{2}^{\scriptscriptstyle +} + \mathbf{2}^{\scriptscriptstyle -}}$, $0.057_{\mathbf{2}^{\scriptscriptstyle +++} + \mathbf{2}^{\scriptscriptstyle ---}}$, $0.045_{\mathbf{4}^{\scriptscriptstyle +} + \mathbf{4}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.095^{m}_{\mathbf{1}}$, $9.396^{m}_{\mathbf{1}}$, $7.146^{m}_{\mathbf{1}}$, $5.247^{s}_{\mathbf{3}}$, $2.990^{s}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}}$, $2.946^{m}_{\mathbf{1}}$, $0.439^{m}_{\mathbf{3}}$, $0.000^{c}_{\mathbf{3} + 2\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + 2\times\mathbf{3} + \mathbf{3}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.800^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.990^{s}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}}$, $-0.996^{m}_{\mathbf{1}}$, $-1.272^{m}_{\mathbf{1}}$, $-1.639^{m}_{\mathbf{3}}$, $-1.647^{s}_{\mathbf{3}}$, $-2.000^{m}_{\mathbf{3}^{\scriptscriptstyle ++} + \mathbf{3}^{\scriptscriptstyle --}}$, $-2.400^{c*}_{\mathbf{5}}$, $-3.200^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.314^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, C, D, D, E, E, E, F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1693605251,\;$
$B\approx0.4332764743,\;$
$C\approx0.4074563787,\;$
$D\approx-0.0831768605,\;$
$E\approx-0.1031976781,\;$
$F\approx-0.3647860976$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$B+C+2\,D+3\,E+F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1165685}
{\small\begin{longtable}{L}
{\bf S1165685}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-11.6568542495,\quad \,{v}^{2}+({2}^{2}\cdot3)\,v+{2}^{2}=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 4\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 4\times\mathbf{1}_{\scriptscriptstyle ++} + 8\times\mathbf{1} + 4\times\mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.561^{}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.121_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.685_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.464_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.854_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.802_{\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -}}$, $0.118_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.002_{\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.485^{s}_{\mathbf{1}}$, $8.485^{c}_{\mathbf{1}}$, $7.029^{m}_{\mathbf{1}}$, $6.364^{c}_{2\times\mathbf{1}}$, $5.652^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.801^{c}_{\mathbf{1}}$, $3.268^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $2.485^{c}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 2\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{c}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.515^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.783^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.092^{m}_{2\times\mathbf{1}}$, $-1.286^{c}_{\mathbf{1}}$, $-1.409^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.121^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.485^{s*}_{\mathbf{1}}$, $-3.515^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.515^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, -A, -A, A, -A, A, -A, A\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(-2A, -2A, 0, 0, 0, 0, 2A, 2A\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=-\frac{1}{8}\,{\rm log}\,\left(1+\sqrt{2}+\sqrt{2+2\sqrt2}\right)\approx-0.1910713649$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1176725}
{\small\begin{longtable}{L}
{\bf S1176725}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-11.7672503174,\quad ({2}^{12}\cdot{11}^{11})\,{v}^{16}-\\
(3\cdot23\cdot353\cdot430873\cdot40128577591)\,{v}^{12}+\\
({2}^{7}\cdot{3}^{8}\cdot7\cdot283\cdot7778153\cdot590801803)\,{v}^{8}-\\
({2}^{8}\cdot{3}^{15}\cdot13\cdot131\cdot1044253583)\,{v}^{4}-\\
({2}^{13}\cdot{3}^{22}\cdot{5}^{2}\cdot1229)=0\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$2.832^{}_{6\times\mathbf{1}}$, $2.155^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.663_{6\times\mathbf{1}}$, $4.841_{2\times\mathbf{1}}$, $4.340_{6\times\mathbf{1}}$, $4.310_{2\times\mathbf{1}}$, $3.907_{2\times\mathbf{1}}$, $3.001_{6\times\mathbf{1}}$, $0.960_{2\times\mathbf{1}}$, $0.910_{6\times\mathbf{1}}$, $0.862_{6\times\mathbf{1}}$, $0.326_{2\times\mathbf{1}}$, $0.232_{6\times\mathbf{1}}$, $0.122_{6\times\mathbf{1}}$, $0.109_{2\times\mathbf{1}}$, $0.001_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.927^{m}_{2\times\mathbf{1}}$, $9.276^{m}_{3\times\mathbf{1}}$, $7.430^{m}_{\mathbf{1}}$, $4.279^{c}_{2\times\mathbf{1}}$, $3.788^{m}_{3\times\mathbf{1}}$, $3.003^{m}_{3\times\mathbf{1}}$, $2.353^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{7\times\mathbf{1}}$, $0.000^{c}_{7\times\mathbf{1}}$, $0.000^{m}_{14\times\mathbf{1}}$, $-0.512^{c}_{\mathbf{1}}$, $-0.791^{m}_{3\times\mathbf{1}}$, $-0.829^{m}_{2\times\mathbf{1}}$, $-1.029^{m}_{3\times\mathbf{1}}$, $-1.383^{m}_{2\times\mathbf{1}}$, $-1.629^{m}_{3\times\mathbf{1}}$, $-1.774^{m}_{3\times\mathbf{1}}$, $-2.040^{m}_{2\times\mathbf{1}}$, $-2.198^{m}_{3\times\mathbf{1}}$, $-2.353^{m*}_{\mathbf{1}}$, $-2.774^{m*}_{2\times\mathbf{1}}$, $-3.364^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, B, B, C, C, C\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E\\
\phantom-0&-2D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&-D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&2D&\phantom-0\\
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-D\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1919781912,\;$
$B\approx0.1644619202,\;$
$C\approx-0.3016194713,\;$
$D\approx0.1338549234,\;$
$E\approx-0.2318435282$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$3\,A+2\,B+3\,C=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1195898}
{\small\begin{longtable}{L}
{\bf S1195898}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}\\
V/g^2=v\approx-11.9589830843,\quad ({2}^{12}\cdot{7}^{14})\,{v}^{12}-\\
(3\cdot73\cdot5791\cdot238109\cdot3799563241)\,{v}^{8}+\\
({2}^{14}\cdot{3}^{17}\cdot23\cdot102701\cdot4463153)\,{v}^{4}+({2}^{28}\cdot{3}^{32})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{5} + \mathbf{3},\;$ $\mathbf{28}_{}\to2\times\mathbf{7} + \mathbf{5} + 3\times\mathbf{3}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.073^{}_{\mathbf{3}}$, $2.519^{}_{\mathbf{5}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.146_{\mathbf{3}}$, $5.850_{\mathbf{1}}$, $5.037_{\mathbf{5}}$, $4.805_{\mathbf{3}}$, $3.999_{\mathbf{5}}$, $3.397_{\mathbf{7}}$, $1.332_{\mathbf{7}}$, $0.415_{\mathbf{9}}$, $0.391_{\mathbf{1}}$, $0.357_{\mathbf{3}}$, $0.264_{\mathbf{7}}$, $0.055_{\mathbf{5}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.883^{m}_{\mathbf{5}}$, $7.449^{m}_{\mathbf{1}}$, $5.591^{m}_{\mathbf{5}}$, $0.852^{m}_{\mathbf{9}}$, $0.000^{s}_{\mathbf{7} + \mathbf{3}}$, $0.000^{c}_{\mathbf{7} + \mathbf{3}}$, $0.000^{m}_{\mathbf{5}}$, $-0.449^{m}_{\mathbf{5}}$, $-0.880^{m}_{\mathbf{5}}$, $-1.981^{m}_{\mathbf{9}}$, $-2.245^{m}_{\mathbf{5}}$, $-3.427^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&3A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-5A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&-B\\
B&\phantom-0&\phantom-0&\phantom-0&-3A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&3A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&3A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&-3A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(-\frac{5}{3}C, -\frac{5}{3}C, -\frac{5}{3}C, C, C, C, C, C\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0615899407,\;$
$B\approx-0.2133538131,\;$
$C\approx-0.1804304168$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1200000}
{\small\begin{longtable}{L}
{\bf S1200000}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)},\mathcal{N}=1\\
V/g^2=v\approx-12.0000000000,\quad \,v+({2}^{2}\cdot3)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 4\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 4\times\mathbf{1}_{\scriptscriptstyle ++} + 8\times\mathbf{1} + 4\times\mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.000^{}_{\mathbf{1}}$, $3.000^{}_{2\times\mathbf{1}}$, $2.250^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.000^{*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.000_{\mathbf{1}}$, $6.000_{2\times\mathbf{1}}$, $4.747_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.500_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.936_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $3.732_{\mathbf{1}}$, $2.166_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.000_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $1.500_{2\times\mathbf{1}}$, $1.125_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.584_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.500_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.268_{\mathbf{1}}$, $0.125_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.064_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.003_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.679^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $8.196^{m}_{\mathbf{1}}$, $4.412^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.067^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $2.732^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 2\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.732^{m}_{\mathbf{1}}$, $-1.250^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.517^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.912^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.000^{m}_{4\times\mathbf{1}}$, $-2.196^{m}_{\mathbf{1}}$, $-2.229^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.250^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, B, C, C, -C, -C, -B, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=2^{-7/2}\,{\rm log}\,\left(5+2\sqrt6\right)\approx0.2026242474,\;$
$B\approx0.3672439845,\;$
$C\approx0.0380045103$
\end{flushleft}\end{minipage}
% TODO: rm vspace
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A-B-C=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1212986}
{\small\begin{longtable}{L}
{\bf S1212986}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-12.1298657377\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.536^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.921^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.398^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.276^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.071_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.841_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.396_{2\times\mathbf{1}}$, $5.338_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.796_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.553_{2\times\mathbf{1}}$, $4.340_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.069_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.023_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.998_{2\times\mathbf{1}}$, $3.839_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.250_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.141_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.133_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.125_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.061_{2\times\mathbf{1}}$, $0.960_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.843_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.595_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.594_{2\times\mathbf{1}}$, $0.431_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.377_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.204_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.124_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.051_{2\times\mathbf{1}}$, $0.014_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.006_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.004_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.641^{m}_{\mathbf{1}}$, $11.238^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.601^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.520^{m}_{\mathbf{1}}$, $4.969^{m}_{\mathbf{1}}$, $4.648^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.050^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.994^{m}_{\mathbf{1}}$, $3.647^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.464^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.828^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.295^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.873^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.883^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.093^{m}_{\mathbf{1}}$, $-1.178^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.408^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.644^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.835^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $-1.921^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.947^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.952^{m}_{\mathbf{1}}$, $-2.337^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.415^{m*}_{\mathbf{1}}$, $-2.911^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.375^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, D, D, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&-F&\phantom-0&\phantom-0&G&\phantom-0&G\\
\phantom-0&-F&\phantom-0&F&G&\phantom-0&-G&\phantom-0\\
-F&\phantom-0&F&\phantom-0&\phantom-0&G&\phantom-0&G\\
\phantom-0&F&\phantom-0&-F&G&\phantom-0&-G&\phantom-0\\
\phantom-0&G&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
G&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-G&\phantom-0&-G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
G&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2122724897,\;$
$B\approx0.1711082166,\;$
$C\approx0.1596212853,\;$
$D\approx-0.2887351078,\;$
$E\approx-0.3489124823,\;$
$F\approx-0.1357468031,\;$
$G\approx0.1363602618$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+2\,B+C+2\,D+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1271622}
{\small\begin{longtable}{L}
{\bf S1271622}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}\\
V/g^2=v\approx-12.7162248880,\quad {2}^{5}\,{v}^{3}+({3}^{2}\cdot5\cdot11)\,{v}^{2}+\\
({2}^{2}\cdot{3}^{3}\cdot11)\,v+({2}^{5}\cdot{3}^{3})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{3} + 5\times\mathbf{1},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{2},\;$ $\mathbf{28}_{}\to6\times\mathbf{3} + 10\times\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.595^{}_{2\times\mathbf{2}}$, $2.013^{}_{2\times\mathbf{2}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.190_{2\times\mathbf{2}}$, $5.142_{2\times\mathbf{2}}$, $4.632_{2\times\mathbf{2}}$, $4.026_{2\times\mathbf{2}}$, $3.596_{2\times\mathbf{2}}$, $2.797_{2\times\mathbf{2}}$, $1.677_{2\times\mathbf{2}}$, $1.472_{2\times\mathbf{4}}$, $0.350_{2\times\mathbf{2}}$, $0.064_{2\times\mathbf{2}}$, $0.020_{2\times\mathbf{4}}$, $0.014_{2\times\mathbf{2}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.374^{m}_{\mathbf{1}}$, $8.326^{m}_{2\times\mathbf{1}}$, $8.107^{m}_{\mathbf{1}}$, $7.297^{m}_{\mathbf{3}}$, $7.248^{m}_{\mathbf{1}}$, $6.291^{m}_{2\times\mathbf{3}}$, $2.384^{m}_{\mathbf{1}}$, $1.288^{m}_{\mathbf{3}}$, $0.000^{s}_{\mathbf{3}}$, $0.000^{c}_{\mathbf{3} + 6\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{3} + 4\times\mathbf{1}}$, $-1.055^{m}_{2\times\mathbf{3}}$, $-1.172^{m}_{\mathbf{3}}$, $-1.363^{m}_{2\times\mathbf{3}}$, $-1.484^{m}_{\mathbf{1}}$, $-1.714^{m}_{\mathbf{1}}$, $-1.865^{m}_{\mathbf{3}}$, $-1.931^{m}_{\mathbf{1}}$, $-2.625^{c*}_{\mathbf{5}}$, $-3.353^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, C, 0, 0, 0, 0, -C, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2088001551,\;$
$B\approx0.4220978340,\;$
$C=\frac{1}{4}\,{\rm log}\,c\approx0.3721858157,\,c^6-3\,c^5-3\,c^4-14\,c^3-3\,c^2-3\,c+1=0$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1301601}
{\small\begin{longtable}{L}
{\bf S1301601}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-13.0160180374,\quad {2}^{5}\,{v}^{12}-({3}^{3}\cdot33997)\,{v}^{8}-\\
({2}^{5}\cdot{3}^{6}\cdot11\cdot61)\,{v}^{4}-({2}^{8}\cdot{3}^{13})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 4\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 4\times\mathbf{1}_{\scriptscriptstyle ++} + 8\times\mathbf{1} + 4\times\mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.006^{}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.011_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.322_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $4.127_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.855_{2\times\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---} + 2\times\mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -}}$, $0.785_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.096_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.519^{m}_{\mathbf{1}}$, $12.954^{m}_{2\times\mathbf{1}}$, $11.056^{m}_{\mathbf{1}}$, $10.009^{m}_{\mathbf{1}}$, $7.459^{m}_{\mathbf{1}}$, $4.469^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $3.198^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.026^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $2.913^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 3\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.215^{c}_{\mathbf{1}}$, $-0.515^{m}_{\mathbf{1}}$, $-0.648^{m}_{\mathbf{1}}$, $-1.083^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.479^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.717^{m}_{\mathbf{1}}$, $-1.909^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.590^{s*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.591^{m*}_{\mathbf{1}}$, $-3.807^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(E, E, E, E, -E, -E, -E, -E\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\frac{1}{32}\,{\rm log}\,a\approx-0.3153905442,\;$
$B\frac{1}{32}\,{\rm log}\,b\approx-0.0489874112,\;$
$C\approx-0.3237262102,\;$
$D=\frac{1}{32}\,{\rm log}\,d\approx0.1821889777,\;$
$E\approx0.2396913786$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$1492992\,a^{3}+608121\,a^{2}+72458\,a-3=0,$\phantom{-}
$884736\,b^{3}-176389\,b^{2}-1650\,b-9=0,$\phantom{-}
$d^{3}-390\,d^{2}+17541\,d-221184=0,$\phantom{-}
$A+B+2\,D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1360892}
{\small\begin{longtable}{L}
{\bf S1360892}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2=v\approx-13.6089263039,\quad {2}^{4}\,{v}^{6}-({3}^{2}\cdot5\cdot53)\,{v}^{4}-\\
({2}^{2}\cdot{3}^{3}\cdot977)\,{v}^{2}-({2}^{6}\cdot{3}^{3}\cdot{13}^{2})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle -},\;$ $\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle +++}_{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---}_{\scriptscriptstyle +},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 3\times\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 3\times\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 10\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 3\times\mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.370^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.926^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.133^{}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $1.826^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.741_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.852_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.166_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $6.039_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $5.967_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.961_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.266_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $3.969_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $3.652_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.497_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.972_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $2.490_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle --}}$, $2.274_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle ++}}$, $2.154_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle --}}$, $2.083_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.863_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.830_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $1.228_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle ++}}$, $0.300_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.279_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $0.225_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $0.199_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.125_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.062_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle --}}$, $0.039_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.035_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $0.019_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $0.007_{\mathbf{1}^{\scriptscriptstyle ++++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ----}_{\scriptscriptstyle ++}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.773^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $10.282^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $10.271^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $9.507^{m}_{\mathbf{1}}$, $9.327^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $7.618^{m}_{\mathbf{1}}$, $5.265^{m}_{\mathbf{1}}$, $4.137^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $2.785^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.289^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $1.090^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 2\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++++} + 3\times\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + 3\times\mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.595^{m}_{\mathbf{1}}$, $-0.609^{m}_{\mathbf{1}}$, $-0.847^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.904^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $-1.251^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $-1.368^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-1.402^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ------}_{\scriptscriptstyle --}}$, $-1.734^{m}_{\mathbf{1}}$, $-2.091^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.132^{m}_{\mathbf{1}}$, $-2.187^{m}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $-2.599^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ------}_{\scriptscriptstyle ++}}$, $-2.799^{m*}_{\mathbf{1}}$, $-3.097^{m*}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++}}$, $-3.133^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-E&\phantom-0&-F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2697328366,\;$
$B\approx0.1492989437,\;$
$C\approx-0.1745310997,\;$
$D\approx-0.2445006806,\;$
$E\approx0.2837677652,\;$
$F\approx-0.3096941352$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1362365}
{\small\begin{longtable}{L}
{\bf S1362365}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-13.6236525917\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.425^{}_{\mathbf{1}}$, $3.391^{}_{\mathbf{1}}$, $3.377^{}_{\mathbf{1}}$, $3.081^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.307^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.431^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.850_{\mathbf{1}}$, $6.783_{\mathbf{1}}$, $6.755_{\mathbf{1}}$, $6.162_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.621_{\mathbf{1}}$, $5.388_{\mathbf{1}}$, $4.865_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.862_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.614_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.367_{\mathbf{1}}$, $4.271_{\mathbf{1}}$, $4.046_{\mathbf{1}}$, $3.403_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.862_{\mathbf{1}}$, $2.756_{\mathbf{1}}$, $2.754_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.284_{\mathbf{1}}$, $2.004_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.937_{\mathbf{1}}$, $1.901_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.553_{\mathbf{1}}$, $1.505_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.350_{\mathbf{1}}$, $1.346_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.272_{\mathbf{1}}$, $0.957_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.540_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.305_{\mathbf{1}}$, $0.242_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.172_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.088_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.070_{\mathbf{1}}$, $0.067_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.043_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.028_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.019_{\mathbf{1}}$, $0.008_{\mathbf{1}}$, $0.005_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.284^{m}_{\mathbf{1}}$, $11.974^{m}_{\mathbf{1}}$, $8.228^{m}_{\mathbf{1}}$, $7.073^{m}_{\mathbf{1}}$, $7.007^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.861^{m}_{\mathbf{1}}$, $5.736^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.203^{m}_{\mathbf{1}}$, $4.668^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.024^{m}_{\mathbf{1}}$, $3.995^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.789^{m}_{\mathbf{1}}$, $1.322^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 7\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.300^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.480^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.527^{m}_{\mathbf{1}}$, $-1.118^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.159^{m}_{\mathbf{1}}$, $-1.194^{m}_{\mathbf{1}}$, $-1.232^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.339^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.374^{m}_{\mathbf{1}}$, $-1.410^{m}_{\mathbf{1}}$, $-1.488^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.754^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.056^{m}_{\mathbf{1}}$, $-2.174^{m}_{\mathbf{1}}$, $-2.595^{m*}_{\mathbf{1}}$, $-2.714^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.812^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, D, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&H&\phantom-0&\phantom-0&I&\phantom-0&J\\
\phantom-0&-G&\phantom-0&K&L&\phantom-0&M&\phantom-0\\
H&\phantom-0&G&\phantom-0&\phantom-0&J&\phantom-0&I\\
\phantom-0&K&\phantom-0&-G&-M&\phantom-0&-L&\phantom-0\\
\phantom-0&L&\phantom-0&-M&-G&\phantom-0&-K&\phantom-0\\
I&\phantom-0&J&\phantom-0&\phantom-0&G&\phantom-0&H\\
\phantom-0&M&\phantom-0&-L&-K&\phantom-0&-G&\phantom-0\\
J&\phantom-0&I&\phantom-0&\phantom-0&H&\phantom-0&G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2550738471,\;$
$B\approx0.2515142022,\;$
$C\approx0.1613082442,\;$
$D\approx-0.1746140733,\;$
$E\approx-0.2569641609,\;$
$F\approx-0.3132181882,\;$
$G\approx-0.0432045120,\;$
$H\approx-0.1397598097,\;$
$I\approx0.0064605354,\;$
$J\approx0.1774476462,\;$
$K\approx0.0533507856,\;$
$L\approx-0.2829866159,\;$
$M\approx-0.1119995051$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+2\,D+E+F=0$,\phantom{-} $2\,G-H-K=0$,\phantom{-} $I-J-L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1363782}
{\small\begin{longtable}{L}
{\bf S1363782}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-13.6378280148\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.524^{}_{\mathbf{1}}$, $3.428^{}_{\mathbf{1}}$, $3.400^{}_{\mathbf{1}}$, $3.061^{}_{\mathbf{1}}$, $2.976^{}_{\mathbf{1}}$, $2.478^{}_{\mathbf{1}}$, $2.119^{}_{\mathbf{1}}$, $1.500^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.047_{\mathbf{1}}$, $6.856_{\mathbf{1}}$, $6.800_{\mathbf{1}}$, $6.123_{\mathbf{1}}$, $5.951_{\mathbf{1}}$, $5.564_{\mathbf{1}}$, $5.371_{\mathbf{1}}$, $4.956_{\mathbf{1}}$, $4.894_{\mathbf{1}}$, $4.882_{\mathbf{1}}$, $4.833_{\mathbf{1}}$, $4.831_{\mathbf{1}}$, $4.406_{\mathbf{1}}$, $4.251_{\mathbf{1}}$, $4.237_{\mathbf{1}}$, $4.068_{\mathbf{1}}$, $3.748_{\mathbf{1}}$, $3.134_{\mathbf{1}}$, $3.000_{\mathbf{1}}$, $2.886_{\mathbf{1}}$, $2.838_{\mathbf{1}}$, $2.727_{\mathbf{1}}$, $2.445_{\mathbf{1}}$, $2.126_{\mathbf{1}}$, $2.099_{\mathbf{1}}$, $1.994_{\mathbf{1}}$, $1.983_{\mathbf{1}}$, $1.786_{\mathbf{1}}$, $1.678_{\mathbf{1}}$, $1.500_{\mathbf{1}}$, $1.422_{\mathbf{1}}$, $1.394_{\mathbf{1}}$, $1.311_{\mathbf{1}}$, $1.268_{\mathbf{1}}$, $1.187_{\mathbf{1}}$, $1.076_{\mathbf{1}}$, $0.855_{\mathbf{1}}$, $0.643_{\mathbf{1}}$, $0.439_{\mathbf{1}}$, $0.305_{\mathbf{1}}$, $0.241_{\mathbf{1}}$, $0.238_{\mathbf{1}}$, $0.228_{\mathbf{1}}$, $0.135_{\mathbf{1}}$, $0.132_{\mathbf{1}}$, $0.105_{\mathbf{1}}$, $0.092_{\mathbf{1}}$, $0.067_{\mathbf{1}}$, $0.060_{\mathbf{1}}$, $0.049_{\mathbf{1}}$, $0.049_{\mathbf{1}}$, $0.020_{\mathbf{1}}$, $0.019_{\mathbf{1}}$, $0.009_{\mathbf{1}}$, $0.005_{\mathbf{1}}$, $0.004_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.016^{m}_{\mathbf{1}}$, $11.695^{m}_{\mathbf{1}}$, $8.205^{m}_{\mathbf{1}}$, $7.999^{m}_{\mathbf{1}}$, $7.347^{m}_{\mathbf{1}}$, $6.560^{m}_{\mathbf{1}}$, $6.412^{m}_{\mathbf{1}}$, $5.670^{m}_{\mathbf{1}}$, $5.610^{m}_{\mathbf{1}}$, $5.358^{m}_{\mathbf{1}}$, $5.080^{m}_{\mathbf{1}}$, $4.789^{m}_{\mathbf{1}}$, $4.471^{m}_{\mathbf{1}}$, $3.776^{m}_{\mathbf{1}}$, $3.296^{m}_{\mathbf{1}}$, $1.618^{m}_{\mathbf{1}}$, $1.212^{m}_{\mathbf{1}}$, $0.443^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.463^{m}_{\mathbf{1}}$, $-0.684^{m}_{\mathbf{1}}$, $-0.850^{m}_{\mathbf{1}}$, $-1.006^{m}_{\mathbf{1}}$, $-1.107^{m}_{\mathbf{1}}$, $-1.153^{m}_{\mathbf{1}}$, $-1.161^{m}_{\mathbf{1}}$, $-1.189^{m}_{\mathbf{1}}$, $-1.286^{m}_{\mathbf{1}}$, $-1.304^{m}_{\mathbf{1}}$, $-1.332^{m}_{\mathbf{1}}$, $-1.387^{m}_{\mathbf{1}}$, $-1.419^{m}_{\mathbf{1}}$, $-1.507^{m}_{\mathbf{1}}$, $-1.665^{m}_{\mathbf{1}}$, $-1.762^{m}_{\mathbf{1}}$, $-1.824^{m}_{\mathbf{1}}$, $-2.063^{m}_{\mathbf{1}}$, $-2.166^{m}_{\mathbf{1}}$, $-2.335^{m*}_{\mathbf{1}}$, $-2.612^{m*}_{\mathbf{1}}$, $-2.700^{m*}_{\mathbf{1}}$, $-2.849^{m*}_{\mathbf{1}}$, $-2.935^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&K&L&M&N&O&P\\
J&I&L&K&N&M&-P&-O\\
K&L&-I&Q&R&S&-M&N\\
L&K&Q&-I&S&R&-N&M\\
M&N&R&S&-I&Q&-K&L\\
N&M&S&R&Q&-I&-L&K\\
O&-P&-M&-N&-K&-L&I&-J\\
P&-O&N&M&L&K&-J&I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2651499941,\;$
$B\approx0.2538119346,\;$
$C\approx0.2323991725,\;$
$D\approx0.1713323966,\;$
$E\approx-0.1511320487,\;$
$F\approx-0.2019078999,\;$
$G\approx-0.2568361353,\;$
$H\approx-0.3128174138,\;$
$I\approx0.0231160832,\;$
$J\approx-0.0332619334,\;$
$K\approx-0.0255952778,\;$
$L\approx0.0959679649,\;$
$M\approx0.1426438834,\;$
$N\approx0.1365120683,\;$
$O\approx0.0436740929,\;$
$P\approx0.1400602182,\;$
$Q\approx-0.0841159158,\;$
$R\approx-0.0248832925,\;$
$S\approx0.1451363327$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1366864}
{\small\begin{longtable}{L}
{\bf S1366864}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-13.6686490616\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.457^{}_{2\times\mathbf{1}}$, $3.265^{}_{2\times\mathbf{1}}$, $2.716^{}_{2\times\mathbf{1}}$, $1.774^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.913_{2\times\mathbf{1}}$, $6.529_{2\times\mathbf{1}}$, $5.432_{2\times\mathbf{1}}$, $5.080_{2\times\mathbf{1}}$, $4.862_{2\times\mathbf{1}}$, $4.747_{2\times\mathbf{1}}$, $4.392_{2\times\mathbf{1}}$, $4.067_{2\times\mathbf{1}}$, $3.547_{2\times\mathbf{1}}$, $3.057_{2\times\mathbf{1}}$, $2.846_{2\times\mathbf{1}}$, $2.392_{2\times\mathbf{1}}$, $1.971_{2\times\mathbf{1}}$, $1.886_{2\times\mathbf{1}}$, $1.565_{2\times\mathbf{1}}$, $1.354_{2\times\mathbf{1}}$, $1.228_{2\times\mathbf{1}}$, $1.175_{2\times\mathbf{1}}$, $0.741_{2\times\mathbf{1}}$, $0.331_{2\times\mathbf{1}}$, $0.244_{2\times\mathbf{1}}$, $0.197_{2\times\mathbf{1}}$, $0.126_{2\times\mathbf{1}}$, $0.081_{2\times\mathbf{1}}$, $0.072_{2\times\mathbf{1}}$, $0.045_{2\times\mathbf{1}}$, $0.012_{2\times\mathbf{1}}$, $0.001_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.123^{m}_{\mathbf{1}}$, $9.948^{m}_{2\times\mathbf{1}}$, $8.224^{m}_{\mathbf{1}}$, $8.216^{m}_{\mathbf{1}}$, $6.563^{m}_{\mathbf{1}}$, $6.056^{m}_{\mathbf{1}}$, $5.830^{m}_{\mathbf{1}}$, $5.072^{m}_{\mathbf{1}}$, $5.042^{m}_{2\times\mathbf{1}}$, $4.852^{m}_{2\times\mathbf{1}}$, $3.853^{m}_{\mathbf{1}}$, $2.500^{m}_{\mathbf{1}}$, $0.851^{m}_{2\times\mathbf{1}}$, $0.649^{m}_{\mathbf{1}}$, $0.331^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.271^{m}_{\mathbf{1}}$, $-0.740^{m}_{\mathbf{1}}$, $-0.963^{m}_{\mathbf{1}}$, $-1.026^{m}_{\mathbf{1}}$, $-1.121^{m}_{\mathbf{1}}$, $-1.168^{m}_{\mathbf{1}}$, $-1.245^{m}_{2\times\mathbf{1}}$, $-1.286^{m}_{2\times\mathbf{1}}$, $-1.336^{m}_{\mathbf{1}}$, $-1.443^{m}_{\mathbf{1}}$, $-1.558^{m}_{2\times\mathbf{1}}$, $-1.827^{m}_{\mathbf{1}}$, $-1.887^{m}_{\mathbf{1}}$, $-2.092^{m}_{\mathbf{1}}$, $-2.161^{m}_{\mathbf{1}}$, $-2.309^{m*}_{\mathbf{1}}$, $-2.686^{m*}_{2\times\mathbf{1}}$, $-3.004^{m*}_{\mathbf{1}}$, $-3.009^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&-A&\phantom-0&C&D&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&-A&-E&\phantom-0&-D&\phantom-0\\
\phantom-0&D&\phantom-0&-E&-A&\phantom-0&-C&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&-D&-C&\phantom-0&-A&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, -I, -H, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0176160328,\;$
$B\approx0.2193498190,\;$
$C\approx0.0484193585,\;$
$D\approx-0.2459896956,\;$
$E\approx-0.0411175816,\;$
$F\approx0.3916541221,\;$
$G\approx0.3326583756,\;$
$H\approx0.1801069814,\;$
$I\approx0.0255115572$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1367611}
{\small\begin{longtable}{L}
{\bf S1367611}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-13.6761142184\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.620^{}_{\mathbf{1}}$, $3.339^{}_{2\times\mathbf{1}}$, $3.220^{}_{\mathbf{1}}$, $2.974^{}_{\mathbf{1}}$, $2.612^{}_{\mathbf{1}}$, $1.797^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.239_{\mathbf{1}}$, $6.678_{2\times\mathbf{1}}$, $6.440_{\mathbf{1}}$, $5.948_{\mathbf{1}}$, $5.241_{2\times\mathbf{1}}$, $5.225_{\mathbf{1}}$, $5.116_{\mathbf{1}}$, $5.050_{\mathbf{1}}$, $4.783_{\mathbf{1}}$, $4.681_{\mathbf{1}}$, $4.456_{2\times\mathbf{1}}$, $4.061_{2\times\mathbf{1}}$, $3.594_{2\times\mathbf{1}}$, $3.095_{2\times\mathbf{1}}$, $2.898_{\mathbf{1}}$, $2.850_{\mathbf{1}}$, $2.780_{\mathbf{1}}$, $2.202_{\mathbf{1}}$, $2.189_{\mathbf{1}}$, $2.106_{2\times\mathbf{1}}$, $1.852_{\mathbf{1}}$, $1.688_{\mathbf{1}}$, $1.551_{\mathbf{1}}$, $1.438_{2\times\mathbf{1}}$, $1.204_{2\times\mathbf{1}}$, $1.142_{\mathbf{1}}$, $1.129_{\mathbf{1}}$, $0.927_{\mathbf{1}}$, $0.582_{\mathbf{1}}$, $0.310_{2\times\mathbf{1}}$, $0.285_{\mathbf{1}}$, $0.262_{\mathbf{1}}$, $0.223_{2\times\mathbf{1}}$, $0.140_{\mathbf{1}}$, $0.089_{2\times\mathbf{1}}$, $0.084_{\mathbf{1}}$, $0.081_{\mathbf{1}}$, $0.058_{\mathbf{1}}$, $0.035_{2\times\mathbf{1}}$, $0.029_{\mathbf{1}}$, $0.006_{\mathbf{1}}$, $0.002_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.360^{m}_{\mathbf{1}}$, $10.188^{m}_{2\times\mathbf{1}}$, $8.531^{m}_{\mathbf{1}}$, $8.135^{m}_{\mathbf{1}}$, $6.991^{m}_{\mathbf{1}}$, $6.109^{m}_{\mathbf{1}}$, $5.984^{m}_{\mathbf{1}}$, $5.549^{m}_{2\times\mathbf{1}}$, $5.471^{m}_{\mathbf{1}}$, $4.914^{m}_{2\times\mathbf{1}}$, $3.688^{m}_{\mathbf{1}}$, $2.339^{m}_{\mathbf{1}}$, $1.257^{m}_{\mathbf{1}}$, $1.073^{m}_{2\times\mathbf{1}}$, $0.391^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.102^{m}_{\mathbf{1}}$, $-0.903^{m}_{\mathbf{1}}$, $-0.973^{m}_{\mathbf{1}}$, $-1.071^{m}_{\mathbf{1}}$, $-1.101^{m}_{\mathbf{1}}$, $-1.216^{m}_{\mathbf{1}}$, $-1.252^{m}_{2\times\mathbf{1}}$, $-1.319^{m}_{2\times\mathbf{1}}$, $-1.389^{m}_{\mathbf{1}}$, $-1.437^{m}_{\mathbf{1}}$, $-1.543^{m}_{2\times\mathbf{1}}$, $-1.862^{m}_{\mathbf{1}}$, $-1.864^{m}_{\mathbf{1}}$, $-2.068^{m}_{\mathbf{1}}$, $-2.178^{m}_{\mathbf{1}}$, $-2.301^{m*}_{\mathbf{1}}$, $-2.621^{m*}_{2\times\mathbf{1}}$, $-2.998^{m*}_{\mathbf{1}}$, $-3.007^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, C, D, E, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&H&-G&-H&I&\phantom-0&J&\phantom-0\\
H&-G&-H&G&\phantom-0&K&\phantom-0&L\\
-G&-H&G&H&-J&\phantom-0&-I&\phantom-0\\
-H&G&H&-G&\phantom-0&L&\phantom-0&K\\
I&\phantom-0&-J&\phantom-0&M&N&M&-N\\
\phantom-0&K&\phantom-0&L&N&-M&N&M\\
J&\phantom-0&-I&\phantom-0&M&N&M&-N\\
\phantom-0&L&\phantom-0&K&-N&M&-N&-M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2759551604,\;$
$B\approx0.2563048042,\;$
$C\approx0.1960591984,\;$
$D\approx-0.1303508659,\;$
$E\approx-0.2392313079,\;$
$F\approx-0.3155648797,\;$
$G\approx0.1056983935,\;$
$H\approx-0.0014558822,\;$
$I\approx0.0015095272,\;$
$J\approx0.1705690591,\;$
$K\approx0.2833665116,\;$
$L\approx0.1112879254,\;$
$M\approx0.0578560937,\;$
$N\approx-0.0007969057$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,C+D+2\,E+F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1379439}
{\small\begin{longtable}{L}
{\bf S1379439}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-13.7943987074\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.368^{}_{\mathbf{1}}$, $3.626^{}_{2\times\mathbf{1}}$, $3.157^{}_{\mathbf{1}}$, $2.493^{}_{2\times\mathbf{1}}$, $2.395^{}_{\mathbf{1}}$, $1.524^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.736_{\mathbf{1}}$, $7.251_{2\times\mathbf{1}}$, $6.315_{\mathbf{1}}$, $5.362_{\mathbf{1}}$, $5.332_{2\times\mathbf{1}}$, $5.272_{\mathbf{1}}$, $5.131_{\mathbf{1}}$, $4.985_{2\times\mathbf{1}}$, $4.811_{\mathbf{1}}$, $4.790_{\mathbf{1}}$, $4.750_{2\times\mathbf{1}}$, $4.425_{\mathbf{1}}$, $4.053_{2\times\mathbf{1}}$, $3.725_{\mathbf{1}}$, $3.596_{\mathbf{1}}$, $3.234_{2\times\mathbf{1}}$, $3.057_{\mathbf{1}}$, $3.048_{\mathbf{1}}$, $2.940_{\mathbf{1}}$, $2.027_{2\times\mathbf{1}}$, $1.763_{\mathbf{1}}$, $1.601_{\mathbf{1}}$, $1.462_{\mathbf{1}}$, $1.361_{2\times\mathbf{1}}$, $1.174_{\mathbf{1}}$, $1.137_{2\times\mathbf{1}}$, $1.010_{\mathbf{1}}$, $0.919_{2\times\mathbf{1}}$, $0.834_{\mathbf{1}}$, $0.443_{\mathbf{1}}$, $0.327_{2\times\mathbf{1}}$, $0.275_{\mathbf{1}}$, $0.165_{\mathbf{1}}$, $0.100_{\mathbf{1}}$, $0.084_{\mathbf{1}}$, $0.079_{2\times\mathbf{1}}$, $0.019_{\mathbf{1}}$, $0.016_{2\times\mathbf{1}}$, $0.013_{\mathbf{1}}$, $0.010_{\mathbf{1}}$, $0.007_{2\times\mathbf{1}}$, $0.006_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.687^{m}_{\mathbf{1}}$, $10.400^{m}_{2\times\mathbf{1}}$, $10.300^{m}_{\mathbf{1}}$, $7.596^{m}_{\mathbf{1}}$, $7.256^{m}_{\mathbf{1}}$, $6.720^{m}_{2\times\mathbf{1}}$, $6.545^{m}_{\mathbf{1}}$, $5.990^{m}_{\mathbf{1}}$, $5.563^{m}_{2\times\mathbf{1}}$, $5.345^{m}_{\mathbf{1}}$, $5.111^{m}_{\mathbf{1}}$, $3.645^{m}_{\mathbf{1}}$, $3.464^{m}_{2\times\mathbf{1}}$, $3.150^{m}_{\mathbf{1}}$, $3.037^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.297^{m}_{\mathbf{1}}$, $-0.594^{m}_{\mathbf{1}}$, $-0.858^{m}_{\mathbf{1}}$, $-0.865^{m}_{2\times\mathbf{1}}$, $-0.906^{m}_{\mathbf{1}}$, $-0.949^{m}_{\mathbf{1}}$, $-1.132^{m}_{2\times\mathbf{1}}$, $-1.178^{m}_{\mathbf{1}}$, $-1.255^{m}_{\mathbf{1}}$, $-1.283^{m}_{\mathbf{1}}$, $-2.133^{m}_{\mathbf{1}}$, $-2.420^{m*}_{\mathbf{1}}$, $-2.555^{m*}_{\mathbf{1}}$, $-2.687^{m*}_{2\times\mathbf{1}}$, $-2.777^{m*}_{\mathbf{1}}$, $-2.852^{m*}_{\mathbf{1}}$, $-2.967^{m*}_{\mathbf{1}}$, $-2.995^{m*}_{2\times\mathbf{1}}$, $-3.045^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&C\\
\phantom-0&-A&\phantom-0&D&E&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&-C&\phantom-0&B\\
\phantom-0&D&\phantom-0&-A&F&\phantom-0&E&\phantom-0\\
\phantom-0&E&\phantom-0&F&-A&\phantom-0&D&\phantom-0\\
B&\phantom-0&-C&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&E&D&\phantom-0&-A&\phantom-0\\
C&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, H, I, J, -J, -I, -H, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0469049866,\;$
$B\approx0.1988409893,\;$
$C\approx0.0942991254,\;$
$D\approx0.1171146179,\;$
$E\approx0.1003271047,\;$
$F\approx0.0901572385,\;$
$G\approx0.4446089479,\;$
$H\approx0.4259749432,\;$
$I\approx0.0274815696,\;$
$J\approx0.0140176426$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1384096}
{\small\begin{longtable}{L}
{\bf S1384096}: \mathfrak{so}(8)\to {\mathfrak{so}(3)},\mathcal{N}=1\\
V/g^2=v\approx-13.8409638236,\quad {5}^{15}\,{v}^{12}-\\
({2}^{8}\cdot{3}^{4}\cdot7\cdot53\cdot107\cdot887\cdot1567)\,{v}^{8}+\\
({2}^{15}\cdot{3}^{17}\cdot210719)\,{v}^{4}-({2}^{20}\cdot{3}^{30})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{3} + 2\times\mathbf{1},\;$ $\mathbf{28}_{}\to\mathbf{5} + 7\times\mathbf{3} + 2\times\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.411^{}_{\mathbf{3}}$, $3.180^{}_{\mathbf{1}}$, $2.906^{}_{\mathbf{3}}$, $1.000^{*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.230_{\mathbf{1}}$, $7.156_{\mathbf{1}}$, $6.823_{\mathbf{3}}$, $6.359_{\mathbf{1}}$, $5.812_{\mathbf{3}}$, $5.287_{\mathbf{3}}$, $5.204_{\mathbf{3}}$, $3.689_{\mathbf{1}}$, $2.535_{\mathbf{3}}$, $2.478_{\mathbf{3}}$, $1.927_{\mathbf{5}}$, $1.706_{\mathbf{3}}$, $1.590_{\mathbf{1}}$, $1.453_{\mathbf{3}}$, $1.014_{\mathbf{5}}$, $0.164_{\mathbf{5}}$, $0.090_{\mathbf{5} + \mathbf{3}}$, $0.032_{\mathbf{1}}$, $0.000_{\mathbf{3}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.262^{m}_{\mathbf{1}}$, $16.095^{m}_{\mathbf{1}}$, $8.657^{m}_{\mathbf{1}}$, $8.529^{m}_{\mathbf{1}}$, $8.095^{m}_{\mathbf{1}}$, $5.322^{m}_{\mathbf{3}}$, $5.182^{m}_{\mathbf{3}}$, $3.818^{m}_{\mathbf{5}}$, $2.662^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{3}}$, $0.000^{c}_{\mathbf{3}}$, $0.000^{m}_{\mathbf{5} + 4\times\mathbf{3} + 2\times\mathbf{1}}$, $-0.109^{m}_{\mathbf{5}}$, $-1.099^{m}_{\mathbf{5}}$, $-1.396^{m}_{\mathbf{5} + \mathbf{3}}$, $-1.686^{m}_{\mathbf{1}}$, $-2.188^{m}_{\mathbf{1}}$, $-2.244^{m}_{\mathbf{3}}$, $-2.245^{m}_{\mathbf{5}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&-F&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-F&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, G, G, H, H, H, I, J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1778567542,\;$
$B\approx-0.0851652411,\;$
$C\approx-0.0053764869,\;$
$D\approx0.2813012410,\;$
$E\approx0.0916166205,\;$
$F\approx0.1843081336,\;$
$G\approx0.2984524378,\;$
$H\approx0.0007244824,\;$
$I\approx-0.4438492241,\;$
$J\approx-0.4536815367$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A-B-E+F=0$,\phantom{-} $B-D+4\,E=0$,\phantom{-} $C+D-E-F=0$,\phantom{-} $3\,G+3\,H+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1384135}
{\small\begin{longtable}{L}
{\bf S1384135}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-13.8413583020\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.425^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.386^{}_{\mathbf{1}}$, $3.185^{}_{\mathbf{1}}$, $2.934^{}_{\mathbf{1}}$, $2.888^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.007^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.213_{\mathbf{1}}$, $7.138_{\mathbf{1}}$, $6.851_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.772_{\mathbf{1}}$, $6.369_{\mathbf{1}}$, $5.867_{\mathbf{1}}$, $5.776_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.298_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.239_{\mathbf{1}}$, $5.207_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.176_{\mathbf{1}}$, $3.692_{\mathbf{1}}$, $2.538_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.536_{\mathbf{1}}$, $2.532_{\mathbf{1}}$, $2.467_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.016_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.013_{\mathbf{1}}$, $1.867_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.786_{\mathbf{1}}$, $1.677_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.610_{\mathbf{1}}$, $1.474_{\mathbf{1}}$, $1.391_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.015_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.013_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.013_{\mathbf{1}}$, $0.177_{\mathbf{1}}$, $0.168_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.152_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.108_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.102_{\mathbf{1}}$, $0.100_{\mathbf{1}}$, $0.078_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.075_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.030_{\mathbf{1}}$, $0.002_{\mathbf{1}}$, $0.001_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.209^{m}_{\mathbf{1}}$, $16.041^{m}_{\mathbf{1}}$, $8.641^{m}_{\mathbf{1}}$, $8.509^{m}_{\mathbf{1}}$, $8.089^{m}_{\mathbf{1}}$, $5.478^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.336^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.008^{m}_{\mathbf{1}}$, $4.916^{m}_{\mathbf{1}}$, $4.019^{m}_{\mathbf{1}}$, $3.852^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.779^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.562^{m}_{\mathbf{1}}$, $0.116^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 7\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.299^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.085^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.111^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.114^{m}_{\mathbf{1}}$, $-1.281^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.347^{m}_{\mathbf{1}}$, $-1.418^{m}_{\mathbf{1}}$, $-1.434^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.443^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.687^{m}_{\mathbf{1}}$, $-2.085^{m}_{\mathbf{1}}$, $-2.183^{m}_{\mathbf{1}}$, $-2.215^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.290^{m*}_{\mathbf{1}}$, $-2.299^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.306^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, C, D, D, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&H&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
H&J&\phantom-0&\phantom-0&K&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\phantom-0&\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&-L&\phantom-0\\
I&K&\phantom-0&\phantom-0&J&H&\phantom-0&\phantom-0\\
\phantom-0&I&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-L&\phantom-0&\phantom-0&M&\phantom-0\\
\phantom-0&\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2777293120,\;$
$B\approx0.2718798275,\;$
$C\approx-0.0744147376,\;$
$D\approx-0.1017683698,\;$
$E\approx-0.2626921799,\;$
$F\approx-0.2866947946,\;$
$G\approx-0.1665726485,\;$
$H\approx-0.0745972360,\;$
$I\approx0.2914728267,\;$
$J\approx-0.1243108661,\;$
$K\approx-0.1651289219,\;$
$L\approx-0.1436869006,\;$
$M\approx0.1454417573$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+C+2\,D+E+F=0$,\phantom{-} $G+J+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1400000}
{\small\begin{longtable}{L}
{\bf S1400000}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}+{\mathfrak{so}(3)}\\
V/g^2=v\approx-14.0000000000,\quad \,v+(2\cdot7)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3}) + 2\times\mathbf{1},\;$ $\mathbf{8}_{s,c}\to2\times(\mathbf{2},\mathbf{2}),\;$ $\mathbf{28}_{}\to(\mathbf{3},\mathbf{3}) + 3\times(\mathbf{3},\mathbf{1}) + 3\times(\mathbf{1},\mathbf{3}) + \mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.857^{}_{2\times\mathbf{1}}$, $2.143^{}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.714_{2\times\mathbf{1}}$, $4.286_{2\times(\mathbf{3},\mathbf{1}) + 2\times(\mathbf{1},\mathbf{3})}$, $2.244_{2\times(\mathbf{3},\mathbf{3})}$, $0.327_{2\times(\mathbf{3},\mathbf{3})}$, $0.000_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.571^{m}_{\mathbf{1}}$, $5.598^{m}_{(\mathbf{3},\mathbf{3})}$, $2.571^{c}_{(\mathbf{3},\mathbf{3})}$, $0.000^{s}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $0.000^{c}_{(\mathbf{3},\mathbf{1}) + (\mathbf{1},\mathbf{3})}$, $0.000^{m}_{(\mathbf{3},\mathbf{3}) + \mathbf{1}}$, $-1.312^{m}_{(\mathbf{3},\mathbf{3})}$, $-1.714^{m}_{2\times(\mathbf{3},\mathbf{3}) + 2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, A, A, -A, -A, -A, -A\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=2^{-5/2}\,{\rm log}\,\left(2+\sqrt{5}\right)\approx0.2552011085$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1400056}
{\small\begin{longtable}{L}
{\bf S1400056}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-14.0005638418\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.960^{}_{\mathbf{1}}$, $3.619^{}_{\mathbf{1}}$, $3.401^{}_{\mathbf{1}}$, $3.391^{}_{\mathbf{1}}$, $2.858^{}_{\mathbf{1}}$, $2.718^{}_{\mathbf{1}}$, $2.675^{}_{\mathbf{1}}$, $1.314^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.920_{\mathbf{1}}$, $7.239_{\mathbf{1}}$, $7.018_{\mathbf{1}}$, $6.927_{\mathbf{1}}$, $6.802_{\mathbf{1}}$, $6.782_{\mathbf{1}}$, $5.716_{\mathbf{1}}$, $5.556_{\mathbf{1}}$, $5.436_{\mathbf{1}}$, $5.404_{\mathbf{1}}$, $5.350_{\mathbf{1}}$, $5.110_{\mathbf{1}}$, $5.032_{\mathbf{1}}$, $4.840_{\mathbf{1}}$, $4.730_{\mathbf{1}}$, $3.769_{\mathbf{1}}$, $3.713_{\mathbf{1}}$, $3.553_{\mathbf{1}}$, $3.269_{\mathbf{1}}$, $2.947_{\mathbf{1}}$, $2.819_{\mathbf{1}}$, $2.800_{\mathbf{1}}$, $2.758_{\mathbf{1}}$, $2.729_{\mathbf{1}}$, $2.629_{\mathbf{1}}$, $2.254_{\mathbf{1}}$, $2.213_{\mathbf{1}}$, $2.149_{\mathbf{1}}$, $2.089_{\mathbf{1}}$, $1.982_{\mathbf{1}}$, $1.557_{\mathbf{1}}$, $1.540_{\mathbf{1}}$, $1.428_{\mathbf{1}}$, $1.414_{\mathbf{1}}$, $0.858_{\mathbf{1}}$, $0.843_{\mathbf{1}}$, $0.815_{\mathbf{1}}$, $0.809_{\mathbf{1}}$, $0.746_{\mathbf{1}}$, $0.318_{\mathbf{1}}$, $0.298_{\mathbf{1}}$, $0.193_{\mathbf{1}}$, $0.152_{\mathbf{1}}$, $0.144_{\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.119_{\mathbf{1}}$, $0.093_{\mathbf{1}}$, $0.091_{\mathbf{1}}$, $0.068_{\mathbf{1}}$, $0.043_{\mathbf{1}}$, $0.041_{\mathbf{1}}$, $0.026_{\mathbf{1}}$, $0.022_{\mathbf{1}}$, $0.015_{\mathbf{1}}$, $0.007_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.783^{m}_{\mathbf{1}}$, $14.618^{m}_{\mathbf{1}}$, $9.280^{m}_{\mathbf{1}}$, $9.053^{m}_{\mathbf{1}}$, $7.804^{m}_{\mathbf{1}}$, $7.790^{m}_{\mathbf{1}}$, $7.604^{m}_{\mathbf{1}}$, $6.302^{m}_{\mathbf{1}}$, $6.100^{m}_{\mathbf{1}}$, $5.980^{m}_{\mathbf{1}}$, $5.179^{m}_{\mathbf{1}}$, $5.064^{m}_{\mathbf{1}}$, $4.764^{m}_{\mathbf{1}}$, $4.457^{m}_{\mathbf{1}}$, $3.863^{m}_{\mathbf{1}}$, $3.642^{m}_{\mathbf{1}}$, $2.039^{m}_{\mathbf{1}}$, $1.502^{m}_{\mathbf{1}}$, $1.270^{m}_{\mathbf{1}}$, $0.546^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.936^{m}_{\mathbf{1}}$, $-0.953^{m}_{\mathbf{1}}$, $-0.956^{m}_{\mathbf{1}}$, $-1.034^{m}_{\mathbf{1}}$, $-1.046^{m}_{\mathbf{1}}$, $-1.069^{m}_{\mathbf{1}}$, $-1.108^{m}_{\mathbf{1}}$, $-1.171^{m}_{\mathbf{1}}$, $-1.214^{m}_{\mathbf{1}}$, $-1.658^{m}_{\mathbf{1}}$, $-1.764^{m}_{\mathbf{1}}$, $-1.801^{m}_{\mathbf{1}}$, $-1.943^{m}_{\mathbf{1}}$, $-2.060^{m}_{\mathbf{1}}$, $-2.123^{m}_{\mathbf{1}}$, $-2.147^{m}_{\mathbf{1}}$, $-2.440^{m*}_{\mathbf{1}}$, $-2.458^{m*}_{\mathbf{1}}$, $-2.467^{m*}_{\mathbf{1}}$, $-2.506^{m*}_{\mathbf{1}}$, $-2.801^{m*}_{\mathbf{1}}$, $-2.870^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&E&\phantom-0&F&G&\phantom-0&H&\phantom-0\\
B&\phantom-0&I&\phantom-0&\phantom-0&-D&\phantom-0&J\\
\phantom-0&F&\phantom-0&L&H&\phantom-0&K&\phantom-0\\
\phantom-0&G&\phantom-0&H&E&\phantom-0&F&\phantom-0\\
C&\phantom-0&-D&\phantom-0&\phantom-0&A&\phantom-0&-B\\
\phantom-0&H&\phantom-0&K&F&\phantom-0&L&\phantom-0\\
D&\phantom-0&J&\phantom-0&\phantom-0&-B&\phantom-0&I\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, Q, R, S, T\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1908821818,\;$
$B\approx0.0725951286,\;$
$C\approx-0.0530256593,\;$
$D\approx0.0488547269,\;$
$E\approx0.0181789322,\;$
$F\approx-0.0183888904,\;$
$G\approx0.2817201465,\;$
$H\approx0.0550047138,\;$
$I\approx0.0840728277,\;$
$J\approx0.1323287457,\;$
$K\approx-0.1563792750,\;$
$L\approx0.0886304219,\;$
$M\approx0.3827242899,\;$
$N\approx0.3671045971,\;$
$O\approx0.1584711919,\;$
$P\approx0.0321518206,\;$
$Q\approx-0.0209662732,\;$
$R\approx-0.0221617220,\;$
$S\approx-0.4423966842,\;$
$T\approx-0.4549272201$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+L=0$,\phantom{-}, $M+N+O+P+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1402217}
{\small\begin{longtable}{L}
{\bf S1402217}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2=v\approx-14.0221724366,\quad {5}^{5}\,{v}^{20}-(2\cdot{5}^{4}\cdot11\cdot17\cdot673)\,{v}^{16}+\\
({2}^{7}\cdot13\cdot223\cdot3802759)\,{v}^{12}+({2}^{10}\cdot11\cdot13\cdot109\cdot137\cdot809)\,{v}^{8}-\\
({2}^{13}\cdot3\cdot43\cdot131\cdot543841)\,{v}^{4}-({2}^{21}\cdot{3}^{9}\cdot{5}^{3}\cdot83)=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.287^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.478^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.554^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.939^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.575_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.956_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.805_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.643_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.363_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.342_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.109_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.052_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.878_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.826_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.602_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.133_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.016_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.768_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.728_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.725_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.694_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.931_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.760_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.545_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.324_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.272_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.141_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.105_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.020_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.008_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.008_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.000_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.119^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.520^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.704^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $8.166^{m}_{\mathbf{1}}$, $7.630^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1} + \mathbf{1}^{\scriptscriptstyle ----}}$, $7.433^{m}_{\mathbf{1}}$, $4.915^{m}_{\mathbf{1}}$, $4.277^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.923^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.670^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.312^{m}_{\mathbf{1}}$, $0.788^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ++} + 3\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++++} + 5\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 5\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.281^{m}_{\mathbf{1}}$, $-0.748^{m}_{\mathbf{1}}$, $-0.755^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.787^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.919^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.154^{m}_{\mathbf{1}}$, $-1.187^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.294^{m*}_{\mathbf{1}}$, $-2.403^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.767^{m*}_{\mathbf{1}}$, $-2.804^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.023^{m*}_{\mathbf{1}}$, $-3.035^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $-3.210^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&D\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&-D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-D&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, G, 0, 0, 0, 0, -G, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2107954139,\;$
$B\approx-0.0826071995,\;$
$C\approx-0.1484636969,\;$
$D\approx-0.2386325809,\;$
$E\approx0.0928203781,\;$
$F\approx-0.0084507884,\;$
$G\approx0.4435958698$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,C+2\,E+2\,F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1424025}
{\small\begin{longtable}{L}
{\bf S1424025}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}\\
V/g^2\approx-14.2402599725\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{3} + 2\times\mathbf{1},\;$ $\mathbf{28}_{}\to\mathbf{5} + 7\times\mathbf{3} + 2\times\mathbf{1}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.861^{}_{2\times\mathbf{1}}$, $2.332^{}_{2\times\mathbf{3}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.723_{2\times\mathbf{1}}$, $4.664_{2\times\mathbf{3}}$, $4.424_{2\times\mathbf{3}}$, $3.916_{2\times\mathbf{1}}$, $3.262_{2\times\mathbf{3}}$, $1.803_{2\times\mathbf{5}}$, $0.990_{2\times\mathbf{1}}$, $0.702_{2\times\mathbf{3}}$, $0.170_{2\times\mathbf{5}}$, $0.021_{2\times\mathbf{3}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.856^{m}_{\mathbf{1}}$, $8.395^{m}_{\mathbf{1}}$, $7.954^{m}_{\mathbf{3}}$, $5.443^{c}_{\mathbf{1}}$, $4.457^{m}_{\mathbf{5}}$, $4.020^{m}_{\mathbf{3}}$, $2.147^{m}_{\mathbf{1}}$, $1.709^{c}_{\mathbf{5}}$, $0.000^{s}_{\mathbf{3}}$, $0.000^{m}_{\mathbf{5} + 5\times\mathbf{3} + 2\times\mathbf{1}}$, $-0.386^{m}_{\mathbf{1}}$, $-0.663^{m}_{\mathbf{3}}$, $-1.121^{m}_{\mathbf{5}}$, $-1.251^{m}_{\mathbf{1}}$, $-1.462^{m}_{\mathbf{3}}$, $-1.740^{m}_{\mathbf{5}}$, $-1.859^{m}_{\mathbf{1}}$, $-2.092^{m}_{\mathbf{1}}$, $-2.865^{m*}_{\mathbf{5}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, B, C, C, C, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&-F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-F&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2688248789,\;$
$B\approx0.2480539221,\;$
$C\approx-0.2253432180,\;$
$D\approx-0.3369569913,\;$
$E\approx0.2228635886,\;$
$F\approx0.2829151858,\;$
$G\approx0.1362843675$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+3\,B+3\,C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1441574}
{\small\begin{longtable}{L}
{\bf S1441574}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-14.4157405138\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.987^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.742^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.874^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.327^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.975_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.675_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.484_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.808_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.748_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.125_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.911_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.655_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.287_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.987_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.681_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.536_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.954_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.905_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.867_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.951_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.359_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.333_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.678_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.490_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.204_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.189_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.180_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.162_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.111_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.107_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.012_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.003_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.077^{m}_{\mathbf{1}}$, $13.724^{m}_{\mathbf{1}}$, $12.618^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.084^{m}_{\mathbf{1}}$, $10.001^{m}_{\mathbf{1}}$, $8.425^{m}_{\mathbf{1}}$, $7.540^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.482^{m}_{\mathbf{1}}$, $7.105^{m}_{\mathbf{1}}$, $6.754^{m}_{\mathbf{1}}$, $5.282^{m}_{\mathbf{1}}$, $4.154^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.801^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.726^{m}_{\mathbf{1}}$, $1.689^{m}_{\mathbf{1}}$, $1.378^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.222^{m}_{\mathbf{1}}$, $-0.443^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.488^{m}_{\mathbf{1}}$, $-0.841^{m}_{\mathbf{1}}$, $-0.900^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.164^{m}_{\mathbf{1}}$, $-1.262^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.344^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.494^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.924^{m}_{\mathbf{1}}$, $-1.980^{m}_{\mathbf{1}}$, $-2.152^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.353^{m*}_{\mathbf{1}}$, $-3.026^{m*}_{\mathbf{1}}$, $-3.403^{m*}_{\mathbf{1}}$, $-3.683^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&H&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, J, K, K, L, L, M, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1672565908,\;$
$B\approx-0.0312347884,\;$
$C\approx0.3092474878,\;$
$D\approx-0.2342426738,\;$
$E\approx-0.0304273634,\;$
$F\approx0.2253562631,\;$
$G\approx-0.0833739194,\;$
$H\approx-0.2587588032,\;$
$I\approx0.0477407401,\;$
$J\approx0.4452968012,\;$
$K\approx0.0467891851,\;$
$L\approx-0.1002709881,\;$
$M\approx-0.3918149983$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+D+F+G+H+I=0$,\phantom{-} $J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1442018}
{\small\begin{longtable}{L}
{\bf S1442018}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-14.4201873779\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.822^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.596^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.644_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $6.502_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.192_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.937_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.074_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.515_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.067_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.426_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $1.318_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.582_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.207_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.191_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.101_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $0.009_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.871^{m}_{\mathbf{1}}$, $11.864^{m}_{\mathbf{1}}$, $11.058^{m}_{\mathbf{1}}$, $10.209^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.201^{m}_{\mathbf{1}}$, $9.592^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.044^{m}_{\mathbf{1}}$, $7.450^{m}_{\mathbf{1}}$, $6.756^{m}_{\mathbf{1}}$, $6.432^{m}_{\mathbf{1}}$, $5.616^{m}_{\mathbf{1}}$, $3.573^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.202^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.695^{m}_{\mathbf{1}}$, $1.825^{m}_{\mathbf{1}}$, $1.475^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.122^{m}_{\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.431^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.478^{m}_{\mathbf{1}}$, $-0.812^{m}_{\mathbf{1}}$, $-1.053^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.158^{m}_{\mathbf{1}}$, $-1.265^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.363^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.462^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.911^{m}_{\mathbf{1}}$, $-2.011^{m}_{\mathbf{1}}$, $-2.183^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.433^{m*}_{\mathbf{1}}$, $-3.089^{m*}_{\mathbf{1}}$, $-3.464^{m*}_{\mathbf{1}}$, $-3.744^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&C&E&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&F&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, L, M, M, -M, -M, -L, -L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1678343397,\;$
$B\approx-0.1280485019,\;$
$C\approx0.1032686475,\;$
$D\approx0.2203461618,\;$
$E\approx-0.1340436080,\;$
$F\approx0.2140430361,\;$
$G\approx0.0607593399,\;$
$H\approx0.1557811701,\;$
$I\approx0.0791257347,\;$
$J\approx0.0495520689,\;$
$K\approx-0.2630137131,\;$
$L\approx0.4211115915,\;$
$M\approx0.0718067809$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+E+G+I+J+K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1443834}
{\small\begin{longtable}{L}
{\bf S1443834}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-14.4383474481\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.617^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.749^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.022^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.923^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.442_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $9.234_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.498_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.309_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.043_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.729_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.061_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.988_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.255_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.846_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.680_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.264_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.243_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $2.518_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.004_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.599_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.583_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.159_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.033_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.507_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.197_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.154_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.152_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.106_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.100_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.040_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.038_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.010_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.001^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $15.679^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $9.632^{m}_{\mathbf{1}}$, $9.451^{m}_{\mathbf{1}}$, $8.110^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.723^{m}_{\mathbf{1}}$, $5.660^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.199^{m}_{\mathbf{1}}$, $5.036^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $4.581^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $3.029^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.838^{m}_{\mathbf{1}}$, $0.356^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.549^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.631^{m}_{\mathbf{1}}$, $-0.911^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.136^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.143^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.564^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $-1.636^{m}_{\mathbf{1}}$, $-1.688^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.841^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.877^{m}_{\mathbf{1}}$, $-2.115^{m}_{\mathbf{1}}$, $-2.655^{m*}_{\mathbf{1}}$, $-2.793^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.894^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&-B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&-B&D&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&D&-E&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&\phantom-0&-E&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, H, I, J, K, K, L, L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0660839431,\;$
$B\approx0.1637564671,\;$
$C\approx0.1967459968,\;$
$D\approx0.0356224386,\;$
$E\approx-0.1090091511,\;$
$F\approx-0.1658498177,\;$
$G\approx0.1963113221,\;$
$H\approx0.3215895320,\;$
$I\approx0.2721827887,\;$
$J\approx0.0140927651,\;$
$K\approx-0.0064281613,\;$
$L\approx-0.4582991476$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+F+G=0$,\phantom{-} $2\,H+I+J+2\,K+2\,L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1464498}
{\small\begin{longtable}{L}
{\bf S1464498}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-14.6449847504,\quad ({2}^{4}\cdot{5}^{2})\,{v}^{8}-({2}^{5}\cdot5\cdot13\cdot37)\,{v}^{6}-\\
(149\cdot12697)\,{v}^{4}-({2}^{5}\cdot{3}^{2}\cdot1493)\,{v}^{2}-({2}^{6}\cdot{3}^{6}\cdot11)=0\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.788^{}_{2\times\mathbf{1}}$, $3.125^{}_{2\times\mathbf{1}}$, $2.440^{}_{2\times\mathbf{1}}$, $2.264^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.577_{2\times\mathbf{1}}$, $6.250_{2\times\mathbf{1}}$, $4.928_{2\times\mathbf{1}}$, $4.879_{2\times\mathbf{1}}$, $4.797_{2\times\mathbf{1}}$, $4.528_{2\times\mathbf{1}}$, $4.294_{2\times\mathbf{1}}$, $4.261_{2\times\mathbf{1}}$, $4.091_{2\times\mathbf{1}}$, $3.586_{2\times\mathbf{1}}$, $2.983_{2\times\mathbf{1}}$, $2.973_{2\times\mathbf{1}}$, $2.965_{2\times\mathbf{1}}$, $2.337_{2\times\mathbf{1}}$, $1.545_{2\times\mathbf{1}}$, $1.540_{2\times\mathbf{1}}$, $1.128_{2\times\mathbf{1}}$, $1.066_{2\times\mathbf{1}}$, $0.706_{2\times\mathbf{1}}$, $0.571_{2\times\mathbf{1}}$, $0.556_{2\times\mathbf{1}}$, $0.468_{2\times\mathbf{1}}$, $0.233_{2\times\mathbf{1}}$, $0.120_{2\times\mathbf{1}}$, $0.075_{2\times\mathbf{1}}$, $0.050_{2\times\mathbf{1}}$, $0.037_{2\times\mathbf{1}}$, $0.011_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.953^{m}_{\mathbf{1}}$, $9.518^{m}_{\mathbf{1}}$, $8.435^{m}_{\mathbf{1}}$, $7.980^{m}_{\mathbf{1}}$, $7.646^{m}_{2\times\mathbf{1}}$, $7.518^{m}_{2\times\mathbf{1}}$, $6.547^{m}_{\mathbf{1}}$, $5.548^{c}_{\mathbf{1}}$, $5.168^{m}_{\mathbf{1}}$, $4.169^{m}_{\mathbf{1}}$, $3.259^{m}_{2\times\mathbf{1}}$, $3.039^{m}_{\mathbf{1}}$, $2.677^{m}_{2\times\mathbf{1}}$, $2.510^{m}_{\mathbf{1}}$, $2.454^{m}_{\mathbf{1}}$, $2.176^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.614^{m}_{\mathbf{1}}$, $-0.844^{m}_{\mathbf{1}}$, $-0.926^{m}_{\mathbf{1}}$, $-0.946^{m}_{\mathbf{1}}$, $-1.222^{m}_{2\times\mathbf{1}}$, $-1.230^{m}_{\mathbf{1}}$, $-1.250^{m}_{2\times\mathbf{1}}$, $-1.327^{m}_{\mathbf{1}}$, $-1.419^{m}_{\mathbf{1}}$, $-1.627^{m}_{2\times\mathbf{1}}$, $-1.976^{m}_{2\times\mathbf{1}}$, $-2.287^{m*}_{\mathbf{1}}$, $-2.288^{m*}_{\mathbf{1}}$, $-2.382^{m*}_{\mathbf{1}}$, $-2.438^{m*}_{\mathbf{1}}$, $-2.501^{m*}_{\mathbf{1}}$, $-2.523^{m*}_{\mathbf{1}}$, $-2.544^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B\\
\phantom-0&\phantom-0&C&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&-D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-D&\phantom-0&C&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, F, G, H, -H, -G, -F, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0218570509,\;$
$B\approx-0.2373438899,\;$
$C\approx0.1403007274,\;$
$D\approx0.2188842334,\;$
$E\approx-0.1840148292,\;$
$F\approx0.3405439749,\;$
$G\approx0.2449301587,\;$
$H\approx0.1161435355$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+C+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1465354}
{\small\begin{longtable}{L}
{\bf S1465354}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-14.6535427384\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.945^{}_{2\times\mathbf{1}}$, $3.527^{}_{2\times\mathbf{1}}$, $3.086^{}_{2\times\mathbf{1}}$, $2.069^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.889_{2\times\mathbf{1}}$, $7.055_{2\times\mathbf{1}}$, $6.219_{2\times\mathbf{1}}$, $6.171_{2\times\mathbf{1}}$, $6.112_{2\times\mathbf{1}}$, $4.984_{2\times\mathbf{1}}$, $4.849_{2\times\mathbf{1}}$, $4.167_{2\times\mathbf{1}}$, $4.138_{2\times\mathbf{1}}$, $3.968_{2\times\mathbf{1}}$, $3.840_{2\times\mathbf{1}}$, $3.210_{2\times\mathbf{1}}$, $2.810_{2\times\mathbf{1}}$, $2.737_{2\times\mathbf{1}}$, $2.366_{2\times\mathbf{1}}$, $2.235_{2\times\mathbf{1}}$, $1.347_{2\times\mathbf{1}}$, $1.108_{2\times\mathbf{1}}$, $0.888_{2\times\mathbf{1}}$, $0.492_{2\times\mathbf{1}}$, $0.445_{2\times\mathbf{1}}$, $0.192_{2\times\mathbf{1}}$, $0.171_{2\times\mathbf{1}}$, $0.135_{2\times\mathbf{1}}$, $0.068_{2\times\mathbf{1}}$, $0.019_{2\times\mathbf{1}}$, $0.017_{2\times\mathbf{1}}$, $0.007_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.157^{m}_{\mathbf{1}}$, $11.401^{m}_{\mathbf{1}}$, $11.364^{m}_{\mathbf{1}}$, $10.658^{m}_{\mathbf{1}}$, $9.510^{m}_{\mathbf{1}}$, $8.975^{m}_{\mathbf{1}}$, $8.594^{m}_{\mathbf{1}}$, $8.531^{m}_{\mathbf{1}}$, $7.583^{m}_{\mathbf{1}}$, $7.524^{m}_{\mathbf{1}}$, $6.154^{m}_{\mathbf{1}}$, $6.053^{m}_{\mathbf{1}}$, $6.051^{m}_{\mathbf{1}}$, $4.366^{m}_{\mathbf{1}}$, $3.903^{m}_{\mathbf{1}}$, $3.459^{m}_{\mathbf{1}}$, $2.919^{m}_{\mathbf{1}}$, $2.889^{m}_{\mathbf{1}}$, $2.003^{m}_{\mathbf{1}}$, $1.405^{m}_{\mathbf{1}}$, $1.181^{m}_{\mathbf{1}}$, $1.106^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.385^{m}_{\mathbf{1}}$, $-0.638^{m}_{\mathbf{1}}$, $-0.841^{m}_{\mathbf{1}}$, $-0.876^{m}_{\mathbf{1}}$, $-1.011^{m}_{\mathbf{1}}$, $-1.020^{m}_{\mathbf{1}}$, $-1.023^{m}_{\mathbf{1}}$, $-1.420^{m}_{\mathbf{1}}$, $-1.517^{m}_{\mathbf{1}}$, $-1.649^{m}_{\mathbf{1}}$, $-1.902^{m}_{\mathbf{1}}$, $-1.908^{m}_{\mathbf{1}}$, $-2.056^{m}_{\mathbf{1}}$, $-2.340^{m*}_{\mathbf{1}}$, $-2.368^{m*}_{\mathbf{1}}$, $-2.503^{m*}_{\mathbf{1}}$, $-2.880^{m*}_{\mathbf{1}}$, $-3.137^{m*}_{\mathbf{1}}$, $-3.246^{m*}_{\mathbf{1}}$, $-3.526^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
-R&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&\phantom-0&O\\
\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0&Q&\phantom-0\\
\phantom-0&M&\phantom-0&\phantom-0&-P&\phantom-0&\phantom-0&\phantom-0\\
K&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-N&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0&\phantom-0&-L&\phantom-0\\
\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0062232687,\;$
$B\approx-0.2968812653,\;$
$C\approx-0.2063592922,\;$
$D\approx0.0350814127,\;$
$E\approx-0.1328303788,\;$
$F\approx0.2049638403,\;$
$G\approx-0.2243419436,\;$
$H\approx0.0559705845,\;$
$I\approx-0.0767259286,\;$
$J\approx0.2051880582,\;$
$K\approx0.0000039570,\;$
$L\approx0.4331712184,\;$
$M\approx0.0000034799,\;$
$N\approx0.0830050899,\;$
$O\approx-0.0000039570,\;$
$P\approx0.0183899285,\;$
$Q\approx0.0000034799,\;$
$R\approx-0.4444883471$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+D+F+G+H+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1469693}
{\small\begin{longtable}{L}
{\bf S1469693}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2=v\approx-14.6969384567,\quad \,{v}^{2}-({2}^{3}\cdot{3}^{3})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.875^{}_{2\times\mathbf{1}}$, $2.625^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.375^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.750_{2\times\mathbf{1}}$, $5.250_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.804_{2\times\mathbf{1}}$, $4.750_{2\times\mathbf{1}}$, $4.533_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.249_{2\times\mathbf{1}}$, $4.037_{2\times\mathbf{1}}$, $3.108_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.757_{2\times\mathbf{1}}$, $2.673_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.531_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $1.119_{2\times\mathbf{1}}$, $1.037_{2\times\mathbf{1}}$, $0.605_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.456_{2\times\mathbf{1}}$, $0.429_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.094_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.040_{2\times\mathbf{1}}$, $0.028_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.392^{m}_{\mathbf{1}}$, $9.796^{m}_{\mathbf{1}}$, $8.322^{m}_{\mathbf{1}}$, $7.363^{m}_{\mathbf{1}}$, $7.151^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $6.167^{c}_{\mathbf{1}}$, $5.333^{c}_{\mathbf{1}}$, $3.846^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.333^{c}_{\mathbf{1}}$, $3.092^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.181^{m}_{\mathbf{1}}$, $2.150^{m}_{\mathbf{1}}$, $1.814^{m}_{\mathbf{1}}$, $0.667^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.695^{m}_{\mathbf{1}}$, $-1.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.311^{m}_{\mathbf{1}}$, $-1.320^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $-1.337^{m}_{\mathbf{1}}$, $-1.435^{m}_{\mathbf{1}}$, $-1.923^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $-2.151^{m}_{\mathbf{1}}$, $-2.340^{m*}_{\mathbf{1}}$, $-2.500^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.513^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.582^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&-C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-C&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, F, G, G, -G, -G, -F, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2399205447,\;$
$B\approx-0.1782067386,\;$
$C\approx-0.2304305826,\;$
$D\approx0.1275236001,\;$
$E=\frac{1}{16}\,{\rm log}\,\frac{3}{2}\approx0.0253415693,\;$
$F\approx0.3324329496,\;$
$G\approx0.1958943044$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$B+D+2\,E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1470986}
{\small\begin{longtable}{L}
{\bf S1470986}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-14.7098644637\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.192^{}_{2\times\mathbf{1}}$, $3.861^{}_{2\times\mathbf{1}}$, $3.258^{}_{2\times\mathbf{1}}$, $2.143^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.317_{2\times\mathbf{1}}$, $8.384_{2\times\mathbf{1}}$, $7.722_{2\times\mathbf{1}}$, $6.516_{2\times\mathbf{1}}$, $5.596_{2\times\mathbf{1}}$, $5.481_{2\times\mathbf{1}}$, $5.322_{2\times\mathbf{1}}$, $4.914_{2\times\mathbf{1}}$, $4.857_{2\times\mathbf{1}}$, $4.285_{2\times\mathbf{1}}$, $3.726_{2\times\mathbf{1}}$, $3.541_{2\times\mathbf{1}}$, $3.120_{2\times\mathbf{1}}$, $2.697_{2\times\mathbf{1}}$, $2.022_{2\times\mathbf{1}}$, $1.943_{2\times\mathbf{1}}$, $1.916_{2\times\mathbf{1}}$, $1.354_{2\times\mathbf{1}}$, $0.882_{2\times\mathbf{1}}$, $0.630_{2\times\mathbf{1}}$, $0.247_{2\times\mathbf{1}}$, $0.220_{2\times\mathbf{1}}$, $0.120_{2\times\mathbf{1}}$, $0.119_{2\times\mathbf{1}}$, $0.085_{2\times\mathbf{1}}$, $0.030_{2\times\mathbf{1}}$, $0.020_{2\times\mathbf{1}}$, $0.019_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.562^{m}_{\mathbf{1}}$, $17.541^{m}_{\mathbf{1}}$, $15.608^{m}_{\mathbf{1}}$, $15.534^{m}_{\mathbf{1}}$, $9.125^{m}_{2\times\mathbf{1}}$, $8.905^{m}_{2\times\mathbf{1}}$, $7.648^{m}_{\mathbf{1}}$, $6.561^{m}_{\mathbf{1}}$, $5.918^{m}_{\mathbf{1}}$, $5.119^{m}_{\mathbf{1}}$, $5.043^{m}_{\mathbf{1}}$, $4.449^{m}_{2\times\mathbf{1}}$, $4.225^{m}_{\mathbf{1}}$, $4.202^{m}_{\mathbf{1}}$, $2.934^{m}_{\mathbf{1}}$, $1.822^{m}_{\mathbf{1}}$, $1.000^{m}_{\mathbf{1}}$, $0.710^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.410^{m}_{\mathbf{1}}$, $-0.646^{m}_{\mathbf{1}}$, $-0.997^{m}_{2\times\mathbf{1}}$, $-1.034^{m}_{\mathbf{1}}$, $-1.049^{m}_{2\times\mathbf{1}}$, $-1.067^{m}_{\mathbf{1}}$, $-1.110^{m}_{\mathbf{1}}$, $-1.413^{m}_{\mathbf{1}}$, $-1.561^{m}_{\mathbf{1}}$, $-1.706^{m}_{2\times\mathbf{1}}$, $-2.138^{m}_{\mathbf{1}}$, $-2.465^{m*}_{\mathbf{1}}$, $-2.540^{m*}_{2\times\mathbf{1}}$, $-2.543^{m*}_{\mathbf{1}}$, $-2.631^{m*}_{\mathbf{1}}$, $-2.781^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&J\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0&I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2684289287,\;$
$B\approx0.1907181678,\;$
$C\approx-0.1389690318,\;$
$D\approx-0.3201780646,\;$
$E\approx0.0174489198,\;$
$F\approx0.2774132942,\;$
$G\approx-0.0444321020,\;$
$H\approx-0.4196768832,\;$
$I\approx-0.2504301120,\;$
$J\approx0.2103378488$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+F+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1473607}
{\small\begin{longtable}{L}
{\bf S1473607}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-14.7360797038,\quad {3}^{9}\,{v}^{28}-({2}^{4}\cdot51475093)\,{v}^{24}-\\
({2}^{8}\cdot3\cdot5\cdot1226639507)\,{v}^{20}-({2}^{14}\cdot23\cdot59\cdot509\cdot912103)\,{v}^{16}-\\
({2}^{24}\cdot11\cdot173\cdot62229397)\,{v}^{12}-({2}^{26}\cdot13\cdot114415450517)\,{v}^{8}+\\
({2}^{38}\cdot{3}^{2}\cdot17\cdot23\cdot211\cdot557)\,{v}^{4}-({2}^{56}\cdot{3}^{4}\cdot5\cdot13)=0\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.953^{}_{2\times\mathbf{1}}$, $3.918^{}_{2\times\mathbf{1}}$, $3.209^{}_{2\times\mathbf{1}}$, $2.168^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.766_{2\times\mathbf{1}}$, $7.907_{2\times\mathbf{1}}$, $7.837_{2\times\mathbf{1}}$, $6.417_{2\times\mathbf{1}}$, $5.420_{2\times\mathbf{1}}$, $5.409_{2\times\mathbf{1}}$, $5.139_{2\times\mathbf{1}}$, $4.586_{2\times\mathbf{1}}$, $4.490_{2\times\mathbf{1}}$, $4.337_{2\times\mathbf{1}}$, $3.753_{2\times\mathbf{1}}$, $3.601_{2\times\mathbf{1}}$, $3.282_{2\times\mathbf{1}}$, $2.723_{2\times\mathbf{1}}$, $2.407_{2\times\mathbf{1}}$, $2.256_{2\times\mathbf{1}}$, $1.348_{2\times\mathbf{1}}$, $1.244_{2\times\mathbf{1}}$, $0.929_{2\times\mathbf{1}}$, $0.510_{2\times\mathbf{1}}$, $0.244_{2\times\mathbf{1}}$, $0.191_{2\times\mathbf{1}}$, $0.188_{2\times\mathbf{1}}$, $0.164_{2\times\mathbf{1}}$, $0.068_{2\times\mathbf{1}}$, $0.016_{2\times\mathbf{1}}$, $0.006_{2\times\mathbf{1}}$, $0.005_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.116^{m}_{\mathbf{1}}$, $16.091^{m}_{\mathbf{1}}$, $14.856^{m}_{\mathbf{1}}$, $14.707^{m}_{\mathbf{1}}$, $9.320^{m}_{\mathbf{1}}$, $8.827^{m}_{\mathbf{1}}$, $7.462^{m}_{\mathbf{1}}$, $7.182^{m}_{\mathbf{1}}$, $6.990^{m}_{\mathbf{1}}$, $6.661^{m}_{2\times\mathbf{1}}$, $6.572^{m}_{\mathbf{1}}$, $6.491^{m}_{2\times\mathbf{1}}$, $4.003^{m}_{2\times\mathbf{1}}$, $2.142^{m}_{\mathbf{1}}$, $1.955^{m}_{\mathbf{1}}$, $1.889^{m}_{\mathbf{1}}$, $1.565^{m}_{2\times\mathbf{1}}$, $1.282^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.206^{m}_{\mathbf{1}}$, $-0.511^{m}_{\mathbf{1}}$, $-0.638^{m}_{\mathbf{1}}$, $-0.768^{m}_{\mathbf{1}}$, $-0.778^{m}_{\mathbf{1}}$, $-0.944^{m}_{\mathbf{1}}$, $-0.988^{m}_{2\times\mathbf{1}}$, $-1.434^{m}_{\mathbf{1}}$, $-1.522^{m}_{2\times\mathbf{1}}$, $-2.028^{m}_{\mathbf{1}}$, $-2.081^{m}_{\mathbf{1}}$, $-2.177^{m}_{\mathbf{1}}$, $-2.257^{m*}_{2\times\mathbf{1}}$, $-2.957^{m*}_{2\times\mathbf{1}}$, $-3.328^{m*}_{\mathbf{1}}$, $-3.514^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, G, H, H, I, I, J, J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0350179646,\;$
$B\approx0.2248119509,\;$
$C\approx-0.2147065054,\;$
$D\approx-0.0531175167,\;$
$E\approx0.0249125191,\;$
$F\approx0.3099643056,\;$
$G\approx0.4859198776,\;$
$H\approx0.0093777193,\;$
$I\approx-0.1013012110,\;$
$J\approx-0.3939963859$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+E=0$,\phantom{-} $G+H+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1474271}
{\small\begin{longtable}{L}
{\bf S1474271}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-14.7427134977\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.000^{}_{\mathbf{1}}$, $3.888^{}_{2\times\mathbf{1}}$, $3.713^{}_{\mathbf{1}}$, $3.380^{}_{\mathbf{1}}$, $2.739^{}_{\mathbf{1}}$, $2.278^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.059_{2\times\mathbf{1}}$, $8.000_{\mathbf{1}}$, $7.776_{2\times\mathbf{1}}$, $7.427_{\mathbf{1}}$, $6.759_{\mathbf{1}}$, $5.511_{\mathbf{1}}$, $5.477_{\mathbf{1}}$, $5.443_{\mathbf{1}}$, $5.241_{2\times\mathbf{1}}$, $5.050_{\mathbf{1}}$, $4.965_{\mathbf{1}}$, $4.556_{2\times\mathbf{1}}$, $4.534_{\mathbf{1}}$, $4.423_{\mathbf{1}}$, $4.216_{\mathbf{1}}$, $4.146_{\mathbf{1}}$, $3.668_{2\times\mathbf{1}}$, $3.575_{2\times\mathbf{1}}$, $3.416_{\mathbf{1}}$, $3.208_{\mathbf{1}}$, $2.844_{2\times\mathbf{1}}$, $2.648_{\mathbf{1}}$, $2.380_{2\times\mathbf{1}}$, $2.246_{\mathbf{1}}$, $1.306_{2\times\mathbf{1}}$, $1.301_{\mathbf{1}}$, $1.152_{\mathbf{1}}$, $0.973_{\mathbf{1}}$, $0.736_{\mathbf{1}}$, $0.562_{2\times\mathbf{1}}$, $0.336_{\mathbf{1}}$, $0.281_{2\times\mathbf{1}}$, $0.185_{2\times\mathbf{1}}$, $0.183_{\mathbf{1}}$, $0.157_{\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.054_{2\times\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.011_{\mathbf{1}}$, $0.005_{2\times\mathbf{1}}$, $0.003_{\mathbf{1}}$, $0.001_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.707^{m}_{\mathbf{1}}$, $14.675^{m}_{\mathbf{1}}$, $13.558^{m}_{\mathbf{1}}$, $13.313^{m}_{\mathbf{1}}$, $9.248^{m}_{\mathbf{1}}$, $9.164^{m}_{\mathbf{1}}$, $7.896^{m}_{\mathbf{1}}$, $7.510^{m}_{\mathbf{1}}$, $7.431^{m}_{\mathbf{1}}$, $7.162^{m}_{\mathbf{1}}$, $6.676^{m}_{2\times\mathbf{1}}$, $5.653^{m}_{2\times\mathbf{1}}$, $4.199^{m}_{2\times\mathbf{1}}$, $2.488^{m}_{\mathbf{1}}$, $2.270^{m}_{\mathbf{1}}$, $1.828^{m}_{\mathbf{1}}$, $1.667^{m}_{2\times\mathbf{1}}$, $0.916^{m}_{\mathbf{1}}$, $0.281^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.562^{m}_{\mathbf{1}}$, $-0.669^{m}_{\mathbf{1}}$, $-0.734^{m}_{\mathbf{1}}$, $-0.771^{m}_{\mathbf{1}}$, $-0.980^{m}_{2\times\mathbf{1}}$, $-1.090^{m}_{\mathbf{1}}$, $-1.526^{m}_{2\times\mathbf{1}}$, $-1.659^{m}_{\mathbf{1}}$, $-1.981^{m}_{\mathbf{1}}$, $-2.167^{m}_{\mathbf{1}}$, $-2.275^{m*}_{\mathbf{1}}$, $-2.337^{m*}_{2\times\mathbf{1}}$, $-3.023^{m*}_{2\times\mathbf{1}}$, $-3.350^{m*}_{\mathbf{1}}$, $-3.557^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, J, J, K, L, M, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0356725915,\;$
$B\approx0.2236008836,\;$
$C\approx-0.2148902585,\;$
$D\approx-0.0403027676,\;$
$E\approx0.0287525884,\;$
$F\approx-0.3064087814,\;$
$G\approx-0.0374632135,\;$
$H\approx0.4169722236,\;$
$I\approx0.3997933008,\;$
$J\approx0.0869223053,\;$
$K\approx-0.0008254174,\;$
$L\approx-0.0352547675,\;$
$M\approx-0.4772649751$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$B+C+E+G=0$,\phantom{-} $H+I+2\,J+K+L+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1477609}
{\small\begin{longtable}{L}
{\bf S1477609}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-14.7760932785\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.837^{}_{4\times\mathbf{1}}$, $2.652^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.673_{4\times\mathbf{1}}$, $6.471_{4\times\mathbf{1}}$, $5.304_{4\times\mathbf{1}}$, $4.934_{4\times\mathbf{1}}$, $3.897_{4\times\mathbf{1}}$, $3.879_{4\times\mathbf{1}}$, $3.075_{4\times\mathbf{1}}$, $2.711_{4\times\mathbf{1}}$, $1.244_{4\times\mathbf{1}}$, $0.672_{4\times\mathbf{1}}$, $0.305_{4\times\mathbf{1}}$, $0.202_{4\times\mathbf{1}}$, $0.028_{4\times\mathbf{1}}$, $0.004_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.800^{m}_{\mathbf{1}}$, $11.655^{m}_{\mathbf{1}}$, $10.939^{m}_{2\times\mathbf{1}}$, $10.540^{m}_{2\times\mathbf{1}}$, $10.315^{m}_{\mathbf{1}}$, $9.541^{m}_{\mathbf{1}}$, $8.411^{m}_{\mathbf{1}}$, $7.363^{m}_{\mathbf{1}}$, $5.605^{m}_{2\times\mathbf{1}}$, $5.571^{m}_{2\times\mathbf{1}}$, $4.839^{m}_{2\times\mathbf{1}}$, $2.883^{m}_{\mathbf{1}}$, $2.124^{m}_{\mathbf{1}}$, $1.915^{m}_{2\times\mathbf{1}}$, $1.757^{m}_{\mathbf{1}}$, $0.670^{m}_{2\times\mathbf{1}}$, $0.373^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{21\times\mathbf{1}}$, $-0.621^{m}_{\mathbf{1}}$, $-0.665^{m}_{\mathbf{1}}$, $-0.709^{m}_{\mathbf{1}}$, $-0.960^{m}_{2\times\mathbf{1}}$, $-1.208^{m}_{\mathbf{1}}$, $-1.451^{m}_{2\times\mathbf{1}}$, $-2.026^{m}_{2\times\mathbf{1}}$, $-2.157^{m}_{\mathbf{1}}$, $-2.417^{m*}_{\mathbf{1}}$, $-2.464^{m*}_{2\times\mathbf{1}}$, $-3.145^{m*}_{2\times\mathbf{1}}$, $-3.474^{m*}_{\mathbf{1}}$, $-3.670^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, C, D, D, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-F&\phantom-0&\phantom-0&\phantom-0&G\\
G&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&-F\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3380833025,\;$
$B\approx0.2272024858,\;$
$C\approx-0.0445684005,\;$
$D\approx-0.2177569828,\;$
$E\approx-0.2678375076,\;$
$F\approx-0.2492391299,\;$
$G\approx-0.1997526973,\;$
$H\approx0.0494864326,\;$
$I\approx0.4489918272$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+2\,C+2\,D+E=0$,\phantom{-} $F-G+H=0$,\phantom{-} $2\,G-H+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1497038}
{\small\begin{longtable}{L}
{\bf S1497038}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-14.9703846700\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.064^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.046^{}_{\mathbf{1}}$, $3.965^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.626^{}_{\mathbf{1}}$, $2.254^{}_{\mathbf{1}}$, $1.568^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.570_{\mathbf{1}}$, $10.564_{\mathbf{1}}$, $8.127_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.092_{\mathbf{1}}$, $7.930_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.251_{\mathbf{1}}$, $5.974_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.874_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.766_{\mathbf{1}}$, $5.731_{\mathbf{1}}$, $5.469_{\mathbf{1}}$, $5.396_{\mathbf{1}}$, $4.546_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.507_{\mathbf{1}}$, $4.458_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.661_{\mathbf{1}}$, $3.422_{\mathbf{1}}$, $3.136_{\mathbf{1}}$, $2.374_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.299_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.020_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.017_{\mathbf{1}}$, $1.602_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.594_{\mathbf{1}}$, $1.468_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.244_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.983_{\mathbf{1}}$, $0.578_{\mathbf{1}}$, $0.206_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.137_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.082_{\mathbf{1}}$, $0.072_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.071_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.063_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.059_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.039_{\mathbf{1}}$, $0.024_{\mathbf{1}}$, $0.022_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.564^{m}_{\mathbf{1}}$, $20.534^{m}_{\mathbf{1}}$, $17.612^{m}_{\mathbf{1}}$, $17.599^{m}_{\mathbf{1}}$, $8.683^{m}_{\mathbf{1}}$, $8.580^{m}_{\mathbf{1}}$, $8.018^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.746^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.717^{m}_{\mathbf{1}}$, $5.533^{m}_{\mathbf{1}}$, $4.303^{m}_{\mathbf{1}}$, $3.937^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.311^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.892^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.884^{m}_{\mathbf{1}}$, $1.063^{m}_{\mathbf{1}}$, $0.257^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 8\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.741^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.849^{m}_{\mathbf{1}}$, $-0.884^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.939^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.006^{m}_{\mathbf{1}}$, $-1.451^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.795^{m}_{\mathbf{1}}$, $-1.842^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.971^{m}_{\mathbf{1}}$, $-2.130^{m}_{\mathbf{1}}$, $-2.430^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.754^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.857^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&-A&\phantom-0&E&F&\phantom-0&G&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&D&\phantom-0&C\\
\phantom-0&E&\phantom-0&-A&-G&\phantom-0&-F&\phantom-0\\
\phantom-0&F&\phantom-0&-G&-A&\phantom-0&-E&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&A&\phantom-0&B\\
\phantom-0&G&\phantom-0&-F&-E&\phantom-0&-A&\phantom-0\\
D&\phantom-0&C&\phantom-0&\phantom-0&B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, I, J, K, K, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0432044181,\;$
$B\approx0.0667469537,\;$
$C\approx-0.0592944727,\;$
$D\approx0.2268182888,\;$
$E\approx-0.1531557899,\;$
$F\approx0.1421857906,\;$
$G\approx0.0253380255,\;$
$H\approx0.3275164747,\;$
$I\approx0.2982654585,\;$
$J\approx0.0543793582,\;$
$K\approx0.0076882706,\;$
$L\approx-0.4967801751,\;$
$M\approx-0.4970231160$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$H+2\,I+J+2\,K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1514242}
{\small\begin{longtable}{L}
{\bf S1514242}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-15.1424298090\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.227^{}_{3\times\mathbf{1}}$, $3.988^{}_{3\times\mathbf{1}}$, $1.876^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.291_{\mathbf{1}}$, $11.284_{\mathbf{1}}$, $8.454_{3\times\mathbf{1}}$, $7.976_{3\times\mathbf{1}}$, $5.942_{3\times\mathbf{1}}$, $5.906_{3\times\mathbf{1}}$, $5.367_{3\times\mathbf{1}}$, $5.339_{3\times\mathbf{1}}$, $3.752_{2\times\mathbf{1}}$, $3.560_{2\times\mathbf{1}}$, $2.385_{3\times\mathbf{1}}$, $2.282_{\mathbf{1}}$, $2.086_{3\times\mathbf{1}}$, $1.755_{3\times\mathbf{1}}$, $1.474_{\mathbf{1}}$, $1.412_{3\times\mathbf{1}}$, $0.649_{2\times\mathbf{1}}$, $0.161_{3\times\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.089_{3\times\mathbf{1}}$, $0.083_{3\times\mathbf{1}}$, $0.059_{2\times\mathbf{1}}$, $0.055_{3\times\mathbf{1}}$, $0.045_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.590^{m}_{2\times\mathbf{1}}$, $20.423^{m}_{2\times\mathbf{1}}$, $8.794^{m}_{3\times\mathbf{1}}$, $8.609^{m}_{3\times\mathbf{1}}$, $7.655^{m}_{\mathbf{1}}$, $4.958^{m}_{2\times\mathbf{1}}$, $4.421^{m}_{\mathbf{1}}$, $3.694^{m}_{3\times\mathbf{1}}$, $2.065^{m}_{3\times\mathbf{1}}$, $0.991^{m}_{2\times\mathbf{1}}$, $0.849^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{7\times\mathbf{1}}$, $0.000^{c}_{7\times\mathbf{1}}$, $0.000^{m}_{14\times\mathbf{1}}$, $-0.867^{m}_{2\times\mathbf{1}}$, $-0.892^{m}_{3\times\mathbf{1}}$, $-1.361^{m}_{3\times\mathbf{1}}$, $-1.812^{m}_{3\times\mathbf{1}}$, $-1.937^{m}_{\mathbf{1}}$, $-2.326^{m*}_{2\times\mathbf{1}}$, $-2.743^{m*}_{3\times\mathbf{1}}$, $-2.873^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&D&\phantom-0&\phantom-0&\phantom-0&E\\
\phantom-0&\phantom-0&D&G&\phantom-0&\phantom-0&E&-2B\\
B&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&C&D\\
\phantom-0&\phantom-0&E&-2B&\phantom-0&\phantom-0&D&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, H, H, I, I, I, J, J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2487841341,\;$
$B\approx0.0825928065,\;$
$C\approx-0.1379888370,\;$
$D\approx-0.0760321465,\;$
$E\approx0.1946614512,\;$
$F\approx-0.0373257404,\;$
$G\approx-0.0734695567,\;$
$H\approx0.3083904665,\;$
$I\approx0.0288923298,\;$
$J\approx-0.5059241945$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+F+G=0$,\phantom{-} $3\,H+3\,I+2\,J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1571627}
{\small\begin{longtable}{L}
{\bf S1571627}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2=v\approx-15.7162793558,\quad ({2}^{7}\cdot{3}^{3}\cdot{5}^{4})\,{v}^{22}-\\
({5}^{2}\cdot11\cdot13\cdot37\cdot11471)\,{v}^{20}+(59\cdot2027\cdot2063\cdot2081)\,{v}^{18}-\\
(5\cdot7\cdot223\cdot11902131071)\,{v}^{16}+({2}^{3}\cdot923214452594033)\,{v}^{14}-\\
(3\cdot{7}^{3}\cdot134227\cdot1763330467)\,{v}^{12}+({3}^{3}\cdot13\cdot1806797\cdot4565346281)\,{v}^{10}-\\
({2}^{2}\cdot3\cdot61\cdot283\cdot2286301\cdot5329931)\,{v}^{8}+\\
(73\cdot233\cdot4159\cdot4673\cdot3208463)\,{v}^{6}+(16691\cdot322631\cdot1644367)\,{v}^{4}+\\
({2}^{8}\cdot327106299439)\,{v}^{2}-({2}^{16}\cdot{3}^{7}\cdot{5}^{4})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.315^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.500^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.873^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.630_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.001_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $6.042_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.724_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.315_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.020_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.409_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.220_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.745_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.584_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.963_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.505_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.422_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.903_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.837_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.831_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $0.424_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.127_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.060_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.047_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.013_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.735^{m}_{\mathbf{1}}$, $12.949^{m}_{2\times\mathbf{1}}$, $12.386^{m}_{\mathbf{1}}$, $7.554^{m}_{\mathbf{1}}$, $7.131^{m}_{\mathbf{1}}$, $7.089^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.235^{m}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $5.814^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.782^{m}_{\mathbf{1}}$, $5.550^{m}_{2\times\mathbf{1}}$, $4.859^{m}_{\mathbf{1}}$, $4.464^{s}_{\mathbf{1}}$, $3.759^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.202^{m}_{2\times\mathbf{1}}$, $0.452^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + 5\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{5\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 5\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.419^{m}_{\mathbf{1}}$, $-0.727^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.062^{m}_{2\times\mathbf{1}}$, $-1.231^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.563^{m}_{\mathbf{1}}$, $-2.474^{m*}_{\mathbf{1}}$, $-2.906^{m*}_{\mathbf{1}}$, $-2.996^{m*}_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $-3.335^{m*}_{\mathbf{1}}$, $-3.480^{m*}_{\mathbf{1}}$, $-3.498^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(C, D, E, 0, 0, -E, -D, -C\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=\frac{1}{16}\,{\rm log}\,a\approx0.1104073247,\;$
$B\approx-0.2542178232,\;$
$C\approx0.4868747033,\;$
$D\approx0.4803399628,\;$
$E\approx0.0543732767,\quad$
$27\,a^{11}-49\,a^{10}-581\,a^{9}-1042\,a^{8}+3174\,a^{7}+5554\,a^{6}+1502\,a^{5}$
$-880\,a^{4}+351\,a^{3}+135\,a^{2}+7\,a-6=0$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1586253}
{\small\begin{longtable}{L}
{\bf S1586253}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-15.8625354495\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.004^{}_{2\times\mathbf{1}}$, $3.585^{}_{2\times\mathbf{1}}$, $2.849^{}_{2\times\mathbf{1}}$, $2.574^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.009_{2\times\mathbf{1}}$, $7.169_{2\times\mathbf{1}}$, $5.698_{2\times\mathbf{1}}$, $5.434_{2\times\mathbf{1}}$, $5.229_{2\times\mathbf{1}}$, $5.148_{2\times\mathbf{1}}$, $5.038_{2\times\mathbf{1}}$, $4.773_{2\times\mathbf{1}}$, $4.679_{2\times\mathbf{1}}$, $4.484_{2\times\mathbf{1}}$, $4.409_{2\times\mathbf{1}}$, $3.454_{2\times\mathbf{1}}$, $3.129_{2\times\mathbf{1}}$, $2.662_{2\times\mathbf{1}}$, $2.584_{2\times\mathbf{1}}$, $2.328_{2\times\mathbf{1}}$, $1.439_{2\times\mathbf{1}}$, $1.373_{2\times\mathbf{1}}$, $1.167_{2\times\mathbf{1}}$, $1.163_{2\times\mathbf{1}}$, $0.572_{2\times\mathbf{1}}$, $0.406_{2\times\mathbf{1}}$, $0.233_{2\times\mathbf{1}}$, $0.213_{2\times\mathbf{1}}$, $0.142_{2\times\mathbf{1}}$, $0.124_{2\times\mathbf{1}}$, $0.030_{2\times\mathbf{1}}$, $0.019_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.229^{m}_{2\times\mathbf{1}}$, $10.050^{m}_{\mathbf{1}}$, $10.001^{m}_{\mathbf{1}}$, $9.553^{m}_{2\times\mathbf{1}}$, $9.280^{m}_{\mathbf{1}}$, $7.997^{m}_{2\times\mathbf{1}}$, $7.841^{m}_{\mathbf{1}}$, $7.526^{m}_{\mathbf{1}}$, $6.241^{m}_{\mathbf{1}}$, $6.007^{m}_{\mathbf{1}}$, $5.633^{m}_{\mathbf{1}}$, $4.900^{m}_{2\times\mathbf{1}}$, $3.823^{m}_{\mathbf{1}}$, $3.767^{m}_{\mathbf{1}}$, $2.548^{m}_{2\times\mathbf{1}}$, $0.002^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{23\times\mathbf{1}}$, $-0.060^{m}_{\mathbf{1}}$, $-0.544^{m}_{\mathbf{1}}$, $-0.710^{m}_{\mathbf{1}}$, $-0.721^{m}_{\mathbf{1}}$, $-0.931^{m}_{2\times\mathbf{1}}$, $-1.013^{m}_{\mathbf{1}}$, $-1.027^{m}_{\mathbf{1}}$, $-1.076^{m}_{2\times\mathbf{1}}$, $-1.403^{m}_{\mathbf{1}}$, $-1.403^{m}_{\mathbf{1}}$, $-1.525^{m}_{2\times\mathbf{1}}$, $-1.540^{m}_{\mathbf{1}}$, $-1.750^{m}_{\mathbf{1}}$, $-2.513^{m*}_{\mathbf{1}}$, $-2.705^{m*}_{2\times\mathbf{1}}$, $-3.135^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, 2D, 2D, B, B, C, C\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
D&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
E&-D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3078383138,\;$
$B\approx-0.2324856722,\;$
$C\approx-0.2977659099,\;$
$D\approx0.1112066341,\;$
$E\approx-0.2835547701,\;$
$F\approx0.3796181894,\;$
$G\approx0.1719838393,\;$
$H\approx0.2853355253,\;$
$I\approx0.0189014847$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+2\,D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1588533}
{\small\begin{longtable}{L}
{\bf S1588533}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-15.8853349943\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.991^{}_{2\times\mathbf{1}}$, $3.439^{}_{2\times\mathbf{1}}$, $3.098^{}_{2\times\mathbf{1}}$, $2.553^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.981_{2\times\mathbf{1}}$, $6.877_{2\times\mathbf{1}}$, $6.196_{2\times\mathbf{1}}$, $5.550_{2\times\mathbf{1}}$, $5.378_{2\times\mathbf{1}}$, $5.107_{2\times\mathbf{1}}$, $4.775_{2\times\mathbf{1}}$, $4.764_{2\times\mathbf{1}}$, $4.661_{2\times\mathbf{1}}$, $4.509_{2\times\mathbf{1}}$, $4.340_{2\times\mathbf{1}}$, $3.631_{2\times\mathbf{1}}$, $3.148_{2\times\mathbf{1}}$, $2.872_{2\times\mathbf{1}}$, $2.535_{2\times\mathbf{1}}$, $2.454_{2\times\mathbf{1}}$, $1.564_{2\times\mathbf{1}}$, $1.300_{2\times\mathbf{1}}$, $1.220_{2\times\mathbf{1}}$, $1.054_{2\times\mathbf{1}}$, $0.582_{2\times\mathbf{1}}$, $0.399_{2\times\mathbf{1}}$, $0.285_{2\times\mathbf{1}}$, $0.162_{2\times\mathbf{1}}$, $0.156_{2\times\mathbf{1}}$, $0.122_{2\times\mathbf{1}}$, $0.069_{2\times\mathbf{1}}$, $0.040_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.360^{m}_{\mathbf{1}}$, $10.356^{m}_{\mathbf{1}}$, $10.059^{m}_{\mathbf{1}}$, $10.010^{m}_{\mathbf{1}}$, $9.894^{m}_{\mathbf{1}}$, $9.185^{m}_{\mathbf{1}}$, $8.827^{m}_{\mathbf{1}}$, $8.466^{m}_{\mathbf{1}}$, $8.083^{m}_{\mathbf{1}}$, $7.810^{m}_{\mathbf{1}}$, $7.762^{m}_{\mathbf{1}}$, $6.123^{m}_{\mathbf{1}}$, $5.748^{m}_{\mathbf{1}}$, $5.650^{m}_{\mathbf{1}}$, $5.449^{m}_{\mathbf{1}}$, $4.932^{m}_{\mathbf{1}}$, $4.598^{m}_{\mathbf{1}}$, $3.199^{m}_{\mathbf{1}}$, $2.847^{m}_{\mathbf{1}}$, $2.121^{m}_{\mathbf{1}}$, $1.528^{m}_{\mathbf{1}}$, $0.180^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.490^{m}_{\mathbf{1}}$, $-0.588^{m}_{\mathbf{1}}$, $-0.672^{m}_{\mathbf{1}}$, $-0.858^{m}_{\mathbf{1}}$, $-0.905^{m}_{\mathbf{1}}$, $-1.003^{m}_{\mathbf{1}}$, $-1.032^{m}_{\mathbf{1}}$, $-1.036^{m}_{\mathbf{1}}$, $-1.093^{m}_{\mathbf{1}}$, $-1.137^{m}_{\mathbf{1}}$, $-1.361^{m}_{\mathbf{1}}$, $-1.413^{m}_{\mathbf{1}}$, $-1.523^{m}_{\mathbf{1}}$, $-1.706^{m}_{\mathbf{1}}$, $-1.741^{m}_{\mathbf{1}}$, $-1.787^{m}_{\mathbf{1}}$, $-2.013^{m}_{\mathbf{1}}$, $-2.472^{m*}_{\mathbf{1}}$, $-2.903^{m*}_{\mathbf{1}}$, $-3.189^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&A&B&C&D&\phantom-0&E&\phantom-0\\
A&\phantom-0&C&B&\phantom-0&-D&\phantom-0&E\\
B&C&\phantom-0&A&-E&\phantom-0&-D&\phantom-0\\
C&B&A&\phantom-0&\phantom-0&E&\phantom-0&-D\\
D&\phantom-0&-E&\phantom-0&\phantom-0&A&-B&C\\
\phantom-0&-D&\phantom-0&E&A&\phantom-0&-C&B\\
E&\phantom-0&-D&\phantom-0&-B&-C&\phantom-0&-A\\
\phantom-0&E&\phantom-0&-D&C&B&-A&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, J, K, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0728476707,\;$
$B\approx-0.0084481361,\;$
$C\approx-0.1463899220,\;$
$D\approx-0.1837394792,\;$
$E\approx-0.1070721403,\;$
$F\approx0.3703856462,\;$
$G\approx0.3337297052,\;$
$H\approx0.3156662957,\;$
$I\approx0.0320689133,\;$
$J\approx-0.0320234253,\;$
$K\approx-0.3115332902,\;$
$L\approx-0.3246372474,\;$
$M\approx-0.3836565975$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+G+H+I+J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1596185}
{\small\begin{longtable}{L}
{\bf S1596185}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-15.9618539606\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.042^{}_{\mathbf{1}}$, $3.465^{}_{2\times\mathbf{1}}$, $3.443^{}_{\mathbf{1}}$, $3.158^{}_{2\times\mathbf{1}}$, $3.147^{}_{\mathbf{1}}$, $2.856^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.084_{\mathbf{1}}$, $6.931_{2\times\mathbf{1}}$, $6.886_{\mathbf{1}}$, $6.317_{2\times\mathbf{1}}$, $6.294_{\mathbf{1}}$, $5.712_{\mathbf{1}}$, $5.689_{2\times\mathbf{1}}$, $5.237_{\mathbf{1}}$, $5.215_{\mathbf{1}}$, $5.193_{\mathbf{1}}$, $5.169_{\mathbf{1}}$, $5.120_{2\times\mathbf{1}}$, $4.605_{2\times\mathbf{1}}$, $4.489_{\mathbf{1}}$, $4.469_{\mathbf{1}}$, $4.315_{\mathbf{1}}$, $4.131_{2\times\mathbf{1}}$, $3.901_{\mathbf{1}}$, $3.278_{\mathbf{1}}$, $3.111_{\mathbf{1}}$, $3.026_{\mathbf{1}}$, $2.911_{2\times\mathbf{1}}$, $2.888_{\mathbf{1}}$, $2.660_{2\times\mathbf{1}}$, $1.561_{2\times\mathbf{1}}$, $1.478_{\mathbf{1}}$, $1.389_{\mathbf{1}}$, $1.362_{\mathbf{1}}$, $1.282_{2\times\mathbf{1}}$, $1.200_{\mathbf{1}}$, $0.455_{2\times\mathbf{1}}$, $0.404_{\mathbf{1}}$, $0.373_{\mathbf{1}}$, $0.303_{\mathbf{1}}$, $0.194_{2\times\mathbf{1}}$, $0.165_{\mathbf{1}}$, $0.165_{\mathbf{1}}$, $0.147_{2\times\mathbf{1}}$, $0.110_{\mathbf{1}}$, $0.108_{\mathbf{1}}$, $0.106_{\mathbf{1}}$, $0.093_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.220^{m}_{\mathbf{1}}$, $10.572^{m}_{\mathbf{1}}$, $9.950^{m}_{2\times\mathbf{1}}$, $9.543^{m}_{\mathbf{1}}$, $9.376^{m}_{\mathbf{1}}$, $9.103^{m}_{2\times\mathbf{1}}$, $8.772^{m}_{\mathbf{1}}$, $8.329^{m}_{\mathbf{1}}$, $7.598^{m}_{\mathbf{1}}$, $7.026^{m}_{\mathbf{1}}$, $6.120^{m}_{\mathbf{1}}$, $5.917^{m}_{2\times\mathbf{1}}$, $5.615^{m}_{\mathbf{1}}$, $5.311^{m}_{\mathbf{1}}$, $4.111^{m}_{\mathbf{1}}$, $2.395^{m}_{\mathbf{1}}$, $2.111^{m}_{\mathbf{1}}$, $0.640^{m}_{2\times\mathbf{1}}$, $0.517^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.503^{m}_{\mathbf{1}}$, $-0.715^{m}_{2\times\mathbf{1}}$, $-0.737^{m}_{\mathbf{1}}$, $-0.911^{m}_{\mathbf{1}}$, $-0.965^{m}_{2\times\mathbf{1}}$, $-0.991^{m}_{\mathbf{1}}$, $-1.110^{m}_{\mathbf{1}}$, $-1.288^{m}_{\mathbf{1}}$, $-1.536^{m}_{2\times\mathbf{1}}$, $-1.537^{m}_{\mathbf{1}}$, $-1.568^{m}_{\mathbf{1}}$, $-1.793^{m}_{\mathbf{1}}$, $-2.318^{m*}_{2\times\mathbf{1}}$, $-2.478^{m*}_{\mathbf{1}}$, $-3.551^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, E, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0\\
\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&M&-H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0\\
H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3031937996,\;$
$B\approx0.2658589309,\;$
$C\approx0.2351951494,\;$
$D\approx-0.2333640884,\;$
$E\approx-0.2781921180,\;$
$F\approx-0.2803584863,\;$
$G\approx0.0138018879,\;$
$H\approx0.0621446540,\;$
$I\approx-0.3805136413,\;$
$J\approx-0.3250775508,\;$
$K\approx-0.0200787928,\;$
$L\approx-0.0034938725,\;$
$M\approx0.3147695354$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+D+2\,E+F=0$,\phantom{-} $G+J+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1600000}
{\small\begin{longtable}{L}
{\bf S1600000}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-16.0000000000,\quad \,v+{2}^{4}=0\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.375^{}_{8\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.750_{8\times\mathbf{1}}$, $5.367_{8\times\mathbf{1}}$, $4.355_{8\times\mathbf{1}}$, $3.035_{8\times\mathbf{1}}$, $1.428_{8\times\mathbf{1}}$, $0.295_{8\times\mathbf{1}}$, $0.144_{8\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.459^{m}_{\mathbf{1}}$, $9.789^{m}_{2\times\mathbf{1}}$, $9.757^{m}_{4\times\mathbf{1}}$, $9.176^{m}_{2\times\mathbf{1}}$, $8.552^{c}_{\mathbf{1}}$, $7.500^{m}_{\mathbf{1}}$, $6.750^{c}_{\mathbf{1}}$, $6.375^{m}_{4\times\mathbf{1}}$, $5.469^{m}_{\mathbf{1}}$, $4.204^{m}_{\mathbf{1}}$, $2.231^{m}_{2\times\mathbf{1}}$, $0.410^{m}_{4\times\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{c}_{12\times\mathbf{1}}$, $0.000^{m}_{13\times\mathbf{1}}$, $-0.568^{m}_{2\times\mathbf{1}}$, $-0.652^{m}_{\mathbf{1}}$, $-0.907^{m}_{2\times\mathbf{1}}$, $-1.052^{c}_{\mathbf{1}}$, $-1.125^{m}_{2\times\mathbf{1}}$, $-1.204^{m}_{\mathbf{1}}$, $-1.542^{m}_{4\times\mathbf{1}}$, $-1.807^{m}_{\mathbf{1}}$, $-2.096^{m}_{2\times\mathbf{1}}$, $-2.469^{m*}_{\mathbf{1}}$, $-3.750^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(B, C, C, 0, 0, -C, -C, -B\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A=24^{-1/2}\,{\rm log}\,\left(2+\sqrt{3}\right)\approx0.2688229050,\;$
$B=12^{-1/2}\,{\rm log}\,\left(2+\sqrt{3}\right)\approx0.3801729982,\;$
$C=\frac{1}{4}\,{\rm log}\,\left(2+\sqrt{3}\right)\approx0.3292394742$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1603495}
{\small\begin{longtable}{L}
{\bf S1603495}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.0349517867\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.581^{}_{2\times\mathbf{1}}$, $3.474^{}_{2\times\mathbf{1}}$, $2.734^{}_{2\times\mathbf{1}}$, $2.228^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.163_{2\times\mathbf{1}}$, $6.949_{2\times\mathbf{1}}$, $5.953_{2\times\mathbf{1}}$, $5.641_{2\times\mathbf{1}}$, $5.469_{2\times\mathbf{1}}$, $5.468_{2\times\mathbf{1}}$, $5.048_{2\times\mathbf{1}}$, $4.959_{2\times\mathbf{1}}$, $4.456_{2\times\mathbf{1}}$, $4.351_{2\times\mathbf{1}}$, $4.149_{2\times\mathbf{1}}$, $3.178_{2\times\mathbf{1}}$, $2.921_{2\times\mathbf{1}}$, $2.685_{2\times\mathbf{1}}$, $2.252_{2\times\mathbf{1}}$, $1.814_{2\times\mathbf{1}}$, $1.646_{2\times\mathbf{1}}$, $1.072_{2\times\mathbf{1}}$, $1.056_{2\times\mathbf{1}}$, $0.931_{2\times\mathbf{1}}$, $0.698_{2\times\mathbf{1}}$, $0.570_{2\times\mathbf{1}}$, $0.401_{2\times\mathbf{1}}$, $0.177_{2\times\mathbf{1}}$, $0.107_{2\times\mathbf{1}}$, $0.037_{2\times\mathbf{1}}$, $0.007_{2\times\mathbf{1}}$, $0.002_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.141^{m}_{\mathbf{1}}$, $11.985^{m}_{\mathbf{1}}$, $11.402^{m}_{\mathbf{1}}$, $11.049^{m}_{\mathbf{1}}$, $9.397^{m}_{\mathbf{1}}$, $9.333^{m}_{\mathbf{1}}$, $8.232^{m}_{\mathbf{1}}$, $8.134^{m}_{\mathbf{1}}$, $7.203^{m}_{\mathbf{1}}$, $6.701^{m}_{\mathbf{1}}$, $6.550^{m}_{\mathbf{1}}$, $6.401^{m}_{\mathbf{1}}$, $6.064^{m}_{\mathbf{1}}$, $6.009^{m}_{\mathbf{1}}$, $5.719^{m}_{\mathbf{1}}$, $5.368^{m}_{\mathbf{1}}$, $3.971^{m}_{\mathbf{1}}$, $3.145^{m}_{\mathbf{1}}$, $2.118^{m}_{\mathbf{1}}$, $1.664^{m}_{\mathbf{1}}$, $0.247^{m}_{\mathbf{1}}$, $0.223^{m}_{\mathbf{1}}$, $0.203^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.492^{m}_{\mathbf{1}}$, $-0.817^{m}_{\mathbf{1}}$, $-0.869^{m}_{\mathbf{1}}$, $-0.950^{m}_{\mathbf{1}}$, $-1.163^{m}_{\mathbf{1}}$, $-1.256^{m}_{\mathbf{1}}$, $-1.311^{m}_{\mathbf{1}}$, $-1.372^{m}_{\mathbf{1}}$, $-1.473^{m}_{\mathbf{1}}$, $-1.651^{m}_{\mathbf{1}}$, $-1.722^{m}_{\mathbf{1}}$, $-1.729^{m}_{\mathbf{1}}$, $-1.894^{m}_{\mathbf{1}}$, $-1.909^{m}_{\mathbf{1}}$, $-2.125^{m}_{\mathbf{1}}$, $-2.159^{m}_{\mathbf{1}}$, $-2.253^{m*}_{\mathbf{1}}$, $-2.771^{m*}_{\mathbf{1}}$, $-2.843^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&G&\phantom-0&H\\
\phantom-0&\phantom-0&\phantom-0&-F&G&\phantom-0&-H&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&I&\phantom-0&J&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&-I&\phantom-0&J\\
\phantom-0&\phantom-0&\phantom-0&-H&J&\phantom-0&K&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&J&\phantom-0&-K\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3254829030,\;$
$B\approx0.2002659693,\;$
$C\approx-0.2153406987,\;$
$D\approx-0.3104081735,\;$
$E\approx-0.2939407475,\;$
$F\approx0.1099322951,\;$
$G\approx-0.2802346572,\;$
$H\approx0.0233781474,\;$
$I\approx0.0372961797,\;$
$J\approx-0.1997438521,\;$
$K\approx0.1010566203$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1609267}
{\small\begin{longtable}{L}
{\bf S1609267}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.0926789356\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.138^{}_{2\times\mathbf{1}}$, $3.604^{}_{2\times\mathbf{1}}$, $3.265^{}_{2\times\mathbf{1}}$, $2.120^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.275_{2\times\mathbf{1}}$, $7.209_{2\times\mathbf{1}}$, $6.530_{2\times\mathbf{1}}$, $5.632_{2\times\mathbf{1}}$, $5.412_{2\times\mathbf{1}}$, $5.337_{2\times\mathbf{1}}$, $4.952_{2\times\mathbf{1}}$, $4.879_{2\times\mathbf{1}}$, $4.409_{2\times\mathbf{1}}$, $4.239_{2\times\mathbf{1}}$, $4.204_{2\times\mathbf{1}}$, $3.568_{2\times\mathbf{1}}$, $3.054_{2\times\mathbf{1}}$, $2.874_{2\times\mathbf{1}}$, $2.486_{2\times\mathbf{1}}$, $2.044_{2\times\mathbf{1}}$, $1.534_{2\times\mathbf{1}}$, $1.228_{2\times\mathbf{1}}$, $1.056_{2\times\mathbf{1}}$, $1.022_{2\times\mathbf{1}}$, $0.875_{2\times\mathbf{1}}$, $0.414_{2\times\mathbf{1}}$, $0.403_{2\times\mathbf{1}}$, $0.204_{2\times\mathbf{1}}$, $0.168_{2\times\mathbf{1}}$, $0.076_{2\times\mathbf{1}}$, $0.041_{2\times\mathbf{1}}$, $0.014_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.867^{m}_{\mathbf{1}}$, $11.425^{m}_{\mathbf{1}}$, $10.712^{m}_{\mathbf{1}}$, $10.182^{m}_{\mathbf{1}}$, $10.101^{m}_{\mathbf{1}}$, $9.433^{m}_{\mathbf{1}}$, $7.949^{m}_{\mathbf{1}}$, $7.478^{m}_{\mathbf{1}}$, $7.438^{m}_{\mathbf{1}}$, $6.994^{m}_{\mathbf{1}}$, $6.915^{m}_{\mathbf{1}}$, $6.394^{m}_{\mathbf{1}}$, $6.388^{m}_{\mathbf{1}}$, $5.858^{m}_{\mathbf{1}}$, $4.878^{m}_{\mathbf{1}}$, $4.330^{m}_{\mathbf{1}}$, $4.150^{m}_{\mathbf{1}}$, $4.083^{m}_{\mathbf{1}}$, $4.015^{m}_{\mathbf{1}}$, $2.313^{m}_{\mathbf{1}}$, $1.410^{m}_{\mathbf{1}}$, $0.367^{m}_{\mathbf{1}}$, $0.327^{m}_{\mathbf{1}}$, $0.301^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.419^{m}_{\mathbf{1}}$, $-0.774^{m}_{\mathbf{1}}$, $-0.879^{m}_{\mathbf{1}}$, $-0.940^{m}_{\mathbf{1}}$, $-0.969^{m}_{\mathbf{1}}$, $-1.035^{m}_{\mathbf{1}}$, $-1.071^{m}_{\mathbf{1}}$, $-1.416^{m}_{\mathbf{1}}$, $-1.664^{m}_{\mathbf{1}}$, $-1.690^{m}_{\mathbf{1}}$, $-1.719^{m}_{\mathbf{1}}$, $-1.844^{m}_{\mathbf{1}}$, $-1.930^{m}_{\mathbf{1}}$, $-1.951^{m}_{\mathbf{1}}$, $-2.007^{m}_{\mathbf{1}}$, $-2.821^{m*}_{\mathbf{1}}$, $-3.230^{m*}_{\mathbf{1}}$, $-3.405^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&F&G&H&\phantom-0&\phantom-0&I&J\\
F&-E&-H&G&\phantom-0&\phantom-0&-J&I\\
G&-H&K&\phantom-0&\phantom-0&\phantom-0&L&M\\
H&G&\phantom-0&-K&\phantom-0&\phantom-0&M&-L\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&N&O&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&O&-N&\phantom-0&\phantom-0\\
I&-J&L&M&\phantom-0&\phantom-0&P&Q\\
J&I&M&-L&\phantom-0&\phantom-0&Q&-P\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3121143003,\;$
$B\approx0.2245291949,\;$
$C\approx-0.2322433496,\;$
$D\approx-0.3044001455,\;$
$E\approx-0.0459539391,\;$
$F\approx-0.0077985222,\;$
$G\approx-0.0135745257,\;$
$H\approx-0.1611234224,\;$
$I\approx-0.0001155420,\;$
$J\approx0.2960369952,\;$
$K\approx-0.1393769835,\;$
$L\approx0.0514925933,\;$
$M\approx0.0043584525,\;$
$N\approx0.2966839990,\;$
$O\approx0.0010768247,\;$
$P\approx0.0700300144,\;$
$Q\approx0.0119405514$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1611549}
{\small\begin{longtable}{L}
{\bf S1611549}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-16.1154940589\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.126^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.724^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.171^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.156^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.251_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.447_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.342_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.508_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.380_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.297_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.138_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.133_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.408_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.330_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.313_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.372_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.084_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.831_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.645_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.043_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.602_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.320_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.025_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.985_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.745_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.445_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.399_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.234_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.170_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.074_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.039_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.028_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.499^{m}_{\mathbf{1}}$, $10.930^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.596^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.823^{m}_{\mathbf{1}}$, $7.956^{m}_{\mathbf{1}}$, $7.509^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $7.184^{m}_{\mathbf{1}}$, $6.827^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.597^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $4.616^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.845^{m}_{\mathbf{1}}$, $3.329^{m}_{\mathbf{1}}$, $2.921^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.689^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.431^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.298^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.855^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.975^{m}_{\mathbf{1}}$, $-1.043^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.053^{m}_{\mathbf{1}}$, $-1.628^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.652^{m}_{\mathbf{1}}$, $-1.694^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $-1.841^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.962^{m}_{\mathbf{1}}$, $-2.835^{m*}_{\mathbf{1}}$, $-3.465^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&C&\phantom-0&-C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&E&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&-D&-C&\phantom-0\\
\phantom-0&-C&D&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-D&\phantom-0&E&-C&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-C&\phantom-0&-C&B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, F, G, 0, 0, -G, -F, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2267382900,\;$
$B\approx0.0826151917,\;$
$C\approx-0.1720893318,\;$
$D\approx0.2308981599,\;$
$E\approx0.0720615491,\;$
$F\approx0.3653092284,\;$
$G\approx0.2860767137$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1624005}
{\small\begin{longtable}{L}
{\bf S1624005}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.2400530450\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.882^{}_{2\times\mathbf{1}}$, $3.225^{}_{2\times\mathbf{1}}$, $3.203^{}_{2\times\mathbf{1}}$, $3.010^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.764_{2\times\mathbf{1}}$, $6.451_{2\times\mathbf{1}}$, $6.405_{2\times\mathbf{1}}$, $6.019_{2\times\mathbf{1}}$, $5.468_{2\times\mathbf{1}}$, $5.459_{2\times\mathbf{1}}$, $5.223_{2\times\mathbf{1}}$, $5.135_{2\times\mathbf{1}}$, $4.493_{2\times\mathbf{1}}$, $4.401_{2\times\mathbf{1}}$, $4.241_{2\times\mathbf{1}}$, $4.116_{2\times\mathbf{1}}$, $3.129_{2\times\mathbf{1}}$, $3.052_{2\times\mathbf{1}}$, $2.939_{2\times\mathbf{1}}$, $2.175_{2\times\mathbf{1}}$, $1.362_{2\times\mathbf{1}}$, $1.330_{2\times\mathbf{1}}$, $1.296_{2\times\mathbf{1}}$, $1.205_{2\times\mathbf{1}}$, $0.717_{2\times\mathbf{1}}$, $0.421_{2\times\mathbf{1}}$, $0.352_{2\times\mathbf{1}}$, $0.315_{2\times\mathbf{1}}$, $0.137_{2\times\mathbf{1}}$, $0.119_{2\times\mathbf{1}}$, $0.080_{2\times\mathbf{1}}$, $0.071_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.750^{m}_{\mathbf{1}}$, $11.838^{m}_{\mathbf{1}}$, $10.682^{m}_{\mathbf{1}}$, $10.213^{m}_{\mathbf{1}}$, $9.400^{m}_{\mathbf{1}}$, $8.439^{m}_{\mathbf{1}}$, $8.155^{m}_{\mathbf{1}}$, $7.887^{m}_{\mathbf{1}}$, $7.834^{m}_{\mathbf{1}}$, $7.707^{m}_{\mathbf{1}}$, $7.142^{m}_{\mathbf{1}}$, $6.368^{m}_{\mathbf{1}}$, $6.187^{m}_{\mathbf{1}}$, $5.854^{m}_{\mathbf{1}}$, $5.315^{m}_{\mathbf{1}}$, $4.889^{m}_{\mathbf{1}}$, $4.652^{m}_{\mathbf{1}}$, $3.546^{m}_{\mathbf{1}}$, $3.398^{m}_{\mathbf{1}}$, $2.266^{m}_{\mathbf{1}}$, $2.041^{m}_{\mathbf{1}}$, $1.532^{m}_{\mathbf{1}}$, $0.871^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.020^{m}_{\mathbf{1}}$, $-0.060^{m}_{\mathbf{1}}$, $-0.629^{m}_{\mathbf{1}}$, $-0.718^{m}_{\mathbf{1}}$, $-0.871^{m}_{\mathbf{1}}$, $-0.911^{m}_{\mathbf{1}}$, $-0.979^{m}_{\mathbf{1}}$, $-1.091^{m}_{\mathbf{1}}$, $-1.321^{m}_{\mathbf{1}}$, $-1.530^{m}_{\mathbf{1}}$, $-1.628^{m}_{\mathbf{1}}$, $-1.655^{m}_{\mathbf{1}}$, $-1.777^{m}_{\mathbf{1}}$, $-1.782^{m}_{\mathbf{1}}$, $-2.070^{m}_{\mathbf{1}}$, $-2.108^{m}_{\mathbf{1}}$, $-2.477^{m*}_{\mathbf{1}}$, $-2.857^{m*}_{\mathbf{1}}$, $-3.526^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&B&C&\phantom-0&\phantom-0&D&E&\phantom-0\\
\phantom-0&C&F&\phantom-0&\phantom-0&G&-D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&G&\phantom-0&\phantom-0&F&-C&\phantom-0\\
\phantom-0&E&-D&\phantom-0&\phantom-0&-C&B&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2590103712,\;$
$B\approx0.0017995396,\;$
$C\approx-0.2360759194,\;$
$D\approx-0.0044988460,\;$
$E\approx0.0866271237,\;$
$F\approx-0.0417626236,\;$
$G\approx0.0979625870,\;$
$H\approx0.3225832822,\;$
$I\approx0.0011379453,\;$
$J\approx0.0388251388,\;$
$K\approx0.3687609949,\;$
$L\approx0.3268578663,\;$
$M\approx0.3122761600,\;$
$N\approx0.1042794961$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$B+F+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1624009}
{\small\begin{longtable}{L}
{\bf S1624009}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.2400981523\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.874^{}_{2\times\mathbf{1}}$, $3.229^{}_{2\times\mathbf{1}}$, $3.105^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.747_{2\times\mathbf{1}}$, $6.458_{2\times\mathbf{1}}$, $6.210_{4\times\mathbf{1}}$, $5.346_{2\times\mathbf{1}}$, $5.298_{2\times\mathbf{1}}$, $5.281_{4\times\mathbf{1}}$, $4.447_{4\times\mathbf{1}}$, $4.192_{2\times\mathbf{1}}$, $4.188_{2\times\mathbf{1}}$, $3.057_{2\times\mathbf{1}}$, $3.037_{4\times\mathbf{1}}$, $2.174_{2\times\mathbf{1}}$, $1.343_{4\times\mathbf{1}}$, $1.263_{2\times\mathbf{1}}$, $1.236_{2\times\mathbf{1}}$, $0.717_{2\times\mathbf{1}}$, $0.420_{2\times\mathbf{1}}$, $0.334_{4\times\mathbf{1}}$, $0.134_{2\times\mathbf{1}}$, $0.122_{2\times\mathbf{1}}$, $0.077_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.614^{m}_{\mathbf{1}}$, $11.227^{m}_{2\times\mathbf{1}}$, $10.233^{m}_{\mathbf{1}}$, $9.486^{m}_{\mathbf{1}}$, $8.381^{m}_{\mathbf{1}}$, $7.976^{m}_{2\times\mathbf{1}}$, $7.887^{m}_{\mathbf{1}}$, $7.740^{c}_{\mathbf{1}}$, $7.143^{m}_{\mathbf{1}}$, $6.192^{c}_{\mathbf{1}}$, $6.121^{m}_{2\times\mathbf{1}}$, $5.082^{m}_{2\times\mathbf{1}}$, $4.572^{m}_{\mathbf{1}}$, $3.537^{m}_{\mathbf{1}}$, $3.382^{m}_{\mathbf{1}}$, $2.157^{m}_{2\times\mathbf{1}}$, $1.497^{m}_{\mathbf{1}}$, $0.950^{m}_{\mathbf{1}}$, $0.010^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.058^{c}_{\mathbf{1}}$, $-0.628^{m}_{\mathbf{1}}$, $-0.815^{m}_{2\times\mathbf{1}}$, $-0.871^{m}_{\mathbf{1}}$, $-0.974^{m}_{\mathbf{1}}$, $-1.090^{m}_{\mathbf{1}}$, $-1.317^{m}_{\mathbf{1}}$, $-1.531^{m}_{\mathbf{1}}$, $-1.644^{m}_{2\times\mathbf{1}}$, $-1.777^{m}_{2\times\mathbf{1}}$, $-2.079^{m}_{\mathbf{1}}$, $-2.108^{m}_{\mathbf{1}}$, $-2.474^{m*}_{\mathbf{1}}$, $-2.858^{m*}_{\mathbf{1}}$, $-3.537^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, C, D, E, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&G&\phantom-0&H&I&H&J\\
\phantom-0&-G&\phantom-0&-G&K&-H&L&H\\
G&\phantom-0&G&\phantom-0&-H&J&-H&I\\
\phantom-0&-G&\phantom-0&-G&-L&H&-K&-H\\
H&K&-H&-L&G&\phantom-0&-G&\phantom-0\\
I&-H&J&H&\phantom-0&-G&\phantom-0&-G\\
H&L&-H&-K&-G&\phantom-0&G&\phantom-0\\
J&H&I&-H&\phantom-0&-G&\phantom-0&-G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3235643450,\;$
$B\approx0.2980199770,\;$
$C\approx0.2346256560,\;$
$D\approx-0.2201457023,\;$
$E\approx-0.2747972526,\;$
$F\approx-0.3210954265,\;$
$G\approx0.1489176602,\;$
$H\approx0.1182228253,\;$
$I\approx0.1252130716,\;$
$J\approx-0.0090121054,\;$
$K\approx-0.1230553464,\;$
$L\approx-0.0068543803$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,C+D+2\,E+F=0$,\phantom{-} $I+J+K-L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1627388}
{\small\begin{longtable}{L}
{\bf S1627388}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.2738801391\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.366^{}_{2\times\mathbf{1}}$, $3.555^{}_{2\times\mathbf{1}}$, $3.201^{}_{2\times\mathbf{1}}$, $2.243^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.733_{2\times\mathbf{1}}$, $7.110_{2\times\mathbf{1}}$, $6.402_{2\times\mathbf{1}}$, $6.052_{2\times\mathbf{1}}$, $5.845_{2\times\mathbf{1}}$, $5.455_{2\times\mathbf{1}}$, $5.093_{2\times\mathbf{1}}$, $4.903_{2\times\mathbf{1}}$, $4.486_{2\times\mathbf{1}}$, $4.469_{2\times\mathbf{1}}$, $4.295_{2\times\mathbf{1}}$, $4.048_{2\times\mathbf{1}}$, $3.223_{2\times\mathbf{1}}$, $2.399_{2\times\mathbf{1}}$, $2.351_{2\times\mathbf{1}}$, $2.046_{2\times\mathbf{1}}$, $1.599_{2\times\mathbf{1}}$, $1.204_{2\times\mathbf{1}}$, $1.146_{2\times\mathbf{1}}$, $0.990_{2\times\mathbf{1}}$, $0.829_{2\times\mathbf{1}}$, $0.704_{2\times\mathbf{1}}$, $0.450_{2\times\mathbf{1}}$, $0.175_{2\times\mathbf{1}}$, $0.130_{2\times\mathbf{1}}$, $0.105_{2\times\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$, $0.020_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.293^{m}_{\mathbf{1}}$, $12.909^{m}_{\mathbf{1}}$, $11.276^{m}_{\mathbf{1}}$, $11.134^{m}_{\mathbf{1}}$, $9.110^{m}_{\mathbf{1}}$, $8.637^{m}_{\mathbf{1}}$, $8.503^{m}_{\mathbf{1}}$, $8.156^{m}_{\mathbf{1}}$, $7.921^{m}_{\mathbf{1}}$, $7.027^{m}_{\mathbf{1}}$, $6.375^{m}_{\mathbf{1}}$, $6.322^{m}_{\mathbf{1}}$, $6.281^{m}_{\mathbf{1}}$, $6.048^{m}_{\mathbf{1}}$, $5.715^{m}_{\mathbf{1}}$, $5.113^{m}_{\mathbf{1}}$, $5.008^{m}_{\mathbf{1}}$, $4.311^{m}_{\mathbf{1}}$, $4.283^{m}_{\mathbf{1}}$, $2.408^{m}_{\mathbf{1}}$, $1.114^{m}_{\mathbf{1}}$, $0.615^{m}_{\mathbf{1}}$, $0.129^{m}_{\mathbf{1}}$, $0.089^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.113^{m}_{\mathbf{1}}$, $-0.524^{m}_{\mathbf{1}}$, $-0.724^{m}_{\mathbf{1}}$, $-0.789^{m}_{\mathbf{1}}$, $-1.076^{m}_{\mathbf{1}}$, $-1.141^{m}_{\mathbf{1}}$, $-1.355^{m}_{\mathbf{1}}$, $-1.442^{m}_{\mathbf{1}}$, $-1.520^{m}_{\mathbf{1}}$, $-1.658^{m}_{\mathbf{1}}$, $-1.850^{m}_{\mathbf{1}}$, $-1.923^{m}_{\mathbf{1}}$, $-2.006^{m}_{\mathbf{1}}$, $-2.145^{m}_{\mathbf{1}}$, $-2.599^{m*}_{\mathbf{1}}$, $-2.709^{m*}_{\mathbf{1}}$, $-2.967^{m*}_{\mathbf{1}}$, $-3.015^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&D\\
B&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&C\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0\\
C&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&B\\
D&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0051702660,\;$
$B\approx-0.0874065934,\;$
$C\approx-0.1170838477,\;$
$D\approx0.2538109663,\;$
$E\approx-0.2238974361,\;$
$F\approx0.0512610909,\;$
$G\approx0.2057811652,\;$
$H\approx-0.0027570340,\;$
$I\approx0.0129460049,\;$
$J\approx0.3076512588,\;$
$K\approx0.3603659346,\;$
$L\approx0.3330033219,\;$
$M\approx0.3283238879,\;$
$N\approx0.0909964155$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1637792}
{\small\begin{longtable}{L}
{\bf S1637792}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.3779265774\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.027^{}_{2\times\mathbf{1}}$, $3.733^{}_{2\times\mathbf{1}}$, $3.571^{}_{2\times\mathbf{1}}$, $2.245^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.054_{2\times\mathbf{1}}$, $7.465_{2\times\mathbf{1}}$, $7.141_{2\times\mathbf{1}}$, $6.161_{2\times\mathbf{1}}$, $5.960_{2\times\mathbf{1}}$, $5.614_{2\times\mathbf{1}}$, $5.131_{2\times\mathbf{1}}$, $4.997_{2\times\mathbf{1}}$, $4.490_{2\times\mathbf{1}}$, $4.380_{2\times\mathbf{1}}$, $4.252_{2\times\mathbf{1}}$, $4.061_{2\times\mathbf{1}}$, $4.005_{2\times\mathbf{1}}$, $2.333_{2\times\mathbf{1}}$, $2.199_{2\times\mathbf{1}}$, $2.117_{2\times\mathbf{1}}$, $1.519_{2\times\mathbf{1}}$, $1.335_{2\times\mathbf{1}}$, $1.197_{2\times\mathbf{1}}$, $1.170_{2\times\mathbf{1}}$, $0.873_{2\times\mathbf{1}}$, $0.769_{2\times\mathbf{1}}$, $0.449_{2\times\mathbf{1}}$, $0.156_{2\times\mathbf{1}}$, $0.145_{2\times\mathbf{1}}$, $0.090_{2\times\mathbf{1}}$, $0.070_{2\times\mathbf{1}}$, $0.045_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.888^{m}_{\mathbf{1}}$, $13.299^{m}_{\mathbf{1}}$, $11.810^{m}_{\mathbf{1}}$, $11.436^{m}_{\mathbf{1}}$, $9.164^{m}_{\mathbf{1}}$, $8.339^{m}_{\mathbf{1}}$, $8.139^{m}_{\mathbf{1}}$, $7.809^{m}_{\mathbf{1}}$, $7.487^{c}_{\mathbf{1}}$, $7.374^{m}_{\mathbf{1}}$, $7.120^{m}_{\mathbf{1}}$, $6.810^{m}_{\mathbf{1}}$, $6.242^{c}_{\mathbf{1}}$, $6.094^{m}_{\mathbf{1}}$, $5.850^{m}_{\mathbf{1}}$, $5.826^{m}_{\mathbf{1}}$, $5.449^{m}_{\mathbf{1}}$, $5.133^{m}_{\mathbf{1}}$, $4.325^{m}_{\mathbf{1}}$, $2.628^{m}_{\mathbf{1}}$, $0.806^{m}_{\mathbf{1}}$, $0.798^{m}_{\mathbf{1}}$, $0.756^{m}_{\mathbf{1}}$, $0.211^{m}_{\mathbf{1}}$, $0.163^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{m}_{27\times\mathbf{1}}$, $-0.026^{m}_{\mathbf{1}}$, $-0.373^{c}_{\mathbf{1}}$, $-0.636^{m}_{\mathbf{1}}$, $-0.744^{m}_{\mathbf{1}}$, $-1.063^{m}_{\mathbf{1}}$, $-1.481^{m}_{\mathbf{1}}$, $-1.530^{m}_{\mathbf{1}}$, $-1.533^{m}_{\mathbf{1}}$, $-1.538^{m}_{\mathbf{1}}$, $-1.700^{m}_{\mathbf{1}}$, $-1.990^{m}_{\mathbf{1}}$, $-2.059^{m}_{\mathbf{1}}$, $-2.098^{m}_{\mathbf{1}}$, $-2.968^{m*}_{\mathbf{1}}$, $-2.984^{m*}_{\mathbf{1}}$, $-3.010^{m*}_{\mathbf{1}}$, $-3.113^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(I, J, K, L, -L, -K, -J, -I\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0265288058,\;$
$B\approx0.3012619473,\;$
$C\approx0.2091287823,\;$
$D\approx0.0000493371,\;$
$E\approx-0.2595106171,\;$
$F\approx0.0127642215,\;$
$G\approx0.3119218998,\;$
$H\approx0.0238530290,\;$
$I\approx0.3583577489,\;$
$J\approx0.3420853045,\;$
$K\approx0.3230697648,\;$
$L\approx0.1090176463$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+E+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1637802}
{\small\begin{longtable}{L}
{\bf S1637802}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.3780275534\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.023^{}_{2\times\mathbf{1}}$, $3.648^{}_{4\times\mathbf{1}}$, $2.246^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.047_{2\times\mathbf{1}}$, $7.296_{4\times\mathbf{1}}$, $6.094_{2\times\mathbf{1}}$, $5.760_{4\times\mathbf{1}}$, $5.173_{2\times\mathbf{1}}$, $4.983_{2\times\mathbf{1}}$, $4.493_{2\times\mathbf{1}}$, $4.332_{4\times\mathbf{1}}$, $4.061_{2\times\mathbf{1}}$, $4.006_{2\times\mathbf{1}}$, $2.341_{2\times\mathbf{1}}$, $2.156_{4\times\mathbf{1}}$, $1.514_{2\times\mathbf{1}}$, $1.265_{4\times\mathbf{1}}$, $1.161_{2\times\mathbf{1}}$, $0.821_{4\times\mathbf{1}}$, $0.452_{2\times\mathbf{1}}$, $0.150_{4\times\mathbf{1}}$, $0.089_{2\times\mathbf{1}}$, $0.072_{2\times\mathbf{1}}$, $0.048_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.626^{m}_{\mathbf{1}}$, $12.528^{m}_{2\times\mathbf{1}}$, $11.650^{m}_{\mathbf{1}}$, $9.176^{m}_{\mathbf{1}}$, $8.228^{m}_{2\times\mathbf{1}}$, $7.805^{m}_{\mathbf{1}}$, $7.381^{c}_{\mathbf{1}}$, $7.343^{s}_{\mathbf{1}}$, $7.139^{m}_{\mathbf{1}}$, $6.433^{m}_{2\times\mathbf{1}}$, $6.329^{c}_{\mathbf{1}}$, $5.623^{m}_{\mathbf{1}}$, $5.582^{m}_{\mathbf{1}}$, $5.476^{m}_{2\times\mathbf{1}}$, $4.321^{m}_{\mathbf{1}}$, $2.613^{m}_{\mathbf{1}}$, $0.785^{m}_{2\times\mathbf{1}}$, $0.487^{m}_{2\times\mathbf{1}}$, $0.208^{m}_{\mathbf{1}}$, $0.014^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.377^{c}_{\mathbf{1}}$, $-0.633^{m}_{\mathbf{1}}$, $-0.717^{m}_{\mathbf{1}}$, $-1.062^{s}_{\mathbf{1}}$, $-1.491^{m}_{\mathbf{1}}$, $-1.523^{m}_{\mathbf{1}}$, $-1.536^{m}_{2\times\mathbf{1}}$, $-1.692^{m}_{\mathbf{1}}$, $-2.028^{m}_{2\times\mathbf{1}}$, $-2.091^{m}_{\mathbf{1}}$, $-2.991^{m*}_{\mathbf{1}}$, $-2.996^{m*}_{\mathbf{1}}$, $-3.015^{m*}_{\mathbf{1}}$, $-3.113^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&B&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, G, H, -H, -G, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0253717974,\;$
$B\approx-0.3065580632,\;$
$C\approx0.2092780182,\;$
$D\approx0.0001259073,\;$
$E\approx-0.2600216130,\;$
$F\approx0.3577312944,\;$
$G\approx0.3329948273,\;$
$H\approx0.1090925429$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+C+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1641445}
{\small\begin{longtable}{L}
{\bf S1641445}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.4144563120\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.259^{}_{\mathbf{1}}$, $4.083^{}_{\mathbf{1}}$, $4.020^{}_{\mathbf{1}}$, $3.729^{}_{\mathbf{1}}$, $3.077^{}_{\mathbf{1}}$, $3.042^{}_{\mathbf{1}}$, $2.588^{}_{\mathbf{1}}$, $2.289^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.517_{\mathbf{1}}$, $8.166_{\mathbf{1}}$, $8.040_{\mathbf{1}}$, $7.458_{\mathbf{1}}$, $7.441_{\mathbf{1}}$, $7.384_{\mathbf{1}}$, $6.154_{\mathbf{1}}$, $6.085_{\mathbf{1}}$, $5.913_{\mathbf{1}}$, $5.756_{\mathbf{1}}$, $5.331_{\mathbf{1}}$, $5.252_{\mathbf{1}}$, $5.176_{\mathbf{1}}$, $5.086_{\mathbf{1}}$, $4.986_{\mathbf{1}}$, $4.860_{\mathbf{1}}$, $4.853_{\mathbf{1}}$, $4.579_{\mathbf{1}}$, $4.409_{\mathbf{1}}$, $4.325_{\mathbf{1}}$, $4.160_{\mathbf{1}}$, $4.077_{\mathbf{1}}$, $3.641_{\mathbf{1}}$, $3.262_{\mathbf{1}}$, $3.167_{\mathbf{1}}$, $3.134_{\mathbf{1}}$, $3.080_{\mathbf{1}}$, $2.881_{\mathbf{1}}$, $2.795_{\mathbf{1}}$, $2.702_{\mathbf{1}}$, $2.234_{\mathbf{1}}$, $2.183_{\mathbf{1}}$, $1.990_{\mathbf{1}}$, $1.801_{\mathbf{1}}$, $1.637_{\mathbf{1}}$, $1.242_{\mathbf{1}}$, $1.095_{\mathbf{1}}$, $0.872_{\mathbf{1}}$, $0.862_{\mathbf{1}}$, $0.800_{\mathbf{1}}$, $0.642_{\mathbf{1}}$, $0.605_{\mathbf{1}}$, $0.541_{\mathbf{1}}$, $0.505_{\mathbf{1}}$, $0.451_{\mathbf{1}}$, $0.389_{\mathbf{1}}$, $0.304_{\mathbf{1}}$, $0.229_{\mathbf{1}}$, $0.210_{\mathbf{1}}$, $0.206_{\mathbf{1}}$, $0.111_{\mathbf{1}}$, $0.082_{\mathbf{1}}$, $0.063_{\mathbf{1}}$, $0.025_{\mathbf{1}}$, $0.020_{\mathbf{1}}$, $0.017_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.076^{m}_{\mathbf{1}}$, $14.959^{m}_{\mathbf{1}}$, $11.208^{m}_{\mathbf{1}}$, $10.891^{m}_{\mathbf{1}}$, $9.762^{m}_{\mathbf{1}}$, $9.267^{m}_{\mathbf{1}}$, $8.905^{m}_{\mathbf{1}}$, $8.175^{m}_{\mathbf{1}}$, $7.985^{m}_{\mathbf{1}}$, $7.945^{m}_{\mathbf{1}}$, $7.920^{m}_{\mathbf{1}}$, $7.583^{m}_{\mathbf{1}}$, $6.310^{m}_{\mathbf{1}}$, $5.970^{m}_{\mathbf{1}}$, $4.454^{m}_{\mathbf{1}}$, $4.174^{m}_{\mathbf{1}}$, $2.916^{m}_{\mathbf{1}}$, $2.470^{m}_{\mathbf{1}}$, $2.446^{m}_{\mathbf{1}}$, $2.335^{m}_{\mathbf{1}}$, $1.991^{m}_{\mathbf{1}}$, $1.439^{m}_{\mathbf{1}}$, $0.653^{m}_{\mathbf{1}}$, $0.338^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.430^{m}_{\mathbf{1}}$, $-0.793^{m}_{\mathbf{1}}$, $-0.846^{m}_{\mathbf{1}}$, $-0.907^{m}_{\mathbf{1}}$, $-1.119^{m}_{\mathbf{1}}$, $-1.245^{m}_{\mathbf{1}}$, $-1.267^{m}_{\mathbf{1}}$, $-1.345^{m}_{\mathbf{1}}$, $-1.548^{m}_{\mathbf{1}}$, $-1.550^{m}_{\mathbf{1}}$, $-1.568^{m}_{\mathbf{1}}$, $-1.593^{m}_{\mathbf{1}}$, $-1.772^{m}_{\mathbf{1}}$, $-1.790^{m}_{\mathbf{1}}$, $-1.807^{m}_{\mathbf{1}}$, $-2.667^{m*}_{\mathbf{1}}$, $-2.730^{m*}_{\mathbf{1}}$, $-2.975^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&L&\phantom-0&E&\phantom-0&F&\phantom-0&G\\
B&\phantom-0&J&\phantom-0&H&\phantom-0&-C&\phantom-0\\
\phantom-0&E&\phantom-0&K&\phantom-0&I&\phantom-0&F\\
C&\phantom-0&H&\phantom-0&J&\phantom-0&-B&\phantom-0\\
\phantom-0&F&\phantom-0&I&\phantom-0&K&\phantom-0&E\\
D&\phantom-0&-C&\phantom-0&-B&\phantom-0&A&\phantom-0\\
\phantom-0&G&\phantom-0&F&\phantom-0&E&\phantom-0&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, Q, R, S, T\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0297469176,\;$
$B\approx0.1086250558,\;$
$C\approx0.1177549358,\;$
$D\approx-0.2047871891,\;$
$E\approx-0.0332548588,\;$
$F\approx-0.0562438328,\;$
$G\approx0.0089400903,\;$
$H\approx0.1268329526,\;$
$I\approx-0.3219195520,\;$
$J\approx-0.1922132517,\;$
$K\approx0.0146983063,\;$
$L\approx0.2072618630,\;$
$M\approx0.3170185911,\;$
$N\approx0.3034620383,\;$
$O\approx0.2381152676,\;$
$P\approx0.2374315788,\;$
$Q\approx-0.0025365860,\;$
$R\approx-0.2942748508,\;$
$S\approx-0.3901646447,\;$
$T\approx-0.4090513943$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+L+J+K=0$,\phantom{-} $M+N+O+P+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1650530}
{\small\begin{longtable}{L}
{\bf S1650530}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.5053058856\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.032^{}_{2\times\mathbf{1}}$, $3.673^{}_{2\times\mathbf{1}}$, $3.266^{}_{2\times\mathbf{1}}$, $2.503^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.064_{2\times\mathbf{1}}$, $7.347_{2\times\mathbf{1}}$, $6.531_{2\times\mathbf{1}}$, $6.260_{2\times\mathbf{1}}$, $6.077_{2\times\mathbf{1}}$, $5.259_{2\times\mathbf{1}}$, $5.006_{2\times\mathbf{1}}$, $4.993_{2\times\mathbf{1}}$, $4.335_{2\times\mathbf{1}}$, $4.225_{2\times\mathbf{1}}$, $3.964_{2\times\mathbf{1}}$, $3.887_{2\times\mathbf{1}}$, $3.595_{2\times\mathbf{1}}$, $2.940_{2\times\mathbf{1}}$, $2.718_{2\times\mathbf{1}}$, $2.598_{2\times\mathbf{1}}$, $1.870_{2\times\mathbf{1}}$, $1.577_{2\times\mathbf{1}}$, $0.835_{2\times\mathbf{1}}$, $0.757_{2\times\mathbf{1}}$, $0.674_{2\times\mathbf{1}}$, $0.536_{2\times\mathbf{1}}$, $0.453_{2\times\mathbf{1}}$, $0.278_{2\times\mathbf{1}}$, $0.240_{2\times\mathbf{1}}$, $0.130_{2\times\mathbf{1}}$, $0.068_{2\times\mathbf{1}}$, $0.047_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.461^{m}_{\mathbf{1}}$, $11.670^{m}_{\mathbf{1}}$, $11.347^{m}_{\mathbf{1}}$, $10.839^{m}_{\mathbf{1}}$, $9.461^{m}_{\mathbf{1}}$, $9.198^{m}_{\mathbf{1}}$, $8.936^{m}_{\mathbf{1}}$, $8.768^{m}_{\mathbf{1}}$, $8.743^{m}_{\mathbf{1}}$, $8.620^{m}_{\mathbf{1}}$, $7.994^{m}_{\mathbf{1}}$, $7.841^{m}_{\mathbf{1}}$, $7.185^{m}_{\mathbf{1}}$, $6.874^{m}_{\mathbf{1}}$, $3.853^{m}_{\mathbf{1}}$, $3.000^{m}_{\mathbf{1}}$, $2.602^{m}_{\mathbf{1}}$, $2.531^{m}_{\mathbf{1}}$, $2.437^{m}_{\mathbf{1}}$, $2.012^{m}_{\mathbf{1}}$, $1.715^{m}_{\mathbf{1}}$, $1.384^{m}_{\mathbf{1}}$, $1.183^{m}_{\mathbf{1}}$, $0.891^{m}_{\mathbf{1}}$, $0.520^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.326^{m}_{\mathbf{1}}$, $-0.544^{m}_{\mathbf{1}}$, $-0.752^{m}_{\mathbf{1}}$, $-0.985^{m}_{\mathbf{1}}$, $-1.204^{m}_{\mathbf{1}}$, $-1.223^{m}_{\mathbf{1}}$, $-1.304^{m}_{\mathbf{1}}$, $-1.407^{m}_{\mathbf{1}}$, $-1.501^{m}_{\mathbf{1}}$, $-1.654^{m}_{\mathbf{1}}$, $-1.676^{m}_{\mathbf{1}}$, $-1.684^{m}_{\mathbf{1}}$, $-1.730^{m}_{\mathbf{1}}$, $-2.068^{m}_{\mathbf{1}}$, $-2.686^{m*}_{\mathbf{1}}$, $-3.026^{m*}_{\mathbf{1}}$, $-3.029^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&I&K&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0\\
F&\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0\\
\phantom-0&J&L&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0\\
G&\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3285527682,\;$
$B\approx0.2190110635,\;$
$C\approx-0.2518188756,\;$
$D\approx-0.2957449561,\;$
$E\approx-0.0259330496,\;$
$F\approx-0.2132340531,\;$
$G\approx-0.1738652789,\;$
$H\approx-0.0295783527,\;$
$I\approx-0.1054042256,\;$
$J\approx0.3232962108,\;$
$K\approx0.2446746021,\;$
$L\approx0.1138919441,\;$
$M\approx-0.1845115637,\;$
$N\approx0.0008449900,\;$
$O\approx-0.3459551780,\;$
$P\approx0.2668714148,\;$
$Q\approx-0.0534051357,\;$
$R\approx0.1278372628$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+H+K+M+O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1650772}
{\small\begin{longtable}{L}
{\bf S1650772}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.5077220330\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.134^{}_{\mathbf{1}}$, $3.897^{}_{\mathbf{1}}$, $3.775^{}_{\mathbf{1}}$, $3.755^{}_{\mathbf{1}}$, $3.497^{}_{\mathbf{1}}$, $3.343^{}_{\mathbf{1}}$, $2.537^{}_{\mathbf{1}}$, $2.423^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.267_{\mathbf{1}}$, $7.793_{\mathbf{1}}$, $7.550_{\mathbf{1}}$, $7.511_{\mathbf{1}}$, $7.216_{\mathbf{1}}$, $7.155_{\mathbf{1}}$, $6.994_{\mathbf{1}}$, $6.686_{\mathbf{1}}$, $5.903_{\mathbf{1}}$, $5.645_{\mathbf{1}}$, $5.412_{\mathbf{1}}$, $5.376_{\mathbf{1}}$, $5.154_{\mathbf{1}}$, $5.073_{\mathbf{1}}$, $4.944_{\mathbf{1}}$, $4.928_{\mathbf{1}}$, $4.845_{\mathbf{1}}$, $4.554_{\mathbf{1}}$, $4.263_{\mathbf{1}}$, $4.149_{\mathbf{1}}$, $4.127_{\mathbf{1}}$, $4.078_{\mathbf{1}}$, $3.965_{\mathbf{1}}$, $3.901_{\mathbf{1}}$, $3.717_{\mathbf{1}}$, $3.359_{\mathbf{1}}$, $2.910_{\mathbf{1}}$, $2.863_{\mathbf{1}}$, $2.832_{\mathbf{1}}$, $2.773_{\mathbf{1}}$, $2.532_{\mathbf{1}}$, $2.353_{\mathbf{1}}$, $2.163_{\mathbf{1}}$, $1.929_{\mathbf{1}}$, $1.928_{\mathbf{1}}$, $1.333_{\mathbf{1}}$, $0.999_{\mathbf{1}}$, $0.920_{\mathbf{1}}$, $0.696_{\mathbf{1}}$, $0.667_{\mathbf{1}}$, $0.649_{\mathbf{1}}$, $0.644_{\mathbf{1}}$, $0.583_{\mathbf{1}}$, $0.579_{\mathbf{1}}$, $0.510_{\mathbf{1}}$, $0.408_{\mathbf{1}}$, $0.264_{\mathbf{1}}$, $0.192_{\mathbf{1}}$, $0.185_{\mathbf{1}}$, $0.175_{\mathbf{1}}$, $0.174_{\mathbf{1}}$, $0.126_{\mathbf{1}}$, $0.110_{\mathbf{1}}$, $0.081_{\mathbf{1}}$, $0.050_{\mathbf{1}}$, $0.044_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.343^{m}_{\mathbf{1}}$, $14.072^{m}_{\mathbf{1}}$, $10.561^{m}_{\mathbf{1}}$, $10.124^{m}_{\mathbf{1}}$, $9.883^{m}_{\mathbf{1}}$, $9.450^{m}_{\mathbf{1}}$, $9.450^{m}_{\mathbf{1}}$, $9.132^{m}_{\mathbf{1}}$, $8.874^{m}_{\mathbf{1}}$, $8.333^{m}_{\mathbf{1}}$, $8.101^{m}_{\mathbf{1}}$, $7.824^{m}_{\mathbf{1}}$, $7.770^{m}_{\mathbf{1}}$, $6.753^{m}_{\mathbf{1}}$, $4.060^{m}_{\mathbf{1}}$, $3.748^{m}_{\mathbf{1}}$, $2.901^{m}_{\mathbf{1}}$, $2.539^{m}_{\mathbf{1}}$, $2.352^{m}_{\mathbf{1}}$, $2.066^{m}_{\mathbf{1}}$, $2.051^{m}_{\mathbf{1}}$, $1.255^{m}_{\mathbf{1}}$, $0.884^{m}_{\mathbf{1}}$, $0.758^{m}_{\mathbf{1}}$, $0.634^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.182^{m}_{\mathbf{1}}$, $-0.654^{m}_{\mathbf{1}}$, $-0.698^{m}_{\mathbf{1}}$, $-0.967^{m}_{\mathbf{1}}$, $-1.187^{m}_{\mathbf{1}}$, $-1.312^{m}_{\mathbf{1}}$, $-1.368^{m}_{\mathbf{1}}$, $-1.548^{m}_{\mathbf{1}}$, $-1.590^{m}_{\mathbf{1}}$, $-1.591^{m}_{\mathbf{1}}$, $-1.604^{m}_{\mathbf{1}}$, $-1.626^{m}_{\mathbf{1}}$, $-1.827^{m}_{\mathbf{1}}$, $-2.074^{m}_{\mathbf{1}}$, $-2.772^{m*}_{\mathbf{1}}$, $-2.933^{m*}_{\mathbf{1}}$, $-2.950^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&J&\phantom-0&K&L&\phantom-0\\
\phantom-0&-I&M&\phantom-0&N&\phantom-0&\phantom-0&O\\
\phantom-0&M&-I&\phantom-0&O&\phantom-0&\phantom-0&N\\
J&\phantom-0&\phantom-0&I&\phantom-0&-L&-K&\phantom-0\\
\phantom-0&N&O&\phantom-0&-I&\phantom-0&\phantom-0&M\\
K&\phantom-0&\phantom-0&-L&\phantom-0&I&-J&\phantom-0\\
L&\phantom-0&\phantom-0&-K&\phantom-0&-J&I&\phantom-0\\
\phantom-0&O&N&\phantom-0&M&\phantom-0&\phantom-0&-I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3451824438,\;$
$B\approx0.3056928611,\;$
$C\approx0.2277969052,\;$
$D\approx0.2074602722,\;$
$E\approx-0.2136834359,\;$
$F\approx-0.2696873080,\;$
$G\approx-0.2981540269,\;$
$H\approx-0.3046077115,\;$
$I\approx-0.1030924656,\;$
$J\approx0.2455554442,\;$
$K\approx0.0555090242,\;$
$L\approx-0.0924642669,\;$
$M\approx0.1740586855,\;$
$N\approx0.1497422628,\;$
$O\approx-0.1880447515$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1652031}
{\small\begin{longtable}{L}
{\bf S1652031}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.5203155076\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.882^{}_{\mathbf{1}}$, $3.824^{}_{\mathbf{1}}$, $3.708^{}_{\mathbf{1}}$, $3.618^{}_{\mathbf{1}}$, $3.564^{}_{\mathbf{1}}$, $3.524^{}_{\mathbf{1}}$, $2.522^{}_{\mathbf{1}}$, $2.500^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.764_{\mathbf{1}}$, $7.647_{\mathbf{1}}$, $7.415_{\mathbf{1}}$, $7.237_{\mathbf{1}}$, $7.129_{\mathbf{1}}$, $7.047_{\mathbf{1}}$, $6.491_{\mathbf{1}}$, $6.362_{\mathbf{1}}$, $6.193_{\mathbf{1}}$, $6.011_{\mathbf{1}}$, $5.248_{\mathbf{1}}$, $5.209_{\mathbf{1}}$, $5.043_{\mathbf{1}}$, $5.000_{\mathbf{1}}$, $4.948_{\mathbf{1}}$, $4.903_{\mathbf{1}}$, $4.445_{\mathbf{1}}$, $4.262_{\mathbf{1}}$, $4.160_{\mathbf{1}}$, $4.120_{\mathbf{1}}$, $4.094_{\mathbf{1}}$, $4.062_{\mathbf{1}}$, $4.041_{\mathbf{1}}$, $4.040_{\mathbf{1}}$, $3.996_{\mathbf{1}}$, $3.726_{\mathbf{1}}$, $2.853_{\mathbf{1}}$, $2.834_{\mathbf{1}}$, $2.788_{\mathbf{1}}$, $2.704_{\mathbf{1}}$, $2.620_{\mathbf{1}}$, $2.606_{\mathbf{1}}$, $1.980_{\mathbf{1}}$, $1.936_{\mathbf{1}}$, $1.698_{\mathbf{1}}$, $1.550_{\mathbf{1}}$, $0.843_{\mathbf{1}}$, $0.793_{\mathbf{1}}$, $0.740_{\mathbf{1}}$, $0.707_{\mathbf{1}}$, $0.645_{\mathbf{1}}$, $0.628_{\mathbf{1}}$, $0.595_{\mathbf{1}}$, $0.587_{\mathbf{1}}$, $0.537_{\mathbf{1}}$, $0.458_{\mathbf{1}}$, $0.254_{\mathbf{1}}$, $0.240_{\mathbf{1}}$, $0.205_{\mathbf{1}}$, $0.203_{\mathbf{1}}$, $0.173_{\mathbf{1}}$, $0.152_{\mathbf{1}}$, $0.111_{\mathbf{1}}$, $0.100_{\mathbf{1}}$, $0.074_{\mathbf{1}}$, $0.063_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.940^{m}_{\mathbf{1}}$, $12.166^{m}_{\mathbf{1}}$, $11.259^{m}_{\mathbf{1}}$, $10.676^{m}_{\mathbf{1}}$, $9.375^{m}_{\mathbf{1}}$, $9.105^{m}_{\mathbf{1}}$, $9.081^{m}_{\mathbf{1}}$, $8.657^{m}_{\mathbf{1}}$, $8.657^{m}_{\mathbf{1}}$, $8.432^{m}_{\mathbf{1}}$, $8.326^{m}_{\mathbf{1}}$, $7.771^{m}_{\mathbf{1}}$, $7.717^{m}_{\mathbf{1}}$, $7.596^{m}_{\mathbf{1}}$, $3.764^{m}_{\mathbf{1}}$, $2.861^{m}_{\mathbf{1}}$, $2.780^{m}_{\mathbf{1}}$, $2.630^{m}_{\mathbf{1}}$, $2.542^{m}_{\mathbf{1}}$, $2.066^{m}_{\mathbf{1}}$, $1.770^{m}_{\mathbf{1}}$, $1.519^{m}_{\mathbf{1}}$, $1.107^{m}_{\mathbf{1}}$, $0.936^{m}_{\mathbf{1}}$, $0.330^{m}_{\mathbf{1}}$, $0.301^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.199^{m}_{\mathbf{1}}$, $-0.680^{m}_{\mathbf{1}}$, $-0.885^{m}_{\mathbf{1}}$, $-1.178^{m}_{\mathbf{1}}$, $-1.315^{m}_{\mathbf{1}}$, $-1.316^{m}_{\mathbf{1}}$, $-1.351^{m}_{\mathbf{1}}$, $-1.555^{m}_{\mathbf{1}}$, $-1.602^{m}_{\mathbf{1}}$, $-1.631^{m}_{\mathbf{1}}$, $-1.729^{m}_{\mathbf{1}}$, $-1.778^{m}_{\mathbf{1}}$, $-2.288^{m*}_{\mathbf{1}}$, $-2.726^{m*}_{\mathbf{1}}$, $-2.994^{m*}_{\mathbf{1}}$, $-3.161^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&-A&I&-C&J&-E&-H&K\\
C&I&-A&-B&K&-H&-E&J\\
D&-C&-B&A&-H&-G&-F&-E\\
E&J&K&-H&-A&-B&-C&I\\
F&-E&-H&-G&-B&A&-D&-C\\
G&-H&-E&-F&-C&-D&A&-B\\
H&K&J&-E&I&-C&-B&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, M, N, O, P, Q, R, S\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0089844160,\;$
$B\approx0.0830877019,\;$
$C\approx0.0218769493,\;$
$D\approx0.2068229497,\;$
$E\approx-0.1066378713,\;$
$F\approx0.0080848253,\;$
$G\approx0.0391585249,\;$
$H\approx-0.0165036145,\;$
$I\approx-0.0334317167,\;$
$J\approx0.0098194257,\;$
$K\approx-0.2637369914,\;$
$L\approx0.4015839202,\;$
$M\approx0.3589096245,\;$
$N\approx0.3426367093,\;$
$O\approx0.0142804392,\;$
$P\approx-0.2713484765,\;$
$Q\approx-0.2756057093,\;$
$R\approx-0.2771433153,\;$
$S\approx-0.2933131921$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$L+M+N+O+P+Q+R+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1652212}
{\small\begin{longtable}{L}
{\bf S1652212}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.5221233128\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.746^{}_{2\times\mathbf{1}}$, $3.714^{}_{2\times\mathbf{1}}$, $3.601^{}_{2\times\mathbf{1}}$, $2.515^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.492_{2\times\mathbf{1}}$, $7.427_{2\times\mathbf{1}}$, $7.201_{2\times\mathbf{1}}$, $6.340_{2\times\mathbf{1}}$, $6.185_{2\times\mathbf{1}}$, $5.213_{2\times\mathbf{1}}$, $5.030_{2\times\mathbf{1}}$, $4.905_{2\times\mathbf{1}}$, $4.346_{2\times\mathbf{1}}$, $4.094_{2\times\mathbf{1}}$, $4.081_{2\times\mathbf{1}}$, $4.075_{2\times\mathbf{1}}$, $3.941_{2\times\mathbf{1}}$, $2.821_{2\times\mathbf{1}}$, $2.735_{2\times\mathbf{1}}$, $2.639_{2\times\mathbf{1}}$, $1.964_{2\times\mathbf{1}}$, $1.627_{2\times\mathbf{1}}$, $0.789_{2\times\mathbf{1}}$, $0.748_{2\times\mathbf{1}}$, $0.628_{2\times\mathbf{1}}$, $0.590_{2\times\mathbf{1}}$, $0.507_{2\times\mathbf{1}}$, $0.240_{2\times\mathbf{1}}$, $0.199_{2\times\mathbf{1}}$, $0.170_{2\times\mathbf{1}}$, $0.117_{2\times\mathbf{1}}$, $0.071_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.875^{m}_{\mathbf{1}}$, $11.714^{m}_{2\times\mathbf{1}}$, $10.741^{m}_{\mathbf{1}}$, $9.426^{m}_{\mathbf{1}}$, $8.980^{m}_{\mathbf{1}}$, $8.857^{m}_{2\times\mathbf{1}}$, $8.581^{m}_{\mathbf{1}}$, $8.462^{m}_{\mathbf{1}}$, $7.987^{m}_{2\times\mathbf{1}}$, $7.843^{m}_{\mathbf{1}}$, $7.761^{m}_{\mathbf{1}}$, $3.743^{m}_{\mathbf{1}}$, $2.776^{m}_{\mathbf{1}}$, $2.658^{m}_{2\times\mathbf{1}}$, $2.650^{m}_{\mathbf{1}}$, $1.939^{m}_{2\times\mathbf{1}}$, $1.561^{m}_{\mathbf{1}}$, $1.129^{m}_{\mathbf{1}}$, $0.921^{m}_{\mathbf{1}}$, $0.197^{m}_{2\times\mathbf{1}}$, $0.175^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.669^{m}_{\mathbf{1}}$, $-0.859^{m}_{\mathbf{1}}$, $-1.172^{m}_{\mathbf{1}}$, $-1.314^{m}_{\mathbf{1}}$, $-1.327^{m}_{\mathbf{1}}$, $-1.337^{m}_{\mathbf{1}}$, $-1.582^{m}_{\mathbf{1}}$, $-1.600^{m}_{2\times\mathbf{1}}$, $-1.762^{m}_{2\times\mathbf{1}}$, $-2.328^{m*}_{\mathbf{1}}$, $-2.729^{m*}_{\mathbf{1}}$, $-2.992^{m*}_{\mathbf{1}}$, $-3.193^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0\\
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3291793752,\;$
$B\approx0.2190651075,\;$
$C\approx-0.2629699937,\;$
$D\approx-0.2852744890,\;$
$E\approx0.0635672663,\;$
$F\approx-0.3374480574,\;$
$G\approx-0.1453581981,\;$
$H\approx0.3508963495,\;$
$I\approx-0.2853106529,\;$
$J\approx-0.1291529629$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+H+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1671973}
{\small\begin{longtable}{L}
{\bf S1671973}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-16.7197347809\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.208^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.983^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.206^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.203^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.416_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.966_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.417_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.413_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.948_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.346_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.035_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.600_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.517_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.406_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.201_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.073_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.062_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.125_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.325_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.662_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.485_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.433_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.210_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.204_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.942_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.705_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.591_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.247_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.031_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.029_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.015_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.001_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.751^{m}_{\mathbf{1}}$, $12.317^{m}_{\mathbf{1}}$, $11.893^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.255^{m}_{\mathbf{1}}$, $9.425^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.150^{m}_{\mathbf{1}}$, $7.998^{m}_{\mathbf{1}}$, $7.179^{m}_{\mathbf{1}}$, $6.870^{m}_{\mathbf{1}}$, $6.729^{m}_{\mathbf{1}}$, $6.123^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.674^{m}_{\mathbf{1}}$, $5.059^{m}_{\mathbf{1}}$, $4.456^{m}_{\mathbf{1}}$, $4.080^{m}_{\mathbf{1}}$, $2.923^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.866^{m}_{\mathbf{1}}$, $0.872^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.843^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.077^{m}_{\mathbf{1}}$, $-0.657^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.810^{m}_{\mathbf{1}}$, $-1.074^{m}_{\mathbf{1}}$, $-1.142^{m}_{\mathbf{1}}$, $-1.299^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.497^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.965^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.973^{m}_{\mathbf{1}}$, $-1.992^{m}_{\mathbf{1}}$, $-2.890^{m*}_{\mathbf{1}}$, $-2.956^{m*}_{\mathbf{1}}$, $-2.988^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&-C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-C&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, 0, 0, -H, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2181465817,\;$
$B\approx0.2195375679,\;$
$C\approx-0.2937737524,\;$
$D\approx0.1449016427,\;$
$E\approx-0.1462926289,\;$
$F\approx0.3844642816,\;$
$G\approx0.3592806043,\;$
$H\approx0.2844634182$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+D+E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1691171}
{\small\begin{longtable}{L}
{\bf S1691171}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-16.9117102620\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.421^{}_{2\times\mathbf{1}}$, $3.729^{}_{2\times\mathbf{1}}$, $3.126^{}_{2\times\mathbf{1}}$, $2.680^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.843_{2\times\mathbf{1}}$, $7.458_{2\times\mathbf{1}}$, $6.772_{2\times\mathbf{1}}$, $6.649_{2\times\mathbf{1}}$, $6.252_{2\times\mathbf{1}}$, $5.449_{2\times\mathbf{1}}$, $5.359_{2\times\mathbf{1}}$, $5.216_{2\times\mathbf{1}}$, $4.523_{2\times\mathbf{1}}$, $4.367_{2\times\mathbf{1}}$, $4.226_{2\times\mathbf{1}}$, $4.170_{2\times\mathbf{1}}$, $3.955_{2\times\mathbf{1}}$, $3.334_{2\times\mathbf{1}}$, $2.800_{2\times\mathbf{1}}$, $2.369_{2\times\mathbf{1}}$, $1.915_{2\times\mathbf{1}}$, $1.631_{2\times\mathbf{1}}$, $0.987_{2\times\mathbf{1}}$, $0.836_{2\times\mathbf{1}}$, $0.791_{2\times\mathbf{1}}$, $0.550_{2\times\mathbf{1}}$, $0.545_{2\times\mathbf{1}}$, $0.337_{2\times\mathbf{1}}$, $0.138_{2\times\mathbf{1}}$, $0.059_{2\times\mathbf{1}}$, $0.053_{2\times\mathbf{1}}$, $0.021_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.041^{m}_{\mathbf{1}}$, $12.563^{m}_{\mathbf{1}}$, $12.351^{m}_{\mathbf{1}}$, $11.886^{m}_{\mathbf{1}}$, $11.160^{m}_{\mathbf{1}}$, $10.592^{m}_{\mathbf{1}}$, $10.324^{m}_{\mathbf{1}}$, $10.097^{m}_{\mathbf{1}}$, $10.073^{m}_{\mathbf{1}}$, $7.943^{m}_{\mathbf{1}}$, $7.794^{m}_{\mathbf{1}}$, $7.696^{m}_{\mathbf{1}}$, $7.616^{m}_{\mathbf{1}}$, $7.137^{m}_{\mathbf{1}}$, $3.606^{m}_{\mathbf{1}}$, $3.430^{m}_{\mathbf{1}}$, $3.333^{m}_{\mathbf{1}}$, $2.365^{m}_{\mathbf{1}}$, $2.327^{m}_{\mathbf{1}}$, $2.321^{m}_{\mathbf{1}}$, $2.305^{m}_{\mathbf{1}}$, $1.412^{m}_{\mathbf{1}}$, $1.405^{m}_{\mathbf{1}}$, $1.160^{m}_{\mathbf{1}}$, $1.081^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.732^{m}_{\mathbf{1}}$, $-0.782^{m}_{\mathbf{1}}$, $-0.798^{m}_{\mathbf{1}}$, $-0.836^{m}_{\mathbf{1}}$, $-0.853^{m}_{\mathbf{1}}$, $-1.042^{m}_{\mathbf{1}}$, $-1.050^{m}_{\mathbf{1}}$, $-1.351^{m}_{\mathbf{1}}$, $-1.540^{m}_{\mathbf{1}}$, $-1.582^{m}_{\mathbf{1}}$, $-1.618^{m}_{\mathbf{1}}$, $-1.680^{m}_{\mathbf{1}}$, $-1.929^{m}_{\mathbf{1}}$, $-2.017^{m}_{\mathbf{1}}$, $-2.592^{m*}_{\mathbf{1}}$, $-2.757^{m*}_{\mathbf{1}}$, $-3.096^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0\\
\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M&\phantom-0\\
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&N\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3150926127,\;$
$B\approx0.2392893198,\;$
$C\approx-0.2327365206,\;$
$D\approx-0.3216454118,\;$
$E\approx0.2323106077,\;$
$F\approx-0.2339522691,\;$
$G\approx-0.0976789219,\;$
$H\approx0.3449655128,\;$
$I\approx0.2338394425,\;$
$J\approx-0.3375300863,\;$
$K\approx0.2321704140,\;$
$L\approx0.0814422813,\;$
$M\approx-0.0463311184,\;$
$N\approx-0.2982226190$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+G+I+J+K+L+M+N=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1775878}
{\small\begin{longtable}{L}
{\bf S1775878}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-17.7587851572\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.154^{}_{2\times\mathbf{1}}$, $4.079^{}_{2\times\mathbf{1}}$, $3.515^{}_{2\times\mathbf{1}}$, $2.526^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.308_{2\times\mathbf{1}}$, $9.627_{2\times\mathbf{1}}$, $8.631_{2\times\mathbf{1}}$, $8.159_{2\times\mathbf{1}}$, $7.031_{2\times\mathbf{1}}$, $6.516_{2\times\mathbf{1}}$, $6.084_{2\times\mathbf{1}}$, $5.762_{2\times\mathbf{1}}$, $5.052_{2\times\mathbf{1}}$, $4.721_{2\times\mathbf{1}}$, $4.468_{2\times\mathbf{1}}$, $4.402_{2\times\mathbf{1}}$, $3.378_{2\times\mathbf{1}}$, $3.287_{2\times\mathbf{1}}$, $2.720_{2\times\mathbf{1}}$, $1.954_{2\times\mathbf{1}}$, $1.829_{2\times\mathbf{1}}$, $1.581_{2\times\mathbf{1}}$, $1.428_{2\times\mathbf{1}}$, $1.375_{2\times\mathbf{1}}$, $0.840_{2\times\mathbf{1}}$, $0.754_{2\times\mathbf{1}}$, $0.691_{2\times\mathbf{1}}$, $0.588_{2\times\mathbf{1}}$, $0.165_{2\times\mathbf{1}}$, $0.095_{2\times\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$, $0.002_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.600^{m}_{\mathbf{1}}$, $22.580^{m}_{\mathbf{1}}$, $14.841^{m}_{\mathbf{1}}$, $14.696^{m}_{\mathbf{1}}$, $10.526^{m}_{\mathbf{1}}$, $10.461^{m}_{\mathbf{1}}$, $9.986^{m}_{\mathbf{1}}$, $9.349^{m}_{\mathbf{1}}$, $9.327^{m}_{\mathbf{1}}$, $9.214^{m}_{\mathbf{1}}$, $8.227^{m}_{\mathbf{1}}$, $7.854^{m}_{\mathbf{1}}$, $6.085^{m}_{\mathbf{1}}$, $6.026^{m}_{\mathbf{1}}$, $5.957^{m}_{\mathbf{1}}$, $5.870^{m}_{\mathbf{1}}$, $5.129^{m}_{\mathbf{1}}$, $4.993^{m}_{\mathbf{1}}$, $4.887^{m}_{\mathbf{1}}$, $4.454^{m}_{\mathbf{1}}$, $3.001^{m}_{\mathbf{1}}$, $2.595^{m}_{\mathbf{1}}$, $1.559^{m}_{\mathbf{1}}$, $1.406^{m}_{\mathbf{1}}$, $0.868^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.008^{m}_{\mathbf{1}}$, $-0.502^{m}_{\mathbf{1}}$, $-0.654^{m}_{\mathbf{1}}$, $-0.698^{m}_{\mathbf{1}}$, $-0.699^{m}_{\mathbf{1}}$, $-1.100^{m}_{\mathbf{1}}$, $-1.221^{m}_{\mathbf{1}}$, $-1.249^{m}_{\mathbf{1}}$, $-1.305^{m}_{\mathbf{1}}$, $-1.683^{m}_{\mathbf{1}}$, $-1.761^{m}_{\mathbf{1}}$, $-1.794^{m}_{\mathbf{1}}$, $-2.234^{m}_{\mathbf{1}}$, $-2.682^{m*}_{\mathbf{1}}$, $-2.955^{m*}_{\mathbf{1}}$, $-3.024^{m*}_{\mathbf{1}}$, $-3.236^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&B&\phantom-0\\
\phantom-0&C&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&A\\
A&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&C&\phantom-0\\
\phantom-0&B&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, J, K, -K, -J, -I, -H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1284992124,\;$
$B\approx0.2841207183,\;$
$C\approx-0.0324990458,\;$
$D\approx0.1915710793,\;$
$E\approx0.2198977068,\;$
$F\approx-0.0403091324,\;$
$G\approx-0.1470895286,\;$
$H\approx0.3965165936,\;$
$I\approx0.3906551601,\;$
$J\approx0.1902623683,\;$
$K\approx0.1718409054$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$C+E+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1775885}
{\small\begin{longtable}{L}
{\bf S1775885}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-17.7588555023\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.134^{}_{2\times\mathbf{1}}$, $4.061^{}_{2\times\mathbf{1}}$, $3.519^{}_{2\times\mathbf{1}}$, $2.532^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.269_{2\times\mathbf{1}}$, $9.562_{2\times\mathbf{1}}$, $8.567_{2\times\mathbf{1}}$, $8.121_{2\times\mathbf{1}}$, $7.037_{2\times\mathbf{1}}$, $6.497_{2\times\mathbf{1}}$, $6.059_{2\times\mathbf{1}}$, $5.746_{2\times\mathbf{1}}$, $5.064_{2\times\mathbf{1}}$, $4.724_{2\times\mathbf{1}}$, $4.467_{2\times\mathbf{1}}$, $4.385_{2\times\mathbf{1}}$, $3.417_{2\times\mathbf{1}}$, $3.271_{2\times\mathbf{1}}$, $2.714_{2\times\mathbf{1}}$, $1.946_{2\times\mathbf{1}}$, $1.820_{2\times\mathbf{1}}$, $1.579_{2\times\mathbf{1}}$, $1.414_{2\times\mathbf{1}}$, $1.387_{2\times\mathbf{1}}$, $0.840_{2\times\mathbf{1}}$, $0.757_{2\times\mathbf{1}}$, $0.693_{2\times\mathbf{1}}$, $0.585_{2\times\mathbf{1}}$, $0.168_{2\times\mathbf{1}}$, $0.097_{2\times\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$, $0.003_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.435^{m}_{\mathbf{1}}$, $22.413^{m}_{\mathbf{1}}$, $14.767^{m}_{\mathbf{1}}$, $14.619^{m}_{\mathbf{1}}$, $10.457^{m}_{\mathbf{1}}$, $10.429^{m}_{\mathbf{1}}$, $9.883^{m}_{\mathbf{1}}$, $9.358^{m}_{\mathbf{1}}$, $9.234^{m}_{\mathbf{1}}$, $9.220^{m}_{\mathbf{1}}$, $8.233^{m}_{\mathbf{1}}$, $7.857^{m}_{\mathbf{1}}$, $6.115^{m}_{\mathbf{1}}$, $6.011^{m}_{\mathbf{1}}$, $5.985^{m}_{\mathbf{1}}$, $5.787^{m}_{\mathbf{1}}$, $5.116^{m}_{\mathbf{1}}$, $5.060^{m}_{\mathbf{1}}$, $4.765^{m}_{\mathbf{1}}$, $4.406^{m}_{\mathbf{1}}$, $3.016^{m}_{\mathbf{1}}$, $2.638^{m}_{\mathbf{1}}$, $1.536^{m}_{\mathbf{1}}$, $1.438^{m}_{\mathbf{1}}$, $0.918^{m}_{\mathbf{1}}$, $0.016^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.507^{m}_{\mathbf{1}}$, $-0.670^{m}_{\mathbf{1}}$, $-0.676^{m}_{\mathbf{1}}$, $-0.702^{m}_{\mathbf{1}}$, $-1.101^{m}_{\mathbf{1}}$, $-1.205^{m}_{\mathbf{1}}$, $-1.274^{m}_{\mathbf{1}}$, $-1.307^{m}_{\mathbf{1}}$, $-1.685^{m}_{\mathbf{1}}$, $-1.762^{m}_{\mathbf{1}}$, $-1.791^{m}_{\mathbf{1}}$, $-2.236^{m}_{\mathbf{1}}$, $-2.685^{m*}_{\mathbf{1}}$, $-2.959^{m*}_{\mathbf{1}}$, $-3.026^{m*}_{\mathbf{1}}$, $-3.241^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&H&\phantom-0&I&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&K&\phantom-0&L\\
\phantom-0&\phantom-0&H&\phantom-0&M&\phantom-0&N&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&K&\phantom-0&O&\phantom-0&P\\
\phantom-0&\phantom-0&I&\phantom-0&N&\phantom-0&Q&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&P&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3394381773,\;$
$B\approx0.2199683819,\;$
$C\approx-0.1784867792,\;$
$D\approx-0.3809197799,\;$
$E\approx-0.1827730649,\;$
$F\approx0.1630495752,\;$
$G\approx-0.1057007291,\;$
$H\approx0.3257331044,\;$
$I\approx-0.0597124968,\;$
$J\approx0.1347477764,\;$
$K\approx-0.3162968719,\;$
$L\approx-0.0900693030,\;$
$M\approx0.0480776535,\;$
$N\approx-0.2126941965,\;$
$O\approx-0.0454899116,\;$
$P\approx-0.2245675578,\;$
$Q\approx-0.1286627365,\;$
$R\approx0.1167514370$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+F+G+J+M+O+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1787646}
{\small\begin{longtable}{L}
{\bf S1787646}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-17.8764610667\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.283^{}_{4\times\mathbf{1}}$, $3.024^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.567_{4\times\mathbf{1}}$, $7.489_{4\times\mathbf{1}}$, $6.048_{4\times\mathbf{1}}$, $5.917_{4\times\mathbf{1}}$, $4.952_{4\times\mathbf{1}}$, $4.374_{4\times\mathbf{1}}$, $3.658_{4\times\mathbf{1}}$, $2.106_{4\times\mathbf{1}}$, $1.559_{4\times\mathbf{1}}$, $1.354_{4\times\mathbf{1}}$, $0.815_{4\times\mathbf{1}}$, $0.700_{4\times\mathbf{1}}$, $0.199_{4\times\mathbf{1}}$, $0.029_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.757^{m}_{\mathbf{1}}$, $18.672^{m}_{\mathbf{1}}$, $12.311^{m}_{\mathbf{1}}$, $11.714^{m}_{\mathbf{1}}$, $11.638^{m}_{\mathbf{1}}$, $9.845^{m}_{\mathbf{1}}$, $8.863^{m}_{\mathbf{1}}$, $8.083^{m}_{\mathbf{1}}$, $7.972^{m}_{\mathbf{1}}$, $7.932^{m}_{\mathbf{1}}$, $7.856^{m}_{\mathbf{1}}$, $7.786^{m}_{\mathbf{1}}$, $6.430^{m}_{\mathbf{1}}$, $5.709^{m}_{\mathbf{1}}$, $5.149^{m}_{\mathbf{1}}$, $4.953^{m}_{\mathbf{1}}$, $4.913^{m}_{\mathbf{1}}$, $4.495^{m}_{\mathbf{1}}$, $3.867^{m}_{\mathbf{1}}$, $3.551^{m}_{\mathbf{1}}$, $3.231^{m}_{\mathbf{1}}$, $3.067^{m}_{\mathbf{1}}$, $2.508^{m}_{\mathbf{1}}$, $2.492^{m}_{\mathbf{1}}$, $1.418^{m}_{\mathbf{1}}$, $0.555^{m}_{\mathbf{1}}$, $0.040^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.475^{m}_{\mathbf{1}}$, $-0.665^{m}_{\mathbf{1}}$, $-0.714^{m}_{\mathbf{1}}$, $-1.076^{m}_{\mathbf{1}}$, $-1.088^{m}_{\mathbf{1}}$, $-1.251^{m}_{\mathbf{1}}$, $-1.403^{m}_{\mathbf{1}}$, $-1.641^{m}_{\mathbf{1}}$, $-1.694^{m}_{\mathbf{1}}$, $-1.827^{m}_{\mathbf{1}}$, $-2.335^{m*}_{\mathbf{1}}$, $-2.739^{m*}_{\mathbf{1}}$, $-3.021^{m*}_{\mathbf{1}}$, $-3.196^{m*}_{\mathbf{1}}$, $-3.470^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
B&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
C&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, M, N, N, -N, -N, -M, -M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0672060658,\;$
$B\approx-0.1858260859,\;$
$C\approx0.2817474117,\;$
$D\approx-0.1391989134,\;$
$E\approx-0.3396593931,\;$
$F\approx-0.0246601848,\;$
$G\approx-0.1435617895,\;$
$H\approx0.2205214165,\;$
$I\approx-0.2207555652,\;$
$J\approx0.2218043610,\;$
$K\approx0.1202292937,\;$
$L\approx-0.1107343420,\;$
$M\approx0.3797810369,\;$
$N\approx0.1992913580$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+F+H+I+J+K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1800000}
{\small\begin{longtable}{L}
{\bf S1800000}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-18.0000000000,\quad \,v+(2\cdot{3}^{2})=0\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.000^{}_{4\times\mathbf{1}}$, $3.000^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.000_{4\times\mathbf{1}}$, $6.000_{4\times\mathbf{1}}$, $5.673_{4\times\mathbf{1}}$, $5.303_{4\times\mathbf{1}}$, $4.958_{4\times\mathbf{1}}$, $4.373_{4\times\mathbf{1}}$, $4.125_{4\times\mathbf{1}}$, $2.163_{4\times\mathbf{1}}$, $1.293_{4\times\mathbf{1}}$, $1.051_{4\times\mathbf{1}}$, $1.018_{4\times\mathbf{1}}$, $0.756_{4\times\mathbf{1}}$, $0.265_{4\times\mathbf{1}}$, $0.022_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.959^{m}_{\mathbf{1}}$, $13.550^{s}_{\mathbf{1}}$, $12.014^{m}_{\mathbf{1}}$, $10.800^{m}_{2\times\mathbf{1}}$, $10.081^{m}_{2\times\mathbf{1}}$, $8.000^{m}_{\mathbf{1}}$, $7.442^{c}_{\mathbf{1}}$, $7.000^{c}_{\mathbf{1}}$, $6.862^{m}_{\mathbf{1}}$, $6.093^{m}_{\mathbf{1}}$, $5.000^{c}_{2\times\mathbf{1}}$, $4.844^{m}_{\mathbf{1}}$, $4.667^{c}_{\mathbf{1}}$, $4.040^{m}_{2\times\mathbf{1}}$, $4.000^{m}_{\mathbf{1}}$, $3.225^{c}_{\mathbf{1}}$, $2.857^{m}_{2\times\mathbf{1}}$, $2.503^{m}_{2\times\mathbf{1}}$, $1.801^{m}_{\mathbf{1}}$, $0.854^{m}_{\mathbf{1}}$, $0.633^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{20\times\mathbf{1}}$, $-0.440^{m}_{\mathbf{1}}$, $-0.760^{m}_{\mathbf{1}}$, $-0.903^{m}_{\mathbf{1}}$, $-1.217^{m}_{2\times\mathbf{1}}$, $-1.550^{s}_{\mathbf{1}}$, $-1.671^{m}_{\mathbf{1}}$, $-1.697^{m}_{2\times\mathbf{1}}$, $-2.364^{m*}_{\mathbf{1}}$, $-2.667^{m*}_{\mathbf{1}}$, $-2.913^{m*}_{\mathbf{1}}$, $-3.422^{m*}_{\mathbf{1}}$, $-3.620^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0\\
\phantom-0&\phantom-0&-D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0\\
\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(C, C, D, D, -D, -D, -C, -C\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0928471735,\;$
$B\approx0.3493476580,\;$
$C\approx0.3614752879,\;$
$D=\frac{1}{4}\,{\rm log}\,\left(1+\sqrt{2}\right)\approx0.2203433968$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1805269}
{\small\begin{longtable}{L}
{\bf S1805269}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-18.0526932154\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.398^{}_{2\times\mathbf{1}}$, $3.811^{}_{2\times\mathbf{1}}$, $3.346^{}_{2\times\mathbf{1}}$, $2.359^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.796_{2\times\mathbf{1}}$, $7.623_{2\times\mathbf{1}}$, $6.923_{2\times\mathbf{1}}$, $6.900_{2\times\mathbf{1}}$, $6.692_{2\times\mathbf{1}}$, $5.596_{2\times\mathbf{1}}$, $4.874_{2\times\mathbf{1}}$, $4.719_{2\times\mathbf{1}}$, $4.279_{2\times\mathbf{1}}$, $4.258_{2\times\mathbf{1}}$, $4.176_{2\times\mathbf{1}}$, $4.036_{2\times\mathbf{1}}$, $3.482_{2\times\mathbf{1}}$, $3.200_{2\times\mathbf{1}}$, $2.963_{2\times\mathbf{1}}$, $2.305_{2\times\mathbf{1}}$, $2.010_{2\times\mathbf{1}}$, $1.522_{2\times\mathbf{1}}$, $1.099_{2\times\mathbf{1}}$, $1.067_{2\times\mathbf{1}}$, $1.060_{2\times\mathbf{1}}$, $0.924_{2\times\mathbf{1}}$, $0.440_{2\times\mathbf{1}}$, $0.126_{2\times\mathbf{1}}$, $0.070_{2\times\mathbf{1}}$, $0.043_{2\times\mathbf{1}}$, $0.036_{2\times\mathbf{1}}$, $0.016_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.892^{m}_{\mathbf{1}}$, $15.802^{m}_{\mathbf{1}}$, $10.966^{m}_{\mathbf{1}}$, $10.677^{m}_{\mathbf{1}}$, $8.269^{m}_{\mathbf{1}}$, $8.033^{m}_{2\times\mathbf{1}}$, $7.652^{m}_{\mathbf{1}}$, $7.358^{m}_{2\times\mathbf{1}}$, $7.323^{m}_{\mathbf{1}}$, $7.209^{m}_{\mathbf{1}}$, $6.896^{m}_{\mathbf{1}}$, $6.656^{m}_{\mathbf{1}}$, $6.342^{m}_{2\times\mathbf{1}}$, $5.563^{m}_{\mathbf{1}}$, $4.270^{m}_{2\times\mathbf{1}}$, $4.228^{m}_{\mathbf{1}}$, $2.290^{m}_{\mathbf{1}}$, $2.012^{m}_{2\times\mathbf{1}}$, $1.647^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.335^{m}_{2\times\mathbf{1}}$, $-0.626^{m}_{\mathbf{1}}$, $-0.686^{m}_{\mathbf{1}}$, $-0.724^{m}_{\mathbf{1}}$, $-0.796^{m}_{\mathbf{1}}$, $-0.945^{m}_{\mathbf{1}}$, $-1.150^{m}_{2\times\mathbf{1}}$, $-1.898^{m}_{\mathbf{1}}$, $-1.994^{m}_{2\times\mathbf{1}}$, $-2.274^{m*}_{\mathbf{1}}$, $-2.307^{m*}_{\mathbf{1}}$, $-2.776^{m*}_{\mathbf{1}}$, $-2.830^{m*}_{\mathbf{1}}$, $-3.291^{m*}_{\mathbf{1}}$, $-3.358^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&\phantom-0&-A&C&D&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&-A&-E&-D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&-E&-A&-C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&-D&-C&-A&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, -I, -H, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0783403317,\;$
$B\approx0.2266684829,\;$
$C\approx0.1275802481,\;$
$D\approx-0.2336675432,\;$
$E\approx0.1251819165,\;$
$F\approx0.4303766284,\;$
$G\approx0.4119689287,\;$
$H\approx0.2423309108,\;$
$I\approx0.1173734089$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1810641}
{\small\begin{longtable}{L}
{\bf S1810641}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-18.1064144355\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$3.939^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.877^{}_{2\times\mathbf{1}}$, $2.340^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.877_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $7.755_{2\times\mathbf{1}}$, $7.352_{2\times\mathbf{1}}$, $7.335_{2\times\mathbf{1}}$, $5.405_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.679_{2\times\mathbf{1}}$, $4.262_{2\times\mathbf{1}}$, $4.248_{2\times\mathbf{1}}$, $4.043_{2\times\mathbf{1}}$, $3.759_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.070_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.160_{2\times\mathbf{1}}$, $1.829_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.137_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.067_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.436_{2\times\mathbf{1}}$, $0.089_{2\times\mathbf{1}}$, $0.051_{2\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle --}}$, $0.050_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.394^{m}_{\mathbf{1}}$, $17.295^{m}_{\mathbf{1}}$, $11.272^{c}_{\mathbf{1}}$, $10.988^{m}_{\mathbf{1}}$, $8.188^{m}_{\mathbf{1}}$, $7.852^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.745^{m}_{\mathbf{1}}$, $7.662^{m}_{\mathbf{1}}$, $7.611^{m}_{\mathbf{1}}$, $7.064^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.894^{m}_{\mathbf{1}}$, $6.842^{m}_{\mathbf{1}}$, $6.276^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.021^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.756^{m}_{\mathbf{1}}$, $3.196^{c}_{\mathbf{1}}$, $2.212^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.111^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.550^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 7\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.461^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.667^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.816^{m}_{\mathbf{1}}$, $-0.878^{m}_{\mathbf{1}}$, $-1.126^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.958^{m}_{\mathbf{1}}$, $-2.044^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.371^{m*}_{\mathbf{1}}$, $-2.389^{m*}_{\mathbf{1}}$, $-2.840^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.343^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&C&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, H, I, I, -I, -I, -H, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2260019283,\;$
$B\approx-0.3635525265,\;$
$C\approx-0.2090160791,\;$
$D\approx-0.1182550900,\;$
$E\approx0.0414931428,\;$
$F\approx0.0837614682,\;$
$G\approx0.4310761729,\;$
$H\approx0.4093413426,\;$
$I\approx0.1877726930$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$C+E+2\,F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1880177}
{\small\begin{longtable}{L}
{\bf S1880177}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-18.8017734879\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.976^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.982^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.729_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $11.951_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $7.809_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $6.976_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.964_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.612_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.871_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.845_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $2.495_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.869_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.702_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.579_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $0.146_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.071_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$31.681^{m}_{\mathbf{1}}$, $31.669^{m}_{\mathbf{1}}$, $17.392^{m}_{\mathbf{1}}$, $17.348^{m}_{\mathbf{1}}$, $16.554^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $16.541^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.836^{m}_{\mathbf{1}}$, $10.047^{m}_{\mathbf{1}}$, $9.702^{m}_{\mathbf{1}}$, $8.748^{m}_{\mathbf{1}}$, $8.116^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.957^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.751^{m}_{\mathbf{1}}$, $6.203^{m}_{\mathbf{1}}$, $6.190^{m}_{\mathbf{1}}$, $6.000^{m}_{\mathbf{1}}$, $2.919^{m}_{\mathbf{1}}$, $2.894^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.658^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.387^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.363^{m}_{\mathbf{1}}$, $-0.435^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.771^{m}_{\mathbf{1}}$, $-1.096^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.102^{m}_{\mathbf{1}}$, $-1.599^{m}_{\mathbf{1}}$, $-1.712^{m}_{\mathbf{1}}$, $-2.110^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.192^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.597^{m*}_{\mathbf{1}}$, $-3.484^{m*}_{\mathbf{1}}$, $-3.773^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&C&D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&H&I&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&I&J&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, L, M, M, -M, -M, -L, -L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2162868982,\;$
$B\approx-0.1601828465,\;$
$C\approx0.3259184543,\;$
$D\approx-0.1282659665,\;$
$E\approx-0.2544008740,\;$
$F\approx0.1627055887,\;$
$G\approx-0.2041447605,\;$
$H\approx0.0677319111,\;$
$I\approx-0.2049492622,\;$
$J\approx-0.1201058513,\;$
$K\approx0.2385286249,\;$
$L\approx0.4342182138,\;$
$M\approx0.1646147733$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+E+G+H+J+K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S1889269}
{\small\begin{longtable}{L}
{\bf S1889269}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2=v\approx-18.8926942695,\quad {2}^{2}\,{v}^{16}-({3}^{2}\cdot31873)\,{v}^{12}-\\
({2}^{4}\cdot{3}^{3}\cdot167\cdot380977)\,{v}^{8}-\\
({2}^{8}\cdot{3}^{9}\cdot23\cdot37\cdot101\cdot263)\,{v}^{4}+\\
({2}^{12}\cdot{3}^{16}\cdot{11}^{2}\cdot{19}^{2})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.239^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.382^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.012_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $10.477_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $7.768_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $6.763_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.595_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.277_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.147_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $2.590_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $2.282_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.855_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.820_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.650_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $0.193_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.152_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$28.382^{m}_{\mathbf{1}}$, $28.353^{m}_{\mathbf{1}}$, $14.485^{m}_{\mathbf{1}}$, $13.810^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.808^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.620^{m}_{\mathbf{1}}$, $12.802^{m}_{\mathbf{1}}$, $10.818^{m}_{\mathbf{1}}$, $10.107^{m}_{\mathbf{1}}$, $8.823^{m}_{\mathbf{1}}$, $7.750^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.720^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.689^{m}_{\mathbf{1}}$, $6.201^{m}_{\mathbf{1}}$, $5.340^{m}_{\mathbf{1}}$, $4.829^{m}_{\mathbf{1}}$, $3.687^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.662^{c}_{\mathbf{1}}$, $2.872^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.408^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.477^{m}_{\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.342^{m}_{\mathbf{1}}$, $-0.503^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.997^{m}_{\mathbf{1}}$, $-1.011^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.486^{m}_{\mathbf{1}}$, $-1.926^{m}_{\mathbf{1}}$, $-2.140^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.239^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.622^{m*}_{\mathbf{1}}$, $-3.840^{m*}_{\mathbf{1}}$, $-3.973^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, C, D, E, F, G\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
H&\phantom-0&\phantom-0&I&\phantom-0&J&K&\phantom-0\\
\phantom-0&H&-I&\phantom-0&-J&\phantom-0&\phantom-0&-K\\
\phantom-0&-I&-H&\phantom-0&-K&\phantom-0&\phantom-0&J\\
I&\phantom-0&\phantom-0&-H&\phantom-0&-K&J&\phantom-0\\
\phantom-0&-J&-K&\phantom-0&H&\phantom-0&\phantom-0&-I\\
J&\phantom-0&\phantom-0&-K&\phantom-0&H&-I&\phantom-0\\
K&\phantom-0&\phantom-0&J&\phantom-0&-I&-H&\phantom-0\\
\phantom-0&-K&J&\phantom-0&-I&\phantom-0&\phantom-0&-H\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4089346103,\;$
$B\approx0.2408618922,\;$
$C\approx0.2229260599,\;$
$D\approx-0.0626887479,\;$
$E\approx-0.2559449621,\;$
$F\approx-0.3874933585,\;$
$G\approx-0.3895215538,\;$
$H\approx0.2432427552,\;$
$I\approx-0.1063051225,\;$
$J\approx0.1801268386,\;$
$K\approx-0.0621596340$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,C+D+E+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2006988}
{\small\begin{longtable}{L}
{\bf S2006988}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-20.0698851957\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.643^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.487^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.016^{}_{\mathbf{1}}$, $2.704^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.118^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.286_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.062_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $7.421_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.975_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.712_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.639_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.055_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.032_{\mathbf{1}}$, $5.552_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.408_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.076_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.760_{\mathbf{1}}$, $4.619_{\mathbf{1}}$, $4.382_{\mathbf{1}}$, $4.236_{\mathbf{1}}$, $3.772_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.239_{\mathbf{1}}$, $2.176_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.154_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.013_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.839_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.532_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.183_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.960_{\mathbf{1}}$, $0.909_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.736_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.679_{\mathbf{1}}$, $0.532_{\mathbf{1}}$, $0.220_{\mathbf{1}}$, $0.120_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.112_{\mathbf{1}}$, $0.061_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.037_{\mathbf{1}}$, $0.032_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.224^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $13.543^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $12.331^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $11.522^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.400^{m}_{\mathbf{1}}$, $10.940^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.497^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.589^{m}_{\mathbf{1}}$, $7.374^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.512^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.768^{m}_{\mathbf{1}}$, $2.022^{m}_{\mathbf{1}}$, $1.862^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.334^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.088^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.532^{m}_{\mathbf{1}}$, $-0.616^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.966^{m}_{\mathbf{1}}$, $-0.996^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.266^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.775^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.896^{m}_{\mathbf{1}}$, $-2.064^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.113^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.345^{m*}_{\mathbf{1}}$, $-2.577^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, C, D, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H\\
\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&K&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4223151772,\;$
$B\approx0.1964198291,\;$
$C\approx-0.0471835815,\;$
$D\approx-0.2325604060,\;$
$E\approx-0.2643728951,\;$
$F\approx-0.4486163120,\;$
$G\approx0.2012633161,\;$
$H\approx-0.2476192942,\;$
$I\approx-0.1174781685,\;$
$J\approx0.4405972639,\;$
$K\approx0.0857934482$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+C+2\,D+2\,E=0$,\phantom{-} $2\,F+2\,G+I+J+2\,K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2040656}
{\small\begin{longtable}{L}
{\bf S2040656}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.4065672900\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.304^{}_{\mathbf{1}}$, $6.045^{}_{\mathbf{1}}$, $4.657^{}_{\mathbf{1}}$, $4.483^{}_{\mathbf{1}}$, $3.290^{}_{\mathbf{1}}$, $3.266^{}_{\mathbf{1}}$, $2.962^{}_{\mathbf{1}}$, $2.880^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.608_{\mathbf{1}}$, $12.091_{\mathbf{1}}$, $10.564_{\mathbf{1}}$, $10.564_{\mathbf{1}}$, $10.080_{\mathbf{1}}$, $10.079_{\mathbf{1}}$, $9.314_{\mathbf{1}}$, $8.966_{\mathbf{1}}$, $7.397_{\mathbf{1}}$, $7.387_{\mathbf{1}}$, $6.580_{\mathbf{1}}$, $6.532_{\mathbf{1}}$, $6.420_{\mathbf{1}}$, $6.412_{\mathbf{1}}$, $5.925_{\mathbf{1}}$, $5.871_{\mathbf{1}}$, $5.826_{\mathbf{1}}$, $5.760_{\mathbf{1}}$, $5.112_{\mathbf{1}}$, $5.092_{\mathbf{1}}$, $5.036_{\mathbf{1}}$, $4.997_{\mathbf{1}}$, $4.794_{\mathbf{1}}$, $4.646_{\mathbf{1}}$, $4.553_{\mathbf{1}}$, $4.426_{\mathbf{1}}$, $4.421_{\mathbf{1}}$, $4.341_{\mathbf{1}}$, $3.901_{\mathbf{1}}$, $3.832_{\mathbf{1}}$, $3.523_{\mathbf{1}}$, $3.365_{\mathbf{1}}$, $2.818_{\mathbf{1}}$, $2.576_{\mathbf{1}}$, $2.094_{\mathbf{1}}$, $1.883_{\mathbf{1}}$, $1.869_{\mathbf{1}}$, $1.807_{\mathbf{1}}$, $1.633_{\mathbf{1}}$, $1.505_{\mathbf{1}}$, $1.040_{\mathbf{1}}$, $0.909_{\mathbf{1}}$, $0.752_{\mathbf{1}}$, $0.748_{\mathbf{1}}$, $0.662_{\mathbf{1}}$, $0.626_{\mathbf{1}}$, $0.549_{\mathbf{1}}$, $0.375_{\mathbf{1}}$, $0.203_{\mathbf{1}}$, $0.172_{\mathbf{1}}$, $0.134_{\mathbf{1}}$, $0.131_{\mathbf{1}}$, $0.037_{\mathbf{1}}$, $0.029_{\mathbf{1}}$, $0.015_{\mathbf{1}}$, $0.005_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.040^{m}_{\mathbf{1}}$, $24.040^{m}_{\mathbf{1}}$, $16.050^{m}_{\mathbf{1}}$, $16.041^{m}_{\mathbf{1}}$, $14.516^{m}_{\mathbf{1}}$, $14.506^{m}_{\mathbf{1}}$, $13.256^{m}_{\mathbf{1}}$, $13.147^{m}_{\mathbf{1}}$, $10.815^{m}_{\mathbf{1}}$, $10.617^{m}_{\mathbf{1}}$, $9.703^{m}_{\mathbf{1}}$, $8.160^{m}_{\mathbf{1}}$, $8.003^{m}_{\mathbf{1}}$, $7.705^{m}_{\mathbf{1}}$, $6.841^{m}_{\mathbf{1}}$, $6.781^{m}_{\mathbf{1}}$, $6.686^{m}_{\mathbf{1}}$, $6.573^{m}_{\mathbf{1}}$, $5.676^{m}_{\mathbf{1}}$, $4.298^{m}_{\mathbf{1}}$, $4.180^{m}_{\mathbf{1}}$, $4.152^{m}_{\mathbf{1}}$, $4.072^{m}_{\mathbf{1}}$, $3.305^{m}_{\mathbf{1}}$, $1.776^{m}_{\mathbf{1}}$, $1.772^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.153^{m}_{\mathbf{1}}$, $-0.248^{m}_{\mathbf{1}}$, $-0.458^{m}_{\mathbf{1}}$, $-0.537^{m}_{\mathbf{1}}$, $-0.600^{m}_{\mathbf{1}}$, $-0.768^{m}_{\mathbf{1}}$, $-0.888^{m}_{\mathbf{1}}$, $-1.117^{m}_{\mathbf{1}}$, $-1.249^{m}_{\mathbf{1}}$, $-1.745^{m}_{\mathbf{1}}$, $-1.747^{m}_{\mathbf{1}}$, $-2.276^{m*}_{\mathbf{1}}$, $-2.591^{m*}_{\mathbf{1}}$, $-2.711^{m*}_{\mathbf{1}}$, $-3.596^{m*}_{\mathbf{1}}$, $-3.601^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&A&-D&-C&F&E&H&G\\
C&-D&I&J&K&L&M&N\\
D&-C&J&I&-L&-K&-N&-M\\
E&F&K&-L&R&O&P&Q\\
F&E&L&-K&O&R&Q&P\\
G&H&M&-N&P&Q&T&S\\
H&G&N&-M&Q&P&S&T\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(U, V, W, X, Y, Z, A', B'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0310155188,\;$
$B\approx-0.1044598977,\;$
$C\approx-0.0262671760,\;$
$D\approx-0.0120408977,\;$
$E\approx0.1110273146,\;$
$F\approx-0.0318532063,\;$
$G\approx0.2756077724,\;$
$H\approx-0.0852883736,\;$
$I\approx0.0513329965,\;$
$J\approx0.1837698278,\;$
$K\approx0.0381187717,\;$
$L\approx-0.0525121403,\;$
$M\approx0.0153608312,\;$
$N\approx-0.0255658240,\;$
$O\approx0.1379568192,\;$
$P\approx0.1254546193,\;$
$Q\approx-0.0173057511,\;$
$R\approx0.0961923361,\;$
$S\approx-0.0732628828,\;$
$T\approx-0.1165098138,\;$
$U\approx0.4664757019,\;$
$V\approx0.4606093304,\;$
$W\approx0.2640494645,\;$
$X\approx-0.0142676237,\;$
$Y\approx-0.0244079083,\;$
$Z\approx-0.2057299225,\;$
$A'\approx-0.4719904991,\;$
$B'\approx-0.4747385433$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+I+R+T=0$,\phantom{-} $A'+B'+U+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2043647}
{\small\begin{longtable}{L}
{\bf S2043647}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.4364775879\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.267^{}_{\mathbf{1}}$, $6.049^{}_{\mathbf{1}}$, $4.785^{}_{\mathbf{1}}$, $4.693^{}_{\mathbf{1}}$, $3.415^{}_{\mathbf{1}}$, $3.273^{}_{\mathbf{1}}$, $3.070^{}_{\mathbf{1}}$, $2.858^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.534_{\mathbf{1}}$, $12.098_{\mathbf{1}}$, $11.020_{\mathbf{1}}$, $11.020_{\mathbf{1}}$, $10.531_{\mathbf{1}}$, $10.531_{\mathbf{1}}$, $9.569_{\mathbf{1}}$, $9.385_{\mathbf{1}}$, $7.593_{\mathbf{1}}$, $7.592_{\mathbf{1}}$, $6.830_{\mathbf{1}}$, $6.546_{\mathbf{1}}$, $6.373_{\mathbf{1}}$, $6.367_{\mathbf{1}}$, $6.140_{\mathbf{1}}$, $5.907_{\mathbf{1}}$, $5.877_{\mathbf{1}}$, $5.716_{\mathbf{1}}$, $5.413_{\mathbf{1}}$, $5.404_{\mathbf{1}}$, $5.179_{\mathbf{1}}$, $4.969_{\mathbf{1}}$, $4.950_{\mathbf{1}}$, $4.889_{\mathbf{1}}$, $4.517_{\mathbf{1}}$, $4.493_{\mathbf{1}}$, $4.292_{\mathbf{1}}$, $4.280_{\mathbf{1}}$, $3.928_{\mathbf{1}}$, $3.721_{\mathbf{1}}$, $3.576_{\mathbf{1}}$, $3.554_{\mathbf{1}}$, $2.773_{\mathbf{1}}$, $2.603_{\mathbf{1}}$, $2.170_{\mathbf{1}}$, $1.966_{\mathbf{1}}$, $1.945_{\mathbf{1}}$, $1.918_{\mathbf{1}}$, $1.568_{\mathbf{1}}$, $1.493_{\mathbf{1}}$, $1.013_{\mathbf{1}}$, $0.915_{\mathbf{1}}$, $0.791_{\mathbf{1}}$, $0.724_{\mathbf{1}}$, $0.600_{\mathbf{1}}$, $0.587_{\mathbf{1}}$, $0.539_{\mathbf{1}}$, $0.461_{\mathbf{1}}$, $0.218_{\mathbf{1}}$, $0.209_{\mathbf{1}}$, $0.166_{\mathbf{1}}$, $0.158_{\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.021_{\mathbf{1}}$, $0.010_{\mathbf{1}}$, $0.007_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.390^{m}_{\mathbf{1}}$, $25.390^{m}_{\mathbf{1}}$, $16.682^{m}_{\mathbf{1}}$, $16.662^{m}_{\mathbf{1}}$, $14.965^{m}_{\mathbf{1}}$, $14.961^{m}_{\mathbf{1}}$, $13.281^{m}_{\mathbf{1}}$, $13.176^{m}_{\mathbf{1}}$, $11.191^{m}_{\mathbf{1}}$, $11.094^{m}_{\mathbf{1}}$, $9.801^{m}_{\mathbf{1}}$, $8.082^{m}_{\mathbf{1}}$, $7.967^{m}_{\mathbf{1}}$, $7.923^{m}_{\mathbf{1}}$, $7.256^{m}_{\mathbf{1}}$, $7.137^{m}_{\mathbf{1}}$, $6.181^{m}_{\mathbf{1}}$, $6.171^{m}_{\mathbf{1}}$, $5.851^{m}_{\mathbf{1}}$, $4.628^{m}_{\mathbf{1}}$, $4.535^{m}_{\mathbf{1}}$, $3.955^{m}_{\mathbf{1}}$, $3.905^{m}_{\mathbf{1}}$, $3.789^{m}_{\mathbf{1}}$, $1.761^{m}_{\mathbf{1}}$, $1.746^{m}_{\mathbf{1}}$, $0.085^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.128^{m}_{\mathbf{1}}$, $-0.399^{m}_{\mathbf{1}}$, $-0.413^{m}_{\mathbf{1}}$, $-0.469^{m}_{\mathbf{1}}$, $-0.689^{m}_{\mathbf{1}}$, $-0.734^{m}_{\mathbf{1}}$, $-1.152^{m}_{\mathbf{1}}$, $-1.271^{m}_{\mathbf{1}}$, $-1.695^{m}_{\mathbf{1}}$, $-1.697^{m}_{\mathbf{1}}$, $-2.225^{m}_{\mathbf{1}}$, $-2.692^{m*}_{\mathbf{1}}$, $-2.852^{m*}_{\mathbf{1}}$, $-3.701^{m*}_{\mathbf{1}}$, $-3.721^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&I&\phantom-0&J&\phantom-0&K&\phantom-0&L\\
I&\phantom-0&M&\phantom-0&N&\phantom-0&O&\phantom-0\\
\phantom-0&M&\phantom-0&P&\phantom-0&Q&\phantom-0&R\\
J&\phantom-0&P&\phantom-0&S&\phantom-0&T&\phantom-0\\
\phantom-0&N&\phantom-0&S&\phantom-0&U&\phantom-0&V\\
K&\phantom-0&Q&\phantom-0&U&\phantom-0&W&\phantom-0\\
\phantom-0&O&\phantom-0&T&\phantom-0&W&\phantom-0&X\\
L&\phantom-0&R&\phantom-0&V&\phantom-0&X&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4754450281,\;$
$B\approx0.2671859448,\;$
$C\approx0.2590808168,\;$
$D\approx-0.0115242705,\;$
$E\approx-0.1215163098,\;$
$F\approx-0.1457164623,\;$
$G\approx-0.3614719886,\;$
$H\approx-0.3614827586,\;$
$I\approx-0.0031458899,\;$
$J\approx-0.0967722180,\;$
$K\approx0.2129213804,\;$
$L\approx0.1942522799,\;$
$M\approx-0.0786691154,\;$
$N\approx-0.2508352877,\;$
$O\approx-0.1521352796,\;$
$P\approx-0.0123726646,\;$
$Q\approx0.2496676625,\;$
$R\approx0.2406226960,\;$
$S\approx0.3082779767,\;$
$T\approx0.1738832518,\;$
$U\approx0.0907728984,\;$
$V\approx-0.0015314933,\;$
$W\approx-0.2118153013,\;$
$X\approx0.1297791243$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2043965}
{\small\begin{longtable}{L}
{\bf S2043965}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.4396582786\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.183^{}_{2\times\mathbf{1}}$, $4.802^{}_{2\times\mathbf{1}}$, $3.231^{}_{2\times\mathbf{1}}$, $3.066^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.367_{2\times\mathbf{1}}$, $11.104_{2\times\mathbf{1}}$, $10.730_{2\times\mathbf{1}}$, $9.604_{2\times\mathbf{1}}$, $7.646_{2\times\mathbf{1}}$, $6.463_{2\times\mathbf{1}}$, $6.363_{2\times\mathbf{1}}$, $6.132_{2\times\mathbf{1}}$, $6.007_{2\times\mathbf{1}}$, $5.440_{2\times\mathbf{1}}$, $5.044_{2\times\mathbf{1}}$, $4.929_{2\times\mathbf{1}}$, $4.529_{2\times\mathbf{1}}$, $4.281_{2\times\mathbf{1}}$, $3.850_{2\times\mathbf{1}}$, $3.597_{2\times\mathbf{1}}$, $2.706_{2\times\mathbf{1}}$, $2.063_{2\times\mathbf{1}}$, $1.878_{2\times\mathbf{1}}$, $1.606_{2\times\mathbf{1}}$, $0.941_{2\times\mathbf{1}}$, $0.754_{2\times\mathbf{1}}$, $0.578_{2\times\mathbf{1}}$, $0.513_{2\times\mathbf{1}}$, $0.221_{2\times\mathbf{1}}$, $0.165_{2\times\mathbf{1}}$, $0.025_{2\times\mathbf{1}}$, $0.010_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.750^{m}_{\mathbf{1}}$, $25.750^{m}_{\mathbf{1}}$, $16.878^{m}_{\mathbf{1}}$, $16.860^{m}_{\mathbf{1}}$, $14.831^{m}_{\mathbf{1}}$, $14.829^{m}_{\mathbf{1}}$, $13.722^{m}_{\mathbf{1}}$, $13.633^{m}_{\mathbf{1}}$, $11.305^{m}_{\mathbf{1}}$, $11.198^{m}_{\mathbf{1}}$, $9.851^{m}_{\mathbf{1}}$, $8.090^{m}_{\mathbf{1}}$, $7.950^{m}_{\mathbf{1}}$, $7.846^{m}_{\mathbf{1}}$, $7.344^{m}_{\mathbf{1}}$, $7.260^{m}_{\mathbf{1}}$, $6.290^{m}_{\mathbf{1}}$, $6.135^{m}_{\mathbf{1}}$, $5.743^{m}_{\mathbf{1}}$, $4.649^{m}_{\mathbf{1}}$, $4.555^{m}_{\mathbf{1}}$, $3.880^{m}_{\mathbf{1}}$, $3.824^{m}_{\mathbf{1}}$, $3.792^{m}_{\mathbf{1}}$, $1.789^{m}_{\mathbf{1}}$, $1.767^{m}_{\mathbf{1}}$, $0.118^{m}_{\mathbf{1}}$, $0.068^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.376^{m}_{\mathbf{1}}$, $-0.394^{m}_{\mathbf{1}}$, $-0.460^{m}_{\mathbf{1}}$, $-0.698^{m}_{\mathbf{1}}$, $-0.721^{m}_{\mathbf{1}}$, $-1.149^{m}_{\mathbf{1}}$, $-1.280^{m}_{\mathbf{1}}$, $-1.680^{m}_{\mathbf{1}}$, $-1.683^{m}_{\mathbf{1}}$, $-2.224^{m}_{\mathbf{1}}$, $-2.722^{m*}_{\mathbf{1}}$, $-2.903^{m*}_{\mathbf{1}}$, $-3.738^{m*}_{\mathbf{1}}$, $-3.753^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
P&A&B&\phantom-0&\phantom-0&C&D&E\\
A&F&G&\phantom-0&\phantom-0&H&I&D\\
B&G&O&J&\phantom-0&K&-H&-C\\
\phantom-0&\phantom-0&J&L&M&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&M&L&N&\phantom-0&\phantom-0\\
C&H&K&\phantom-0&N&O&-G&-B\\
D&I&-H&\phantom-0&\phantom-0&-G&F&A\\
E&D&-C&\phantom-0&\phantom-0&-B&A&P\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(Q, R, S, T, -T, -S, -R, -Q\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0968882931,\;$
$B\approx0.0737569455,\;$
$C\approx-0.0691683110,\;$
$D\approx0.2735081616,\;$
$E\approx0.0530074705,\;$
$F\approx-0.0712078114,\;$
$G\approx0.0797014929,\;$
$H\approx-0.0815645322,\;$
$I\approx0.1427876896,\;$
$J\approx0.0000000000,\;$
$K\approx-0.0536857182,\;$
$L\approx0.2580087411,\;$
$M\approx-0.0019954396,\;$
$N\approx0.0000000000,\;$
$O\approx-0.0880560317,\;$
$P\approx-0.0987448980,\;$
$Q\approx0.4736210915,\;$
$R\approx0.4733609137,\;$
$S\approx0.2318924219,\;$
$T\approx0.0022541680$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+L+O+P=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2045402}
{\small\begin{longtable}{L}
{\bf S2045402}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-20.4540245888\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.585^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.177^{}_{\mathbf{1}}$, $3.084^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.769^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.589^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.170_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.355_{\mathbf{1}}$, $6.221_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.180_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.169_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.162_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.537_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.508_{\mathbf{1}}$, $5.347_{\mathbf{1}}$, $5.311_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.244_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $5.178_{\mathbf{1}}$, $5.087_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.934_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.827_{\mathbf{1}}$, $3.378_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.367_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.931_{\mathbf{1}}$, $2.811_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.227_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.581_{\mathbf{1}}$, $1.480_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.470_{\mathbf{1}}$, $1.287_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.925_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.788_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.580_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.561_{\mathbf{1}}$, $0.536_{\mathbf{1}}$, $0.285_{\mathbf{1}}$, $0.110_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.091_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.053_{\mathbf{1}}$, $0.016_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.290^{m}_{\mathbf{1}}$, $12.073^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.966^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $11.360^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.632^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $8.916^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.603^{m}_{\mathbf{1}}$, $7.240^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $6.426^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.289^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.712^{m}_{\mathbf{1}}$, $4.475^{m}_{\mathbf{1}}$, $3.363^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.549^{m}_{\mathbf{1}}$, $0.905^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.533^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $-0.778^{m}_{\mathbf{1}}$, $-0.843^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.888^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.209^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.213^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.484^{m}_{\mathbf{1}}$, $-1.971^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.078^{m}_{\mathbf{1}}$, $-2.409^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.495^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, C, D, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4061640671,\;$
$B\approx0.2918516810,\;$
$C\approx-0.0950849623,\;$
$D\approx-0.2519682470,\;$
$E\approx-0.2525791794,\;$
$F\approx0.1421707958,\;$
$G\approx-0.2360192861,\;$
$H\approx-0.4104660106,\;$
$I\approx0.4519124396,\;$
$J\approx-0.2665304013,\;$
$K\approx0.1756041956$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+C+2\,D+2\,E=0$,\phantom{-} $2\,F+2\,H+I+J+2\,K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2054312}
{\small\begin{longtable}{L}
{\bf S2054312}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.5431279537\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.585^{}_{2\times\mathbf{1}}$, $3.868^{}_{2\times\mathbf{1}}$, $3.834^{}_{2\times\mathbf{1}}$, $3.364^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.169_{2\times\mathbf{1}}$, $9.541_{2\times\mathbf{1}}$, $9.120_{2\times\mathbf{1}}$, $7.735_{2\times\mathbf{1}}$, $7.668_{2\times\mathbf{1}}$, $7.586_{2\times\mathbf{1}}$, $6.729_{2\times\mathbf{1}}$, $5.543_{2\times\mathbf{1}}$, $5.324_{2\times\mathbf{1}}$, $4.928_{2\times\mathbf{1}}$, $4.873_{2\times\mathbf{1}}$, $4.828_{2\times\mathbf{1}}$, $4.707_{2\times\mathbf{1}}$, $4.617_{2\times\mathbf{1}}$, $4.257_{2\times\mathbf{1}}$, $4.118_{2\times\mathbf{1}}$, $2.432_{2\times\mathbf{1}}$, $1.915_{2\times\mathbf{1}}$, $1.610_{2\times\mathbf{1}}$, $1.280_{2\times\mathbf{1}}$, $1.027_{2\times\mathbf{1}}$, $0.939_{2\times\mathbf{1}}$, $0.870_{2\times\mathbf{1}}$, $0.606_{2\times\mathbf{1}}$, $0.185_{2\times\mathbf{1}}$, $0.114_{2\times\mathbf{1}}$, $0.101_{2\times\mathbf{1}}$, $0.032_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.245^{m}_{2\times\mathbf{1}}$, $14.821^{m}_{\mathbf{1}}$, $14.820^{m}_{\mathbf{1}}$, $13.009^{m}_{\mathbf{1}}$, $13.006^{m}_{\mathbf{1}}$, $12.483^{m}_{\mathbf{1}}$, $12.481^{m}_{\mathbf{1}}$, $11.272^{m}_{\mathbf{1}}$, $9.208^{m}_{\mathbf{1}}$, $9.207^{m}_{\mathbf{1}}$, $8.502^{m}_{\mathbf{1}}$, $8.501^{m}_{\mathbf{1}}$, $7.909^{m}_{\mathbf{1}}$, $6.676^{m}_{\mathbf{1}}$, $6.664^{m}_{\mathbf{1}}$, $6.456^{m}_{\mathbf{1}}$, $6.196^{m}_{\mathbf{1}}$, $5.802^{m}_{\mathbf{1}}$, $4.558^{m}_{\mathbf{1}}$, $4.384^{m}_{\mathbf{1}}$, $4.363^{m}_{\mathbf{1}}$, $3.192^{m}_{\mathbf{1}}$, $3.191^{m}_{\mathbf{1}}$, $2.928^{m}_{\mathbf{1}}$, $2.923^{m}_{\mathbf{1}}$, $0.447^{m}_{\mathbf{1}}$, $0.421^{m}_{\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.145^{m}_{\mathbf{1}}$, $-0.223^{m}_{\mathbf{1}}$, $-0.411^{m}_{\mathbf{1}}$, $-0.412^{m}_{\mathbf{1}}$, $-0.652^{m}_{\mathbf{1}}$, $-1.111^{m}_{\mathbf{1}}$, $-1.123^{m}_{\mathbf{1}}$, $-1.809^{m}_{2\times\mathbf{1}}$, $-2.271^{m*}_{\mathbf{1}}$, $-2.775^{m*}_{\mathbf{1}}$, $-3.108^{m*}_{\mathbf{1}}$, $-3.920^{m*}_{\mathbf{1}}$, $-3.922^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&C&D&E&\phantom-0&F\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0\\
B&\phantom-0&I&J&K&L&\phantom-0&-E\\
C&\phantom-0&J&N&M&-K&\phantom-0&D\\
D&\phantom-0&K&M&N&-J&\phantom-0&C\\
E&\phantom-0&L&-K&-J&I&\phantom-0&-B\\
\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
F&\phantom-0&-E&D&C&-B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, P, Q, R, -R, -Q, -P, -O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2600820414,\;$
$B\approx-0.0337172802,\;$
$C\approx-0.0304060482,\;$
$D\approx0.0054500767,\;$
$E\approx-0.0308821730,\;$
$F\approx0.0034015223,\;$
$G\approx-0.1437652294,\;$
$H\approx-0.0037501582,\;$
$I\approx-0.0579149742,\;$
$J\approx-0.1126964527,\;$
$K\approx-0.3013781537,\;$
$L\approx-0.1090177478,\;$
$M\approx0.1163265235,\;$
$N\approx-0.0584018378,\;$
$O\approx0.4687054761,\;$
$P\approx0.4685343606,\;$
$Q\approx0.2433680033,\;$
$R\approx0.0000889081$
\end{flushleft}\end{minipage}
% TODO: add vdist
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+I+N=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2054714}
{\small\begin{longtable}{L}
{\bf S2054714}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-20.5471493057\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.577^{}_{2\times\mathbf{1}}$, $3.886^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.783^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.481^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.153_{2\times\mathbf{1}}$, $9.655_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $9.251_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $7.772_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.647_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.566_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.962_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.538_{2\times\mathbf{1}}$, $5.067_{2\times\mathbf{1}}$, $5.048_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.991_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $4.800_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.693_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.638_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.520_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.117_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.432_{2\times\mathbf{1}}$, $1.890_{2\times\mathbf{1}}$, $1.518_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.346_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.012_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.949_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.920_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.604_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.190_{2\times\mathbf{1}}$, $0.121_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.103_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.035_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.599^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $15.014^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.878^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $12.695^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.317^{m}_{\mathbf{1}}$, $9.397^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.539^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.899^{m}_{\mathbf{1}}$, $6.695^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.302^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.819^{m}_{\mathbf{1}}$, $4.598^{m}_{\mathbf{1}}$, $4.274^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.315^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.959^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.418^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.079^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.201^{m}_{\mathbf{1}}$, $-0.398^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.636^{m}_{\mathbf{1}}$, $-1.112^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.792^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.255^{m*}_{\mathbf{1}}$, $-2.814^{m*}_{\mathbf{1}}$, $-3.176^{m*}_{\mathbf{1}}$, $-3.964^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, G, H, 0, 0, -H, -G, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1435704846,\;$
$B\approx0.2644129362,\;$
$C\approx0.1842837925,\;$
$D\approx0.0558383854,\;$
$E\approx-0.4168030149,\;$
$F\approx-0.1766808369,\;$
$G\approx0.4699749265,\;$
$H\approx0.2427905463$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+D+F=0$,\phantom{-} $C+D+E-F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2074862}
{\small\begin{longtable}{L}
{\bf S2074862}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.7486223244\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.507^{}_{2\times\mathbf{1}}$, $6.066^{}_{2\times\mathbf{1}}$, $3.082^{}_{2\times\mathbf{1}}$, $3.065^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.015_{2\times\mathbf{1}}$, $12.195_{2\times\mathbf{1}}$, $12.183_{2\times\mathbf{1}}$, $12.133_{2\times\mathbf{1}}$, $8.225_{2\times\mathbf{1}}$, $8.214_{2\times\mathbf{1}}$, $7.345_{2\times\mathbf{1}}$, $7.268_{2\times\mathbf{1}}$, $6.164_{2\times\mathbf{1}}$, $6.130_{2\times\mathbf{1}}$, $5.618_{2\times\mathbf{1}}$, $4.867_{2\times\mathbf{1}}$, $4.481_{2\times\mathbf{1}}$, $4.400_{2\times\mathbf{1}}$, $3.434_{2\times\mathbf{1}}$, $2.762_{2\times\mathbf{1}}$, $2.734_{2\times\mathbf{1}}$, $2.633_{2\times\mathbf{1}}$, $2.286_{2\times\mathbf{1}}$, $2.141_{2\times\mathbf{1}}$, $1.066_{2\times\mathbf{1}}$, $0.962_{2\times\mathbf{1}}$, $0.799_{2\times\mathbf{1}}$, $0.529_{2\times\mathbf{1}}$, $0.444_{2\times\mathbf{1}}$, $0.368_{2\times\mathbf{1}}$, $0.065_{2\times\mathbf{1}}$, $0.025_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$28.904^{m}_{\mathbf{1}}$, $28.875^{m}_{\mathbf{1}}$, $20.458^{m}_{\mathbf{1}}$, $20.354^{m}_{\mathbf{1}}$, $16.370^{m}_{\mathbf{1}}$, $16.290^{m}_{\mathbf{1}}$, $16.281^{m}_{\mathbf{1}}$, $16.280^{m}_{\mathbf{1}}$, $13.057^{m}_{\mathbf{1}}$, $11.996^{m}_{\mathbf{1}}$, $11.246^{m}_{\mathbf{1}}$, $10.817^{m}_{\mathbf{1}}$, $9.372^{m}_{\mathbf{1}}$, $8.654^{m}_{\mathbf{1}}$, $7.833^{m}_{\mathbf{1}}$, $7.815^{m}_{\mathbf{1}}$, $6.526^{m}_{\mathbf{1}}$, $6.412^{m}_{\mathbf{1}}$, $6.352^{m}_{\mathbf{1}}$, $6.336^{m}_{\mathbf{1}}$, $4.883^{m}_{\mathbf{1}}$, $4.258^{m}_{\mathbf{1}}$, $3.629^{m}_{\mathbf{1}}$, $3.505^{m}_{\mathbf{1}}$, $3.505^{m}_{\mathbf{1}}$, $2.939^{m}_{\mathbf{1}}$, $2.338^{m}_{\mathbf{1}}$, $2.255^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.337^{m}_{\mathbf{1}}$, $-0.427^{m}_{\mathbf{1}}$, $-0.716^{m}_{\mathbf{1}}$, $-0.949^{m}_{\mathbf{1}}$, $-1.043^{m}_{\mathbf{1}}$, $-1.087^{m}_{\mathbf{1}}$, $-1.698^{m}_{\mathbf{1}}$, $-1.917^{m}_{\mathbf{1}}$, $-2.141^{m}_{\mathbf{1}}$, $-2.301^{m*}_{\mathbf{1}}$, $-2.383^{m*}_{\mathbf{1}}$, $-3.077^{m*}_{\mathbf{1}}$, $-3.393^{m*}_{\mathbf{1}}$, $-3.890^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&\phantom-0&\phantom-0&E&F&\phantom-0\\
\phantom-0&D&G&\phantom-0&\phantom-0&H&-E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&H&\phantom-0&\phantom-0&G&-D&\phantom-0\\
\phantom-0&F&-E&\phantom-0&\phantom-0&-D&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2470648871,\;$
$B\approx-0.0104507828,\;$
$C\approx0.1590211505,\;$
$D\approx0.2227282828,\;$
$E\approx-0.1337655402,\;$
$F\approx-0.0987985044,\;$
$G\approx-0.1356526935,\;$
$H\approx-0.2236987079,\;$
$I\approx-0.2704333441,\;$
$J\approx-0.1059508789,\;$
$K\approx0.4213118035,\;$
$L\approx0.4119154403,\;$
$M\approx0.3317218046,\;$
$N\approx0.0592000361$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2095412}
{\small\begin{longtable}{L}
{\bf S2095412}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.9541200855\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.836^{}_{\mathbf{1}}$, $6.494^{}_{\mathbf{1}}$, $5.718^{}_{\mathbf{1}}$, $5.584^{}_{\mathbf{1}}$, $3.662^{}_{\mathbf{1}}$, $3.314^{}_{\mathbf{1}}$, $3.085^{}_{\mathbf{1}}$, $2.461^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.672_{\mathbf{1}}$, $13.527_{\mathbf{1}}$, $13.526_{\mathbf{1}}$, $12.989_{\mathbf{1}}$, $12.709_{\mathbf{1}}$, $12.707_{\mathbf{1}}$, $11.436_{\mathbf{1}}$, $11.168_{\mathbf{1}}$, $8.176_{\mathbf{1}}$, $8.170_{\mathbf{1}}$, $7.560_{\mathbf{1}}$, $7.548_{\mathbf{1}}$, $7.323_{\mathbf{1}}$, $7.180_{\mathbf{1}}$, $7.173_{\mathbf{1}}$, $6.628_{\mathbf{1}}$, $6.396_{\mathbf{1}}$, $6.383_{\mathbf{1}}$, $6.169_{\mathbf{1}}$, $5.356_{\mathbf{1}}$, $5.064_{\mathbf{1}}$, $4.994_{\mathbf{1}}$, $4.923_{\mathbf{1}}$, $4.838_{\mathbf{1}}$, $4.669_{\mathbf{1}}$, $4.473_{\mathbf{1}}$, $4.410_{\mathbf{1}}$, $4.241_{\mathbf{1}}$, $3.631_{\mathbf{1}}$, $3.357_{\mathbf{1}}$, $3.252_{\mathbf{1}}$, $3.153_{\mathbf{1}}$, $3.022_{\mathbf{1}}$, $2.756_{\mathbf{1}}$, $2.694_{\mathbf{1}}$, $2.365_{\mathbf{1}}$, $2.288_{\mathbf{1}}$, $2.103_{\mathbf{1}}$, $1.724_{\mathbf{1}}$, $1.319_{\mathbf{1}}$, $1.269_{\mathbf{1}}$, $1.023_{\mathbf{1}}$, $0.822_{\mathbf{1}}$, $0.812_{\mathbf{1}}$, $0.781_{\mathbf{1}}$, $0.611_{\mathbf{1}}$, $0.465_{\mathbf{1}}$, $0.427_{\mathbf{1}}$, $0.374_{\mathbf{1}}$, $0.261_{\mathbf{1}}$, $0.224_{\mathbf{1}}$, $0.134_{\mathbf{1}}$, $0.067_{\mathbf{1}}$, $0.035_{\mathbf{1}}$, $0.008_{\mathbf{1}}$, $0.002_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.226^{m}_{\mathbf{1}}$, $32.223^{m}_{\mathbf{1}}$, $18.797^{m}_{\mathbf{1}}$, $18.786^{m}_{\mathbf{1}}$, $18.777^{m}_{\mathbf{1}}$, $18.766^{m}_{\mathbf{1}}$, $14.919^{m}_{\mathbf{1}}$, $14.910^{m}_{\mathbf{1}}$, $11.797^{m}_{\mathbf{1}}$, $11.532^{m}_{\mathbf{1}}$, $9.733^{m}_{\mathbf{1}}$, $9.706^{m}_{\mathbf{1}}$, $8.073^{m}_{\mathbf{1}}$, $7.862^{m}_{\mathbf{1}}$, $7.646^{m}_{\mathbf{1}}$, $7.400^{m}_{\mathbf{1}}$, $7.238^{m}_{\mathbf{1}}$, $7.029^{m}_{\mathbf{1}}$, $6.299^{m}_{\mathbf{1}}$, $5.652^{m}_{\mathbf{1}}$, $5.494^{m}_{\mathbf{1}}$, $4.445^{m}_{\mathbf{1}}$, $4.153^{m}_{\mathbf{1}}$, $3.004^{m}_{\mathbf{1}}$, $1.965^{m}_{\mathbf{1}}$, $1.901^{m}_{\mathbf{1}}$, $0.912^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.248^{m}_{\mathbf{1}}$, $-0.342^{m}_{\mathbf{1}}$, $-0.489^{m}_{\mathbf{1}}$, $-0.517^{m}_{\mathbf{1}}$, $-0.620^{m}_{\mathbf{1}}$, $-0.849^{m}_{\mathbf{1}}$, $-1.217^{m}_{\mathbf{1}}$, $-1.278^{m}_{\mathbf{1}}$, $-1.323^{m}_{\mathbf{1}}$, $-1.392^{m}_{\mathbf{1}}$, $-2.291^{m*}_{\mathbf{1}}$, $-2.515^{m*}_{\mathbf{1}}$, $-3.005^{m*}_{\mathbf{1}}$, $-3.334^{m*}_{\mathbf{1}}$, $-3.669^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&E&F&\phantom-0&\phantom-0&G&H&\phantom-0\\
\phantom-0&F&I&\phantom-0&\phantom-0&J&-G&\phantom-0\\
B&\phantom-0&\phantom-0&L&K&\phantom-0&\phantom-0&-C\\
C&\phantom-0&\phantom-0&K&L&\phantom-0&\phantom-0&-B\\
\phantom-0&G&J&\phantom-0&\phantom-0&I&-F&\phantom-0\\
\phantom-0&H&-G&\phantom-0&\phantom-0&-F&E&\phantom-0\\
D&\phantom-0&\phantom-0&-C&-B&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, -P, -O, -N, -M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2387619173,\;$
$B\approx-0.0851236169,\;$
$C\approx-0.0524166655,\;$
$D\approx0.0165044547,\;$
$E\approx-0.0260527473,\;$
$F\approx-0.1334592728,\;$
$G\approx-0.1309746199,\;$
$H\approx-0.1154139177,\;$
$I\approx-0.0427075134,\;$
$J\approx0.3401000154,\;$
$K\approx0.2103844802,\;$
$L\approx-0.1700016566,\;$
$M\approx0.4755499838,\;$
$N\approx0.4748908426,\;$
$O\approx0.1996313012,\;$
$P\approx0.1047599753$
\end{flushleft}\end{minipage}
% TODO: add vdist
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2099077}
{\small\begin{longtable}{L}
{\bf S2099077}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2\approx-20.9907719246\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 6\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.605^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $2.616^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $2.572^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.211_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $8.044_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $7.456_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---}}$, $5.248_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $5.233_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $5.145_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.124_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.108_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $4.868_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $4.147_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $2.375_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $1.174_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $1.006_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $0.923_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.777_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $0.618_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.547_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $0.171_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.125_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.648^{c}_{\mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----}}$, $11.047^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $10.072^{m}_{\mathbf{1}}$, $9.972^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $9.396^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.282^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $8.668^{m}_{\mathbf{1}}$, $8.409^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $7.675^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.714^{m}_{\mathbf{1}}$, $0.600^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.307^{m}_{\mathbf{1}}$, $0.167^{m}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-0.115^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-0.611^{m}_{\mathbf{1}}$, $-1.181^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $-1.386^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.923^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.089^{m}_{\mathbf{1}}$, $-2.283^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.413^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.511^{m*}_{\mathbf{1}}$, $-2.612^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&A&\phantom-0&B&\phantom-0&-B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&-B&\phantom-0&-B\\
A&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&-B&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&-B\\
B&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
\phantom-0&-B&\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&A\\
-B&\phantom-0&-B&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-B&\phantom-0&-B&\phantom-0&A&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(C, C, D, D, E, F, F, G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1420111814,\;$
$B\approx0.1744120053,\;$
$C\approx0.5006372444,\;$
$D\approx0.0850397306,\;$
$E\approx0.0604794054,\;$
$F\approx-0.3921708910,\;$
$G\approx-0.4474915735$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,C+2\,D+E+2\,F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2099419}
{\small\begin{longtable}{L}
{\bf S2099419}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.9941924460\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.672^{}_{2\times\mathbf{1}}$, $2.666^{}_{2\times\mathbf{1}}$, $2.607^{}_{2\times\mathbf{1}}$, $2.568^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.343_{2\times\mathbf{1}}$, $8.306_{2\times\mathbf{1}}$, $7.684_{2\times\mathbf{1}}$, $7.645_{2\times\mathbf{1}}$, $5.332_{2\times\mathbf{1}}$, $5.275_{2\times\mathbf{1}}$, $5.213_{2\times\mathbf{1}}$, $5.203_{2\times\mathbf{1}}$, $5.136_{2\times\mathbf{1}}$, $5.126_{2\times\mathbf{1}}$, $5.092_{2\times\mathbf{1}}$, $4.858_{2\times\mathbf{1}}$, $4.841_{2\times\mathbf{1}}$, $4.135_{2\times\mathbf{1}}$, $4.135_{2\times\mathbf{1}}$, $2.541_{2\times\mathbf{1}}$, $1.225_{2\times\mathbf{1}}$, $1.149_{2\times\mathbf{1}}$, $0.932_{2\times\mathbf{1}}$, $0.894_{2\times\mathbf{1}}$, $0.836_{2\times\mathbf{1}}$, $0.720_{2\times\mathbf{1}}$, $0.627_{2\times\mathbf{1}}$, $0.467_{2\times\mathbf{1}}$, $0.446_{2\times\mathbf{1}}$, $0.169_{2\times\mathbf{1}}$, $0.165_{2\times\mathbf{1}}$, $0.115_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.405^{m}_{\mathbf{1}}$, $18.405^{m}_{\mathbf{1}}$, $11.387^{m}_{\mathbf{1}}$, $11.378^{m}_{\mathbf{1}}$, $10.243^{m}_{\mathbf{1}}$, $10.234^{m}_{\mathbf{1}}$, $10.219^{m}_{\mathbf{1}}$, $10.144^{m}_{\mathbf{1}}$, $9.898^{m}_{\mathbf{1}}$, $9.463^{m}_{\mathbf{1}}$, $9.435^{m}_{\mathbf{1}}$, $9.391^{m}_{\mathbf{1}}$, $9.214^{m}_{\mathbf{1}}$, $8.619^{m}_{\mathbf{1}}$, $8.572^{m}_{\mathbf{1}}$, $8.562^{m}_{\mathbf{1}}$, $8.512^{m}_{\mathbf{1}}$, $8.502^{m}_{\mathbf{1}}$, $7.537^{m}_{\mathbf{1}}$, $7.533^{m}_{\mathbf{1}}$, $0.936^{m}_{\mathbf{1}}$, $0.784^{m}_{\mathbf{1}}$, $0.606^{m}_{\mathbf{1}}$, $0.538^{m}_{\mathbf{1}}$, $0.407^{m}_{\mathbf{1}}$, $0.262^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.012^{m}_{\mathbf{1}}$, $-0.244^{m}_{\mathbf{1}}$, $-0.660^{m}_{\mathbf{1}}$, $-1.178^{m}_{\mathbf{1}}$, $-1.180^{m}_{\mathbf{1}}$, $-1.411^{m}_{\mathbf{1}}$, $-1.413^{m}_{\mathbf{1}}$, $-1.920^{m}_{\mathbf{1}}$, $-1.949^{m}_{\mathbf{1}}$, $-2.123^{m}_{\mathbf{1}}$, $-2.315^{m*}_{\mathbf{1}}$, $-2.321^{m*}_{\mathbf{1}}$, $-2.429^{m*}_{\mathbf{1}}$, $-2.458^{m*}_{\mathbf{1}}$, $-2.539^{m*}_{\mathbf{1}}$, $-2.691^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&E&\phantom-0&F&G&\phantom-0&-D&\phantom-0\\
B&\phantom-0&H&\phantom-0&\phantom-0&I&\phantom-0&G\\
\phantom-0&F&\phantom-0&J&I&\phantom-0&-C&\phantom-0\\
\phantom-0&G&\phantom-0&I&H&\phantom-0&-B&\phantom-0\\
C&\phantom-0&I&\phantom-0&\phantom-0&J&\phantom-0&F\\
\phantom-0&-D&\phantom-0&-C&-B&\phantom-0&A&\phantom-0\\
D&\phantom-0&G&\phantom-0&\phantom-0&F&\phantom-0&E\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, O, P, Q, R\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0353186765,\;$
$B\approx0.1450672974,\;$
$C\approx-0.1987794760,\;$
$D\approx-0.1710679912,\;$
$E\approx-0.0270338296,\;$
$F\approx0.1323763519,\;$
$G\approx-0.1487598607,\;$
$H\approx-0.0218470988,\;$
$I\approx-0.1751328036,\;$
$J\approx0.0135622518,\;$
$K\approx0.5060966998,\;$
$L\approx0.5057305919,\;$
$M\approx0.0825796283,\;$
$N\approx0.0798941267,\;$
$O\approx0.0540222235,\;$
$P\approx-0.3885252986,\;$
$Q\approx-0.3920023348,\;$
$R\approx-0.4477956369$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+H+J=0$,\phantom{-} $K+L+M+N+O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2099421}
{\small\begin{longtable}{L}
{\bf S2099421}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-20.9942164355\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.658^{}_{2\times\mathbf{1}}$, $2.652^{}_{2\times\mathbf{1}}$, $2.605^{}_{2\times\mathbf{1}}$, $2.571^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.317_{2\times\mathbf{1}}$, $8.247_{2\times\mathbf{1}}$, $7.660_{2\times\mathbf{1}}$, $7.608_{2\times\mathbf{1}}$, $5.304_{2\times\mathbf{1}}$, $5.258_{2\times\mathbf{1}}$, $5.209_{2\times\mathbf{1}}$, $5.163_{2\times\mathbf{1}}$, $5.143_{2\times\mathbf{1}}$, $5.132_{2\times\mathbf{1}}$, $5.096_{2\times\mathbf{1}}$, $4.876_{2\times\mathbf{1}}$, $4.857_{2\times\mathbf{1}}$, $4.138_{2\times\mathbf{1}}$, $4.138_{2\times\mathbf{1}}$, $2.513_{2\times\mathbf{1}}$, $1.201_{2\times\mathbf{1}}$, $1.144_{2\times\mathbf{1}}$, $0.927_{2\times\mathbf{1}}$, $0.883_{2\times\mathbf{1}}$, $0.850_{2\times\mathbf{1}}$, $0.712_{2\times\mathbf{1}}$, $0.628_{2\times\mathbf{1}}$, $0.472_{2\times\mathbf{1}}$, $0.454_{2\times\mathbf{1}}$, $0.170_{2\times\mathbf{1}}$, $0.166_{2\times\mathbf{1}}$, $0.116_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.272^{m}_{\mathbf{1}}$, $18.271^{m}_{\mathbf{1}}$, $11.281^{m}_{\mathbf{1}}$, $11.272^{m}_{\mathbf{1}}$, $10.206^{m}_{\mathbf{1}}$, $10.200^{m}_{\mathbf{1}}$, $10.191^{m}_{\mathbf{1}}$, $10.095^{m}_{\mathbf{1}}$, $9.902^{m}_{\mathbf{1}}$, $9.464^{m}_{\mathbf{1}}$, $9.448^{m}_{\mathbf{1}}$, $9.399^{m}_{\mathbf{1}}$, $9.234^{m}_{\mathbf{1}}$, $8.626^{m}_{\mathbf{1}}$, $8.552^{m}_{\mathbf{1}}$, $8.540^{m}_{\mathbf{1}}$, $8.500^{m}_{\mathbf{1}}$, $8.490^{m}_{\mathbf{1}}$, $7.557^{m}_{\mathbf{1}}$, $7.555^{m}_{\mathbf{1}}$, $0.892^{m}_{\mathbf{1}}$, $0.779^{m}_{\mathbf{1}}$, $0.587^{m}_{\mathbf{1}}$, $0.516^{m}_{\mathbf{1}}$, $0.355^{m}_{\mathbf{1}}$, $0.207^{m}_{\mathbf{1}}$, $0.007^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.237^{m}_{\mathbf{1}}$, $-0.651^{m}_{\mathbf{1}}$, $-1.178^{m}_{\mathbf{1}}$, $-1.180^{m}_{\mathbf{1}}$, $-1.413^{m}_{\mathbf{1}}$, $-1.415^{m}_{\mathbf{1}}$, $-1.920^{m}_{\mathbf{1}}$, $-1.946^{m}_{\mathbf{1}}$, $-2.122^{m}_{\mathbf{1}}$, $-2.310^{m*}_{\mathbf{1}}$, $-2.315^{m*}_{\mathbf{1}}$, $-2.423^{m*}_{\mathbf{1}}$, $-2.450^{m*}_{\mathbf{1}}$, $-2.528^{m*}_{\mathbf{1}}$, $-2.684^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&-A&\phantom-0&B&E&\phantom-0&-D&\phantom-0\\
B&\phantom-0&-A&\phantom-0&\phantom-0&D&\phantom-0&E\\
\phantom-0&B&\phantom-0&A&D&\phantom-0&-C&\phantom-0\\
\phantom-0&E&\phantom-0&D&-A&\phantom-0&-B&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&A&\phantom-0&B\\
\phantom-0&-D&\phantom-0&-C&-B&\phantom-0&A&\phantom-0\\
D&\phantom-0&E&\phantom-0&\phantom-0&B&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, J, K, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0232352194,\;$
$B\approx0.1389591143,\;$
$C\approx0.1979032131,\;$
$D\approx0.1734255889,\;$
$E\approx0.1501470977,\;$
$F\approx0.5052044951,\;$
$G\approx0.5048563759,\;$
$H\approx0.0833062773,\;$
$I\approx0.0808195212,\;$
$J\approx0.0547601306,\;$
$K\approx-0.3889451502,\;$
$L\approx-0.3920321476,\;$
$M\approx-0.4479695023$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+G+H+I+J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2101265}
{\small\begin{longtable}{L}
{\bf S2101265}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.0126547893\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.383^{}_{2\times\mathbf{1}}$, $6.301^{}_{2\times\mathbf{1}}$, $3.355^{}_{2\times\mathbf{1}}$, $2.951^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.730_{2\times\mathbf{1}}$, $13.729_{2\times\mathbf{1}}$, $12.767_{2\times\mathbf{1}}$, $12.602_{2\times\mathbf{1}}$, $8.152_{2\times\mathbf{1}}$, $8.149_{2\times\mathbf{1}}$, $7.063_{2\times\mathbf{1}}$, $7.053_{2\times\mathbf{1}}$, $6.710_{2\times\mathbf{1}}$, $5.901_{2\times\mathbf{1}}$, $5.010_{2\times\mathbf{1}}$, $4.902_{2\times\mathbf{1}}$, $4.613_{2\times\mathbf{1}}$, $4.458_{2\times\mathbf{1}}$, $3.517_{2\times\mathbf{1}}$, $3.497_{2\times\mathbf{1}}$, $2.734_{2\times\mathbf{1}}$, $2.693_{2\times\mathbf{1}}$, $2.467_{2\times\mathbf{1}}$, $1.524_{2\times\mathbf{1}}$, $1.058_{2\times\mathbf{1}}$, $0.734_{2\times\mathbf{1}}$, $0.723_{2\times\mathbf{1}}$, $0.568_{2\times\mathbf{1}}$, $0.313_{2\times\mathbf{1}}$, $0.183_{2\times\mathbf{1}}$, $0.033_{2\times\mathbf{1}}$, $0.027_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$33.862^{m}_{\mathbf{1}}$, $33.859^{m}_{\mathbf{1}}$, $19.791^{m}_{\mathbf{1}}$, $19.780^{m}_{\mathbf{1}}$, $18.331^{m}_{\mathbf{1}}$, $18.325^{m}_{\mathbf{1}}$, $16.961^{m}_{\mathbf{1}}$, $16.927^{m}_{\mathbf{1}}$, $12.061^{m}_{\mathbf{1}}$, $11.731^{m}_{\mathbf{1}}$, $9.905^{m}_{\mathbf{1}}$, $9.751^{m}_{\mathbf{1}}$, $8.661^{m}_{\mathbf{1}}$, $7.849^{m}_{\mathbf{1}}$, $7.813^{m}_{\mathbf{1}}$, $7.801^{m}_{\mathbf{1}}$, $7.539^{m}_{\mathbf{1}}$, $7.531^{m}_{\mathbf{1}}$, $6.754^{m}_{\mathbf{1}}$, $5.433^{m}_{\mathbf{1}}$, $5.132^{m}_{\mathbf{1}}$, $3.817^{m}_{\mathbf{1}}$, $3.738^{m}_{\mathbf{1}}$, $3.131^{m}_{\mathbf{1}}$, $2.321^{m}_{\mathbf{1}}$, $1.674^{m}_{\mathbf{1}}$, $1.439^{m}_{\mathbf{1}}$, $0.298^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.240^{m}_{\mathbf{1}}$, $-0.272^{m}_{\mathbf{1}}$, $-0.311^{m}_{\mathbf{1}}$, $-0.463^{m}_{\mathbf{1}}$, $-0.778^{m}_{\mathbf{1}}$, $-1.018^{m}_{\mathbf{1}}$, $-1.139^{m}_{\mathbf{1}}$, $-1.285^{m}_{\mathbf{1}}$, $-1.343^{m}_{\mathbf{1}}$, $-2.323^{m*}_{\mathbf{1}}$, $-2.744^{m*}_{\mathbf{1}}$, $-3.157^{m*}_{\mathbf{1}}$, $-3.498^{m*}_{\mathbf{1}}$, $-3.926^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&J&C&\phantom-0&\phantom-0&D&E&\phantom-0\\
\phantom-0&C&I&\phantom-0&\phantom-0&F&-D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&F&\phantom-0&\phantom-0&I&-C&\phantom-0\\
\phantom-0&E&-D&\phantom-0&\phantom-0&-C&J&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2560627010,\;$
$B\approx0.0036274555,\;$
$C\approx-0.1356863009,\;$
$D\approx-0.1316817261,\;$
$E\approx-0.0903630923,\;$
$F\approx0.3566566499,\;$
$G\approx-0.1905878716,\;$
$H\approx0.1970936745,\;$
$I\approx-0.0314700817,\;$
$J\approx-0.0340047477,\;$
$K\approx0.4812063411,\;$
$L\approx0.4795849305,\;$
$M\approx0.1899494485,\;$
$N\approx0.1124970772$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2118474}
{\small\begin{longtable}{L}
{\bf S2118474}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.1847430599\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.592^{}_{2\times\mathbf{1}}$, $5.459^{}_{2\times\mathbf{1}}$, $3.460^{}_{2\times\mathbf{1}}$, $3.179^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.534_{2\times\mathbf{1}}$, $13.184_{2\times\mathbf{1}}$, $12.472_{2\times\mathbf{1}}$, $10.918_{2\times\mathbf{1}}$, $8.407_{2\times\mathbf{1}}$, $7.685_{2\times\mathbf{1}}$, $6.946_{2\times\mathbf{1}}$, $6.919_{2\times\mathbf{1}}$, $6.357_{2\times\mathbf{1}}$, $6.313_{2\times\mathbf{1}}$, $5.272_{2\times\mathbf{1}}$, $4.929_{2\times\mathbf{1}}$, $4.591_{2\times\mathbf{1}}$, $4.418_{2\times\mathbf{1}}$, $3.844_{2\times\mathbf{1}}$, $3.592_{2\times\mathbf{1}}$, $2.646_{2\times\mathbf{1}}$, $2.452_{2\times\mathbf{1}}$, $1.992_{2\times\mathbf{1}}$, $1.870_{2\times\mathbf{1}}$, $1.087_{2\times\mathbf{1}}$, $0.854_{2\times\mathbf{1}}$, $0.701_{2\times\mathbf{1}}$, $0.619_{2\times\mathbf{1}}$, $0.270_{2\times\mathbf{1}}$, $0.218_{2\times\mathbf{1}}$, $0.091_{2\times\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.317^{m}_{\mathbf{1}}$, $32.313^{m}_{\mathbf{1}}$, $19.820^{m}_{\mathbf{1}}$, $19.812^{m}_{\mathbf{1}}$, $16.531^{m}_{\mathbf{1}}$, $16.474^{m}_{\mathbf{1}}$, $15.725^{m}_{\mathbf{1}}$, $15.708^{m}_{\mathbf{1}}$, $12.169^{m}_{\mathbf{1}}$, $12.010^{m}_{\mathbf{1}}$, $9.902^{m}_{\mathbf{1}}$, $9.440^{m}_{\mathbf{1}}$, $8.856^{m}_{\mathbf{1}}$, $7.803^{m}_{\mathbf{1}}$, $7.355^{m}_{\mathbf{1}}$, $7.306^{m}_{\mathbf{1}}$, $7.237^{m}_{\mathbf{1}}$, $6.993^{m}_{\mathbf{1}}$, $6.013^{m}_{\mathbf{1}}$, $5.572^{m}_{\mathbf{1}}$, $5.389^{m}_{\mathbf{1}}$, $4.396^{m}_{\mathbf{1}}$, $3.621^{m}_{\mathbf{1}}$, $3.121^{m}_{\mathbf{1}}$, $2.702^{m}_{\mathbf{1}}$, $2.611^{m}_{\mathbf{1}}$, $1.535^{m}_{\mathbf{1}}$, $0.509^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.175^{m}_{\mathbf{1}}$, $-0.295^{m}_{\mathbf{1}}$, $-0.338^{m}_{\mathbf{1}}$, $-0.378^{m}_{\mathbf{1}}$, $-0.507^{m}_{\mathbf{1}}$, $-0.766^{m}_{\mathbf{1}}$, $-1.037^{m}_{\mathbf{1}}$, $-1.184^{m}_{\mathbf{1}}$, $-1.344^{m}_{\mathbf{1}}$, $-2.402^{m*}_{\mathbf{1}}$, $-2.680^{m*}_{\mathbf{1}}$, $-3.247^{m*}_{\mathbf{1}}$, $-3.667^{m*}_{\mathbf{1}}$, $-3.919^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&E&F&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&I&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&J&K&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&H&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&N\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, O, P, P, Q, Q, R, R\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2515325313,\;$
$B\approx-0.0948720562,\;$
$C\approx-0.0589660410,\;$
$D\approx-0.0004753989,\;$
$E\approx0.1589773711,\;$
$F\approx0.1638511955,\;$
$G\approx-0.1990118382,\;$
$H\approx0.2170462622,\;$
$I\approx-0.0608336278,\;$
$J\approx0.3755884160,\;$
$K\approx0.0303150737,\;$
$L\approx-0.1466133643,\;$
$M\approx0.2561929848,\;$
$N\approx-0.1311063607,\;$
$O\approx0.4621027750,\;$
$P\approx0.1716362375,\;$
$Q\approx-0.1436921837,\;$
$R\approx-0.4900468288$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+G+I+K+L+M+N=0$,\phantom{-} $O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2121742}
{\small\begin{longtable}{L}
{\bf S2121742}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.2174239936\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.877^{}_{4\times\mathbf{1}}$, $3.448^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.811_{4\times\mathbf{1}}$, $11.755_{4\times\mathbf{1}}$, $8.096_{4\times\mathbf{1}}$, $6.897_{4\times\mathbf{1}}$, $6.322_{4\times\mathbf{1}}$, $5.180_{4\times\mathbf{1}}$, $4.588_{4\times\mathbf{1}}$, $3.798_{4\times\mathbf{1}}$, $2.505_{4\times\mathbf{1}}$, $1.957_{4\times\mathbf{1}}$, $0.954_{4\times\mathbf{1}}$, $0.741_{4\times\mathbf{1}}$, $0.263_{4\times\mathbf{1}}$, $0.066_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.050^{m}_{\mathbf{1}}$, $32.044^{m}_{\mathbf{1}}$, $18.687^{m}_{\mathbf{1}}$, $18.686^{m}_{\mathbf{1}}$, $16.742^{m}_{\mathbf{1}}$, $16.738^{m}_{\mathbf{1}}$, $15.014^{m}_{\mathbf{1}}$, $14.986^{m}_{\mathbf{1}}$, $12.564^{m}_{\mathbf{1}}$, $12.467^{m}_{\mathbf{1}}$, $10.052^{m}_{\mathbf{1}}$, $9.533^{m}_{\mathbf{1}}$, $9.294^{m}_{\mathbf{1}}$, $7.744^{m}_{\mathbf{1}}$, $7.442^{m}_{\mathbf{1}}$, $7.437^{m}_{\mathbf{1}}$, $7.343^{m}_{\mathbf{1}}$, $7.074^{m}_{\mathbf{1}}$, $5.967^{m}_{\mathbf{1}}$, $5.590^{m}_{\mathbf{1}}$, $5.087^{m}_{\mathbf{1}}$, $4.148^{m}_{\mathbf{1}}$, $3.486^{m}_{\mathbf{1}}$, $3.279^{m}_{\mathbf{1}}$, $3.159^{m}_{\mathbf{1}}$, $2.252^{m}_{\mathbf{1}}$, $2.154^{m}_{\mathbf{1}}$, $0.697^{m}_{\mathbf{1}}$, $0.225^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.137^{m}_{\mathbf{1}}$, $-0.215^{m}_{\mathbf{1}}$, $-0.295^{m}_{\mathbf{1}}$, $-0.462^{m}_{\mathbf{1}}$, $-0.685^{m}_{\mathbf{1}}$, $-0.997^{m}_{\mathbf{1}}$, $-1.049^{m}_{\mathbf{1}}$, $-1.295^{m}_{\mathbf{1}}$, $-2.366^{m*}_{\mathbf{1}}$, $-2.828^{m*}_{\mathbf{1}}$, $-3.469^{m*}_{\mathbf{1}}$, $-3.766^{m*}_{\mathbf{1}}$, $-4.120^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&G&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&H&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, M, N, N, -N, -N, -M, -M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2649996965,\;$
$B\approx-0.0124955931,\;$
$C\approx0.1442324503,\;$
$D\approx-0.1533561318,\;$
$E\approx-0.2130746265,\;$
$F\approx0.2080774017,\;$
$G\approx-0.0506314842,\;$
$H\approx-0.3901473182,\;$
$I\approx-0.1535564108,\;$
$J\approx0.0491090708,\;$
$K\approx0.2605736865,\;$
$L\approx-0.1449243391,\;$
$M\approx0.4786142905,\;$
$N\approx0.1592876058$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+E+G+I+J+K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2126597}
{\small\begin{longtable}{L}
{\bf S2126597}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.2659762563\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.785^{}_{2\times\mathbf{1}}$, $4.194^{}_{4\times\mathbf{1}}$, $3.697^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.570_{2\times\mathbf{1}}$, $9.001_{2\times\mathbf{1}}$, $8.471_{4\times\mathbf{1}}$, $8.388_{4\times\mathbf{1}}$, $7.554_{2\times\mathbf{1}}$, $7.394_{2\times\mathbf{1}}$, $7.065_{2\times\mathbf{1}}$, $6.352_{2\times\mathbf{1}}$, $6.220_{4\times\mathbf{1}}$, $4.597_{2\times\mathbf{1}}$, $4.407_{4\times\mathbf{1}}$, $2.706_{2\times\mathbf{1}}$, $2.444_{2\times\mathbf{1}}$, $1.853_{4\times\mathbf{1}}$, $1.476_{2\times\mathbf{1}}$, $1.331_{2\times\mathbf{1}}$, $1.303_{4\times\mathbf{1}}$, $0.693_{2\times\mathbf{1}}$, $0.569_{2\times\mathbf{1}}$, $0.293_{4\times\mathbf{1}}$, $0.210_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.287^{m}_{\mathbf{1}}$, $20.926^{m}_{2\times\mathbf{1}}$, $18.868^{m}_{\mathbf{1}}$, $14.471^{m}_{\mathbf{1}}$, $11.968^{m}_{2\times\mathbf{1}}$, $11.535^{c}_{\mathbf{1}}$, $11.179^{m}_{\mathbf{1}}$, $11.045^{m}_{\mathbf{1}}$, $10.227^{m}_{2\times\mathbf{1}}$, $9.127^{m}_{\mathbf{1}}$, $9.034^{m}_{2\times\mathbf{1}}$, $8.240^{m}_{\mathbf{1}}$, $7.922^{m}_{\mathbf{1}}$, $7.816^{m}_{\mathbf{1}}$, $6.519^{c}_{\mathbf{1}}$, $4.820^{m}_{2\times\mathbf{1}}$, $4.748^{m}_{2\times\mathbf{1}}$, $4.180^{c}_{\mathbf{1}}$, $4.092^{m}_{\mathbf{1}}$, $3.871^{m}_{\mathbf{1}}$, $3.442^{m}_{\mathbf{1}}$, $3.114^{m}_{\mathbf{1}}$, $1.286^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.364^{m}_{\mathbf{1}}$, $-0.391^{m}_{\mathbf{1}}$, $-0.746^{m}_{2\times\mathbf{1}}$, $-1.252^{m}_{\mathbf{1}}$, $-1.267^{m}_{\mathbf{1}}$, $-1.804^{m}_{\mathbf{1}}$, $-1.955^{m}_{\mathbf{1}}$, $-2.320^{m*}_{2\times\mathbf{1}}$, $-3.029^{m*}_{\mathbf{1}}$, $-3.671^{m*}_{\mathbf{1}}$, $-4.227^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, I, J, -J, -I, -I, -H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2481795995,\;$
$B\approx-0.0023500674,\;$
$C\approx-0.2559853716,\;$
$D\approx-0.2705070093,\;$
$E\approx-0.1056090968,\;$
$F\approx0.2646370219,\;$
$G\approx-0.2423096122,\;$
$H\approx0.4057088466,\;$
$I\approx0.3662921302,\;$
$J\approx0.1318480997$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2135328}
{\small\begin{longtable}{L}
{\bf S2135328}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.3532841611\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.996^{}_{\mathbf{1}}$, $5.077^{}_{\mathbf{1}}$, $4.460^{}_{\mathbf{1}}$, $3.600^{}_{\mathbf{1}}$, $3.599^{}_{\mathbf{1}}$, $3.135^{}_{\mathbf{1}}$, $3.091^{}_{\mathbf{1}}$, $2.402^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.993_{\mathbf{1}}$, $10.155_{\mathbf{1}}$, $8.920_{\mathbf{1}}$, $7.629_{\mathbf{1}}$, $7.559_{\mathbf{1}}$, $7.200_{\mathbf{1}}$, $7.198_{\mathbf{1}}$, $7.097_{\mathbf{1}}$, $6.890_{\mathbf{1}}$, $6.285_{\mathbf{1}}$, $6.270_{\mathbf{1}}$, $6.241_{\mathbf{1}}$, $6.182_{\mathbf{1}}$, $6.095_{\mathbf{1}}$, $5.716_{\mathbf{1}}$, $5.651_{\mathbf{1}}$, $5.635_{\mathbf{1}}$, $5.369_{\mathbf{1}}$, $5.199_{\mathbf{1}}$, $5.182_{\mathbf{1}}$, $4.886_{\mathbf{1}}$, $4.841_{\mathbf{1}}$, $4.805_{\mathbf{1}}$, $4.769_{\mathbf{1}}$, $4.382_{\mathbf{1}}$, $4.075_{\mathbf{1}}$, $3.899_{\mathbf{1}}$, $3.833_{\mathbf{1}}$, $3.700_{\mathbf{1}}$, $3.204_{\mathbf{1}}$, $3.145_{\mathbf{1}}$, $2.838_{\mathbf{1}}$, $2.753_{\mathbf{1}}$, $2.747_{\mathbf{1}}$, $2.377_{\mathbf{1}}$, $1.906_{\mathbf{1}}$, $1.812_{\mathbf{1}}$, $1.657_{\mathbf{1}}$, $1.544_{\mathbf{1}}$, $1.438_{\mathbf{1}}$, $1.210_{\mathbf{1}}$, $1.008_{\mathbf{1}}$, $0.963_{\mathbf{1}}$, $0.861_{\mathbf{1}}$, $0.698_{\mathbf{1}}$, $0.677_{\mathbf{1}}$, $0.505_{\mathbf{1}}$, $0.318_{\mathbf{1}}$, $0.253_{\mathbf{1}}$, $0.243_{\mathbf{1}}$, $0.195_{\mathbf{1}}$, $0.131_{\mathbf{1}}$, $0.057_{\mathbf{1}}$, $0.041_{\mathbf{1}}$, $0.015_{\mathbf{1}}$, $0.006_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.968^{m}_{\mathbf{1}}$, $14.816^{m}_{\mathbf{1}}$, $14.074^{m}_{\mathbf{1}}$, $13.809^{m}_{\mathbf{1}}$, $12.530^{m}_{\mathbf{1}}$, $12.439^{m}_{\mathbf{1}}$, $11.221^{m}_{\mathbf{1}}$, $10.376^{m}_{\mathbf{1}}$, $9.893^{m}_{\mathbf{1}}$, $9.149^{m}_{\mathbf{1}}$, $8.882^{m}_{\mathbf{1}}$, $8.238^{m}_{\mathbf{1}}$, $8.071^{m}_{\mathbf{1}}$, $7.494^{m}_{\mathbf{1}}$, $6.898^{m}_{\mathbf{1}}$, $6.640^{m}_{\mathbf{1}}$, $6.538^{m}_{\mathbf{1}}$, $5.985^{m}_{\mathbf{1}}$, $5.559^{m}_{\mathbf{1}}$, $5.315^{m}_{\mathbf{1}}$, $4.913^{m}_{\mathbf{1}}$, $3.937^{m}_{\mathbf{1}}$, $3.496^{m}_{\mathbf{1}}$, $2.537^{m}_{\mathbf{1}}$, $2.208^{m}_{\mathbf{1}}$, $0.073^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.305^{m}_{\mathbf{1}}$, $-0.376^{m}_{\mathbf{1}}$, $-0.660^{m}_{\mathbf{1}}$, $-0.819^{m}_{\mathbf{1}}$, $-0.850^{m}_{\mathbf{1}}$, $-0.987^{m}_{\mathbf{1}}$, $-1.132^{m}_{\mathbf{1}}$, $-1.212^{m}_{\mathbf{1}}$, $-1.505^{m}_{\mathbf{1}}$, $-1.573^{m}_{\mathbf{1}}$, $-1.679^{m}_{\mathbf{1}}$, $-1.969^{m}_{\mathbf{1}}$, $-2.182^{m}_{\mathbf{1}}$, $-2.472^{m*}_{\mathbf{1}}$, $-2.603^{m*}_{\mathbf{1}}$, $-2.670^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
N&A&B&C&D&E&F&G\\
A&M&H&-B&I&J&K&L\\
B&H&M&-A&-L&-K&-J&-I\\
C&-B&-A&N&G&F&E&D\\
D&I&-L&G&T&O&P&Q\\
E&J&-K&F&O&R&S&P\\
F&K&-J&E&P&S&R&O\\
G&L&-I&D&Q&P&O&T\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(U, V, W, X, Y, Z, A', B'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0023850505,\;$
$B\approx-0.0042430152,\;$
$C\approx-0.2429414690,\;$
$D\approx0.0798418980,\;$
$E\approx0.0812606219,\;$
$F\approx-0.1409284446,\;$
$G\approx-0.1244476471,\;$
$H\approx0.1481552544,\;$
$I\approx0.0890065363,\;$
$J\approx-0.0504081794,\;$
$K\approx0.1796006067,\;$
$L\approx-0.1569058647,\;$
$M\approx-0.0554988404,\;$
$N\approx0.0015273866,\;$
$O\approx-0.0404515931,\;$
$P\approx0.0164457948,\;$
$Q\approx-0.0850053713,\;$
$R\approx0.1119651285,\;$
$S\approx0.1207075899,\;$
$T\approx-0.0579936746,\;$
$U\approx0.4060778007,\;$
$V\approx0.3989925540,\;$
$W\approx0.3412312729,\;$
$X\approx0.0713793012,\;$
$Y\approx0.0401109791,\;$
$Z\approx-0.3436238837,\;$
$A'\approx-0.4546562786,\;$
$B'\approx-0.4595117456$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$M+N+R+T=0$,\phantom{-} $A'+B'+U+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2135978}
{\small\begin{longtable}{L}
{\bf S2135978}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.3597837620\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.974^{}_{\mathbf{1}}$, $5.056^{}_{\mathbf{1}}$, $4.588^{}_{\mathbf{1}}$, $3.639^{}_{\mathbf{1}}$, $3.586^{}_{\mathbf{1}}$, $3.190^{}_{\mathbf{1}}$, $3.127^{}_{\mathbf{1}}$, $2.419^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.948_{\mathbf{1}}$, $10.111_{\mathbf{1}}$, $9.176_{\mathbf{1}}$, $7.700_{\mathbf{1}}$, $7.646_{\mathbf{1}}$, $7.278_{\mathbf{1}}$, $7.171_{\mathbf{1}}$, $7.087_{\mathbf{1}}$, $6.894_{\mathbf{1}}$, $6.379_{\mathbf{1}}$, $6.334_{\mathbf{1}}$, $6.273_{\mathbf{1}}$, $6.254_{\mathbf{1}}$, $6.107_{\mathbf{1}}$, $5.685_{\mathbf{1}}$, $5.676_{\mathbf{1}}$, $5.639_{\mathbf{1}}$, $5.384_{\mathbf{1}}$, $5.192_{\mathbf{1}}$, $5.124_{\mathbf{1}}$, $5.113_{\mathbf{1}}$, $4.982_{\mathbf{1}}$, $4.838_{\mathbf{1}}$, $4.763_{\mathbf{1}}$, $4.404_{\mathbf{1}}$, $4.083_{\mathbf{1}}$, $3.978_{\mathbf{1}}$, $3.946_{\mathbf{1}}$, $3.738_{\mathbf{1}}$, $3.305_{\mathbf{1}}$, $3.264_{\mathbf{1}}$, $2.857_{\mathbf{1}}$, $2.854_{\mathbf{1}}$, $2.807_{\mathbf{1}}$, $2.378_{\mathbf{1}}$, $1.970_{\mathbf{1}}$, $1.836_{\mathbf{1}}$, $1.762_{\mathbf{1}}$, $1.580_{\mathbf{1}}$, $1.454_{\mathbf{1}}$, $1.204_{\mathbf{1}}$, $1.032_{\mathbf{1}}$, $0.971_{\mathbf{1}}$, $0.841_{\mathbf{1}}$, $0.744_{\mathbf{1}}$, $0.671_{\mathbf{1}}$, $0.565_{\mathbf{1}}$, $0.269_{\mathbf{1}}$, $0.267_{\mathbf{1}}$, $0.227_{\mathbf{1}}$, $0.189_{\mathbf{1}}$, $0.125_{\mathbf{1}}$, $0.067_{\mathbf{1}}$, $0.037_{\mathbf{1}}$, $0.014_{\mathbf{1}}$, $0.003_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.917^{m}_{\mathbf{1}}$, $14.773^{m}_{\mathbf{1}}$, $14.093^{m}_{\mathbf{1}}$, $13.810^{m}_{\mathbf{1}}$, $12.849^{m}_{\mathbf{1}}$, $12.793^{m}_{\mathbf{1}}$, $11.148^{m}_{\mathbf{1}}$, $10.269^{m}_{\mathbf{1}}$, $10.188^{m}_{\mathbf{1}}$, $9.017^{m}_{\mathbf{1}}$, $8.900^{m}_{\mathbf{1}}$, $8.414^{m}_{\mathbf{1}}$, $8.174^{m}_{\mathbf{1}}$, $7.747^{m}_{\mathbf{1}}$, $7.072^{m}_{\mathbf{1}}$, $6.850^{m}_{\mathbf{1}}$, $6.784^{m}_{\mathbf{1}}$, $6.052^{m}_{\mathbf{1}}$, $5.860^{m}_{\mathbf{1}}$, $5.262^{m}_{\mathbf{1}}$, $4.883^{m}_{\mathbf{1}}$, $4.455^{m}_{\mathbf{1}}$, $3.625^{m}_{\mathbf{1}}$, $2.484^{m}_{\mathbf{1}}$, $2.210^{m}_{\mathbf{1}}$, $0.330^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.065^{m}_{\mathbf{1}}$, $-0.422^{m}_{\mathbf{1}}$, $-0.589^{m}_{\mathbf{1}}$, $-0.773^{m}_{\mathbf{1}}$, $-0.820^{m}_{\mathbf{1}}$, $-0.990^{m}_{\mathbf{1}}$, $-1.042^{m}_{\mathbf{1}}$, $-1.247^{m}_{\mathbf{1}}$, $-1.432^{m}_{\mathbf{1}}$, $-1.525^{m}_{\mathbf{1}}$, $-1.785^{m}_{\mathbf{1}}$, $-2.134^{m}_{\mathbf{1}}$, $-2.244^{m}_{\mathbf{1}}$, $-2.476^{m*}_{\mathbf{1}}$, $-2.615^{m*}_{\mathbf{1}}$, $-2.715^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
V&I&J&K&L&M&N&O\\
I&P&Q&-J&R&S&T&U\\
J&Q&P&-I&-U&-T&-S&-R\\
K&-J&-I&V&O&N&M&L\\
L&R&-U&O&W&X&Y&Z\\
M&S&-T&N&X&A'&B'&Y\\
N&T&-S&M&Y&B'&A'&X\\
O&U&-R&L&Z&Y&X&C'\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4207381224,\;$
$B\approx0.4161751774,\;$
$C\approx0.2935710990,\;$
$D\approx-0.0941664021,\;$
$E\approx-0.2372032790,\;$
$F\approx-0.2594073655,\;$
$G\approx-0.2675748203,\;$
$H\approx-0.2721325319,\;$
$I\approx-0.1634247283,\;$
$J\approx-0.0061521077,\;$
$K\approx-0.2425846631,\;$
$L\approx-0.1307384892,\;$
$M\approx-0.0180008731,\;$
$N\approx-0.0269370876,\;$
$O\approx0.0184823711,\;$
$P\approx0.1309806374,\;$
$Q\approx-0.1358659321,\;$
$R\approx-0.0732016306,\;$
$S\approx-0.1353992713,\;$
$T\approx-0.1487104304,\;$
$U\approx-0.0158146392,\;$
$V\approx0.1304008286,\;$
$W\approx-0.0320392453,\;$
$X\approx-0.0475999937,\;$
$Y\approx-0.0401342565,\;$
$Z\approx0.3216644901,\;$
$A'\approx-0.2293422206,\;$
$B'\approx0.1839688780,\;$
$C'\approx-0.0320392453$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $2A'+C'+2V+2P+W=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2140848}
{\small\begin{longtable}{L}
{\bf S2140848}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.4084894288\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.053^{}_{4\times\mathbf{1}}$, $3.957^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.250_{4\times\mathbf{1}}$, $10.107_{4\times\mathbf{1}}$, $7.914_{4\times\mathbf{1}}$, $7.857_{4\times\mathbf{1}}$, $5.251_{4\times\mathbf{1}}$, $4.998_{4\times\mathbf{1}}$, $4.969_{4\times\mathbf{1}}$, $4.459_{4\times\mathbf{1}}$, $2.156_{4\times\mathbf{1}}$, $1.575_{4\times\mathbf{1}}$, $1.272_{4\times\mathbf{1}}$, $0.884_{4\times\mathbf{1}}$, $0.222_{4\times\mathbf{1}}$, $0.180_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$28.687^{m}_{\mathbf{1}}$, $28.671^{m}_{\mathbf{1}}$, $16.749^{m}_{\mathbf{1}}$, $16.669^{c}_{\mathbf{1}}$, $14.464^{m}_{\mathbf{1}}$, $14.438^{c}_{\mathbf{1}}$, $12.538^{m}_{2\times\mathbf{1}}$, $12.377^{m}_{2\times\mathbf{1}}$, $10.614^{m}_{\mathbf{1}}$, $10.305^{m}_{\mathbf{1}}$, $9.860^{m}_{\mathbf{1}}$, $7.719^{m}_{\mathbf{1}}$, $6.438^{m}_{2\times\mathbf{1}}$, $6.200^{m}_{2\times\mathbf{1}}$, $5.814^{m}_{2\times\mathbf{1}}$, $4.781^{m}_{\mathbf{1}}$, $4.764^{m}_{\mathbf{1}}$, $4.279^{c}_{\mathbf{1}}$, $4.224^{c}_{\mathbf{1}}$, $3.724^{m}_{\mathbf{1}}$, $3.427^{m}_{\mathbf{1}}$, $2.258^{c}_{\mathbf{1}}$, $0.657^{m}_{2\times\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{22\times\mathbf{1}}$, $-0.003^{m}_{\mathbf{1}}$, $-0.093^{m}_{2\times\mathbf{1}}$, $-0.246^{m}_{\mathbf{1}}$, $-0.468^{m}_{\mathbf{1}}$, $-0.591^{m}_{\mathbf{1}}$, $-1.007^{m}_{2\times\mathbf{1}}$, $-2.408^{m*}_{\mathbf{1}}$, $-2.896^{m*}_{\mathbf{1}}$, $-3.906^{m*}_{\mathbf{1}}$, $-3.918^{m*}_{\mathbf{1}}$, $-4.447^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, D, E, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&H&-G&H&\phantom-0&I&\phantom-0&I\\
H&-G&-H&-G&-I&\phantom-0&-I&\phantom-0\\
-G&-H&G&-H&\phantom-0&I&\phantom-0&I\\
H&-G&-H&-G&I&\phantom-0&I&\phantom-0\\
\phantom-0&-I&\phantom-0&I&G&-H&-G&H\\
I&\phantom-0&I&\phantom-0&-H&-G&H&G\\
\phantom-0&-I&\phantom-0&I&-G&H&G&-H\\
I&\phantom-0&I&\phantom-0&H&G&-H&-G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4765271312,\;$
$B\approx0.2699955680,\;$
$C\approx0.0423259168,\;$
$D\approx-0.1347932326,\;$
$E\approx-0.3939082578,\;$
$F\approx-0.3953494611,\;$
$G\approx0.0380867287,\;$
$H\approx0.0740875024,\;$
$I\approx-0.2377645238$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+2\,D+E+F=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2144361}
{\small\begin{longtable}{L}
{\bf S2144361}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.4436163215\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.749^{}_{\mathbf{1}}$, $5.273^{}_{\mathbf{1}}$, $4.418^{}_{\mathbf{1}}$, $4.127^{}_{\mathbf{1}}$, $3.626^{}_{\mathbf{1}}$, $3.407^{}_{\mathbf{1}}$, $3.123^{}_{\mathbf{1}}$, $2.721^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.498_{\mathbf{1}}$, $10.546_{\mathbf{1}}$, $8.837_{\mathbf{1}}$, $8.386_{\mathbf{1}}$, $8.371_{\mathbf{1}}$, $8.253_{\mathbf{1}}$, $7.252_{\mathbf{1}}$, $7.055_{\mathbf{1}}$, $7.045_{\mathbf{1}}$, $6.892_{\mathbf{1}}$, $6.815_{\mathbf{1}}$, $6.699_{\mathbf{1}}$, $6.246_{\mathbf{1}}$, $6.010_{\mathbf{1}}$, $5.881_{\mathbf{1}}$, $5.654_{\mathbf{1}}$, $5.630_{\mathbf{1}}$, $5.492_{\mathbf{1}}$, $5.482_{\mathbf{1}}$, $5.441_{\mathbf{1}}$, $5.312_{\mathbf{1}}$, $5.263_{\mathbf{1}}$, $5.165_{\mathbf{1}}$, $4.764_{\mathbf{1}}$, $4.645_{\mathbf{1}}$, $4.442_{\mathbf{1}}$, $4.142_{\mathbf{1}}$, $4.051_{\mathbf{1}}$, $3.704_{\mathbf{1}}$, $3.476_{\mathbf{1}}$, $3.330_{\mathbf{1}}$, $3.323_{\mathbf{1}}$, $2.984_{\mathbf{1}}$, $2.788_{\mathbf{1}}$, $2.571_{\mathbf{1}}$, $2.149_{\mathbf{1}}$, $1.819_{\mathbf{1}}$, $1.776_{\mathbf{1}}$, $1.665_{\mathbf{1}}$, $1.509_{\mathbf{1}}$, $1.358_{\mathbf{1}}$, $1.234_{\mathbf{1}}$, $0.998_{\mathbf{1}}$, $0.886_{\mathbf{1}}$, $0.782_{\mathbf{1}}$, $0.605_{\mathbf{1}}$, $0.551_{\mathbf{1}}$, $0.284_{\mathbf{1}}$, $0.275_{\mathbf{1}}$, $0.206_{\mathbf{1}}$, $0.157_{\mathbf{1}}$, $0.155_{\mathbf{1}}$, $0.064_{\mathbf{1}}$, $0.060_{\mathbf{1}}$, $0.013_{\mathbf{1}}$, $0.008_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.724^{m}_{\mathbf{1}}$, $16.680^{m}_{\mathbf{1}}$, $15.090^{m}_{\mathbf{1}}$, $15.057^{m}_{\mathbf{1}}$, $12.510^{m}_{\mathbf{1}}$, $12.222^{m}_{\mathbf{1}}$, $10.764^{m}_{\mathbf{1}}$, $10.676^{m}_{\mathbf{1}}$, $10.145^{m}_{\mathbf{1}}$, $10.040^{m}_{\mathbf{1}}$, $9.287^{m}_{\mathbf{1}}$, $8.982^{m}_{\mathbf{1}}$, $8.605^{m}_{\mathbf{1}}$, $8.034^{m}_{\mathbf{1}}$, $7.713^{m}_{\mathbf{1}}$, $7.606^{m}_{\mathbf{1}}$, $7.256^{m}_{\mathbf{1}}$, $6.799^{m}_{\mathbf{1}}$, $5.688^{m}_{\mathbf{1}}$, $5.618^{m}_{\mathbf{1}}$, $5.098^{m}_{\mathbf{1}}$, $3.817^{m}_{\mathbf{1}}$, $3.393^{m}_{\mathbf{1}}$, $3.134^{m}_{\mathbf{1}}$, $1.538^{m}_{\mathbf{1}}$, $0.946^{m}_{\mathbf{1}}$, $0.473^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.226^{m}_{\mathbf{1}}$, $-0.271^{m}_{\mathbf{1}}$, $-0.685^{m}_{\mathbf{1}}$, $-0.751^{m}_{\mathbf{1}}$, $-0.795^{m}_{\mathbf{1}}$, $-0.980^{m}_{\mathbf{1}}$, $-1.038^{m}_{\mathbf{1}}$, $-1.196^{m}_{\mathbf{1}}$, $-1.608^{m}_{\mathbf{1}}$, $-1.835^{m}_{\mathbf{1}}$, $-1.967^{m}_{\mathbf{1}}$, $-2.008^{m}_{\mathbf{1}}$, $-2.663^{m*}_{\mathbf{1}}$, $-2.716^{m*}_{\mathbf{1}}$, $-2.943^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&T&I&J&K&L&M&G\\
C&I&N&O&P&Q&-L&-F\\
D&J&O&R&S&-P&K&E\\
E&K&P&S&R&-O&J&D\\
F&L&Q&-P&-O&N&-I&-C\\
G&M&-L&K&J&-I&T&B\\
H&G&-F&E&D&-C&B&U\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(V, W, X, Y, Z, A', B', C'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0134366972,\;$
$B\approx0.1272895215,\;$
$C\approx0.1036995491,\;$
$D\approx0.0161914310,\;$
$E\approx0.0528275661,\;$
$F\approx-0.0382089174,\;$
$G\approx0.1218941499,\;$
$H\approx0.1797555139,\;$
$I\approx0.1488212503,\;$
$J\approx-0.0895372156,\;$
$K\approx0.0365890921,\;$
$L\approx0.0616985161,\;$
$M\approx-0.1233444951,\;$
$N\approx-0.0870844688,\;$
$O\approx-0.0056629336,\;$
$P\approx0.1290875428,\;$
$Q\approx0.1341208955,\;$
$R\approx0.0536263566,\;$
$S\approx0.2866485421,\;$
$T\approx0.0468948094,\;$
$U\approx-0.0134366972,\;$
$V\approx0.4686948139,\;$
$W\approx0.4634964130,\;$
$X\approx0.3279276671,\;$
$Y\approx-0.0233226332,\;$
$Z\approx-0.0815233623,\;$
$A'\approx-0.3121044480,\;$
$B'\approx-0.4197488241,\;$
$C'\approx-0.4234196265$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,R+2\,N+2\,T+U=0$,\phantom{-} $A'+B'+C'+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2144749}
{\small\begin{longtable}{L}
{\bf S2144749}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.4474962935\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.251^{}_{2\times\mathbf{1}}$, $4.514^{}_{2\times\mathbf{1}}$, $3.460^{}_{2\times\mathbf{1}}$, $3.069^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.501_{2\times\mathbf{1}}$, $9.028_{2\times\mathbf{1}}$, $7.694_{2\times\mathbf{1}}$, $7.661_{2\times\mathbf{1}}$, $6.920_{2\times\mathbf{1}}$, $6.599_{2\times\mathbf{1}}$, $6.173_{2\times\mathbf{1}}$, $6.138_{2\times\mathbf{1}}$, $5.587_{2\times\mathbf{1}}$, $5.426_{2\times\mathbf{1}}$, $5.108_{2\times\mathbf{1}}$, $4.962_{2\times\mathbf{1}}$, $4.569_{2\times\mathbf{1}}$, $4.261_{2\times\mathbf{1}}$, $3.807_{2\times\mathbf{1}}$, $3.395_{2\times\mathbf{1}}$, $2.644_{2\times\mathbf{1}}$, $2.436_{2\times\mathbf{1}}$, $2.095_{2\times\mathbf{1}}$, $1.802_{2\times\mathbf{1}}$, $1.311_{2\times\mathbf{1}}$, $1.016_{2\times\mathbf{1}}$, $0.773_{2\times\mathbf{1}}$, $0.345_{2\times\mathbf{1}}$, $0.167_{2\times\mathbf{1}}$, $0.128_{2\times\mathbf{1}}$, $0.078_{2\times\mathbf{1}}$, $0.014_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.019^{m}_{\mathbf{1}}$, $16.898^{m}_{\mathbf{1}}$, $13.284^{m}_{\mathbf{1}}$, $13.208^{m}_{\mathbf{1}}$, $12.450^{m}_{\mathbf{1}}$, $12.387^{m}_{\mathbf{1}}$, $12.131^{m}_{\mathbf{1}}$, $12.013^{m}_{\mathbf{1}}$, $9.692^{m}_{\mathbf{1}}$, $9.384^{m}_{\mathbf{1}}$, $9.065^{m}_{\mathbf{1}}$, $8.502^{m}_{\mathbf{1}}$, $8.214^{m}_{\mathbf{1}}$, $8.052^{m}_{\mathbf{1}}$, $7.917^{m}_{\mathbf{1}}$, $7.689^{m}_{\mathbf{1}}$, $7.428^{m}_{\mathbf{1}}$, $6.820^{m}_{\mathbf{1}}$, $6.702^{m}_{\mathbf{1}}$, $6.569^{m}_{\mathbf{1}}$, $5.956^{m}_{\mathbf{1}}$, $4.305^{m}_{\mathbf{1}}$, $4.032^{m}_{\mathbf{1}}$, $3.422^{m}_{\mathbf{1}}$, $1.608^{m}_{\mathbf{1}}$, $1.122^{m}_{\mathbf{1}}$, $0.025^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.281^{m}_{\mathbf{1}}$, $-0.437^{m}_{\mathbf{1}}$, $-0.459^{m}_{\mathbf{1}}$, $-0.708^{m}_{\mathbf{1}}$, $-0.927^{m}_{\mathbf{1}}$, $-1.111^{m}_{\mathbf{1}}$, $-1.160^{m}_{\mathbf{1}}$, $-1.259^{m}_{\mathbf{1}}$, $-1.338^{m}_{\mathbf{1}}$, $-1.727^{m}_{\mathbf{1}}$, $-1.744^{m}_{\mathbf{1}}$, $-2.036^{m}_{\mathbf{1}}$, $-2.533^{m*}_{\mathbf{1}}$, $-2.889^{m*}_{\mathbf{1}}$, $-3.070^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&\phantom-0&\phantom-0&D&E&F\\
B&G&H&\phantom-0&\phantom-0&I&J&K\\
C&H&L&\phantom-0&\phantom-0&M&N&O\\
\phantom-0&\phantom-0&\phantom-0&P&Q&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&Q&R&\phantom-0&\phantom-0&\phantom-0\\
D&I&M&\phantom-0&\phantom-0&S&T&U\\
E&J&N&\phantom-0&\phantom-0&T&V&W\\
F&K&O&\phantom-0&\phantom-0&U&W&X\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(Y, Z, A', B', -B', -A', -Z, -Y\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0847073791,\;$
$B\approx-0.0320725466,\;$
$C\approx-0.1965983531,\;$
$D\approx0.0474012377,\;$
$E\approx0.1611624842,\;$
$F\approx-0.1154143315,\;$
$G\approx0.0320906584,\;$
$H\approx0.1252783070,\;$
$I\approx-0.0943794358,\;$
$J\approx0.2277576161,\;$
$K\approx-0.0102411434,\;$
$L\approx-0.0284778682,\;$
$M\approx-0.1899163022,\;$
$N\approx0.0117869971,\;$
$O\approx0.0056680310,\;$
$P\approx-0.0714205603,\;$
$Q\approx-0.3211179085,\;$
$R\approx0.1697750923,\;$
$S\approx-0.1208418165,\;$
$T\approx-0.0835357811,\;$
$U\approx0.0325547012,\;$
$V\approx0.0868673656,\;$
$W\approx-0.1068778593,\;$
$X\approx-0.1527002504,\;$
$Y\approx0.4482291541,\;$
$Z\approx0.4426400578,\;$
$A'\approx0.3158263040,\;$
$B'\approx0.0675477258$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+L+P+R+S+V+X=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2145935}
{\small\begin{longtable}{L}
{\bf S2145935}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.4593516969\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.933^{}_{\mathbf{1}}$, $5.318^{}_{\mathbf{1}}$, $4.478^{}_{\mathbf{1}}$, $3.896^{}_{\mathbf{1}}$, $3.751^{}_{\mathbf{1}}$, $3.300^{}_{\mathbf{1}}$, $3.056^{}_{\mathbf{1}}$, $2.492^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.866_{\mathbf{1}}$, $10.636_{\mathbf{1}}$, $8.956_{\mathbf{1}}$, $8.157_{\mathbf{1}}$, $8.068_{\mathbf{1}}$, $7.792_{\mathbf{1}}$, $7.600_{\mathbf{1}}$, $7.502_{\mathbf{1}}$, $7.363_{\mathbf{1}}$, $7.040_{\mathbf{1}}$, $6.965_{\mathbf{1}}$, $6.601_{\mathbf{1}}$, $6.187_{\mathbf{1}}$, $6.112_{\mathbf{1}}$, $5.861_{\mathbf{1}}$, $5.853_{\mathbf{1}}$, $5.780_{\mathbf{1}}$, $5.388_{\mathbf{1}}$, $5.301_{\mathbf{1}}$, $5.144_{\mathbf{1}}$, $5.136_{\mathbf{1}}$, $5.110_{\mathbf{1}}$, $4.984_{\mathbf{1}}$, $4.671_{\mathbf{1}}$, $4.445_{\mathbf{1}}$, $4.303_{\mathbf{1}}$, $4.294_{\mathbf{1}}$, $4.227_{\mathbf{1}}$, $3.736_{\mathbf{1}}$, $3.312_{\mathbf{1}}$, $3.140_{\mathbf{1}}$, $3.031_{\mathbf{1}}$, $2.683_{\mathbf{1}}$, $2.664_{\mathbf{1}}$, $2.337_{\mathbf{1}}$, $2.030_{\mathbf{1}}$, $1.631_{\mathbf{1}}$, $1.621_{\mathbf{1}}$, $1.493_{\mathbf{1}}$, $1.462_{\mathbf{1}}$, $1.143_{\mathbf{1}}$, $1.080_{\mathbf{1}}$, $1.071_{\mathbf{1}}$, $0.914_{\mathbf{1}}$, $0.731_{\mathbf{1}}$, $0.720_{\mathbf{1}}$, $0.449_{\mathbf{1}}$, $0.360_{\mathbf{1}}$, $0.293_{\mathbf{1}}$, $0.252_{\mathbf{1}}$, $0.205_{\mathbf{1}}$, $0.163_{\mathbf{1}}$, $0.067_{\mathbf{1}}$, $0.045_{\mathbf{1}}$, $0.034_{\mathbf{1}}$, $0.011_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.418^{m}_{\mathbf{1}}$, $16.001^{m}_{\mathbf{1}}$, $15.795^{m}_{\mathbf{1}}$, $15.207^{m}_{\mathbf{1}}$, $13.963^{m}_{\mathbf{1}}$, $13.699^{m}_{\mathbf{1}}$, $11.094^{m}_{\mathbf{1}}$, $10.044^{m}_{\mathbf{1}}$, $9.885^{m}_{\mathbf{1}}$, $9.686^{m}_{\mathbf{1}}$, $9.286^{m}_{\mathbf{1}}$, $8.330^{m}_{\mathbf{1}}$, $8.102^{m}_{\mathbf{1}}$, $7.852^{m}_{\mathbf{1}}$, $7.799^{m}_{\mathbf{1}}$, $6.800^{m}_{\mathbf{1}}$, $6.576^{m}_{\mathbf{1}}$, $6.130^{m}_{\mathbf{1}}$, $6.067^{m}_{\mathbf{1}}$, $5.791^{m}_{\mathbf{1}}$, $4.986^{m}_{\mathbf{1}}$, $3.621^{m}_{\mathbf{1}}$, $3.336^{m}_{\mathbf{1}}$, $2.565^{m}_{\mathbf{1}}$, $1.084^{m}_{\mathbf{1}}$, $0.961^{m}_{\mathbf{1}}$, $0.366^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.567^{m}_{\mathbf{1}}$, $-0.681^{m}_{\mathbf{1}}$, $-0.779^{m}_{\mathbf{1}}$, $-0.807^{m}_{\mathbf{1}}$, $-0.883^{m}_{\mathbf{1}}$, $-1.107^{m}_{\mathbf{1}}$, $-1.321^{m}_{\mathbf{1}}$, $-1.399^{m}_{\mathbf{1}}$, $-1.424^{m}_{\mathbf{1}}$, $-1.605^{m}_{\mathbf{1}}$, $-1.733^{m}_{\mathbf{1}}$, $-1.823^{m}_{\mathbf{1}}$, $-2.425^{m*}_{\mathbf{1}}$, $-2.677^{m*}_{\mathbf{1}}$, $-3.074^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&K&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0&P\\
J&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&R&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&S&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4357605692,\;$
$B\approx0.4242636830,\;$
$C\approx0.2675883129,\;$
$D\approx-0.0953323205,\;$
$E\approx-0.2310256575,\;$
$F\approx-0.2560163822,\;$
$G\approx-0.2668741013,\;$
$H\approx-0.2783641036,\;$
$I\approx0.3406100242,\;$
$J\approx0.2448488033,\;$
$K\approx-0.2718228297,\;$
$L\approx0.1431277891,\;$
$M\approx0.4437543135,\;$
$N\approx-0.1062155026,\;$
$O\approx-0.0194268063,\;$
$P\approx-0.0113925961,\;$
$Q\approx-0.0055530529,\;$
$R\approx0.3182000827,\;$
$S\approx-0.3954623054,\;$
$T\approx-0.4102994261$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+K+M+O+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2147655}
{\small\begin{longtable}{L}
{\bf S2147655}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.4765556021\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.923^{}_{\mathbf{1}}$, $4.680^{}_{\mathbf{1}}$, $4.283^{}_{\mathbf{1}}$, $3.495^{}_{\mathbf{1}}$, $3.392^{}_{\mathbf{1}}$, $3.334^{}_{\mathbf{1}}$, $3.038^{}_{\mathbf{1}}$, $2.495^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.846_{\mathbf{1}}$, $9.361_{\mathbf{1}}$, $8.567_{\mathbf{1}}$, $6.989_{\mathbf{1}}$, $6.803_{\mathbf{1}}$, $6.783_{\mathbf{1}}$, $6.773_{\mathbf{1}}$, $6.668_{\mathbf{1}}$, $6.607_{\mathbf{1}}$, $6.349_{\mathbf{1}}$, $6.201_{\mathbf{1}}$, $6.077_{\mathbf{1}}$, $5.882_{\mathbf{1}}$, $5.712_{\mathbf{1}}$, $5.536_{\mathbf{1}}$, $5.341_{\mathbf{1}}$, $5.312_{\mathbf{1}}$, $5.240_{\mathbf{1}}$, $5.187_{\mathbf{1}}$, $5.048_{\mathbf{1}}$, $5.032_{\mathbf{1}}$, $4.990_{\mathbf{1}}$, $4.495_{\mathbf{1}}$, $4.391_{\mathbf{1}}$, $4.250_{\mathbf{1}}$, $4.184_{\mathbf{1}}$, $4.146_{\mathbf{1}}$, $3.867_{\mathbf{1}}$, $3.612_{\mathbf{1}}$, $3.303_{\mathbf{1}}$, $3.083_{\mathbf{1}}$, $2.775_{\mathbf{1}}$, $2.479_{\mathbf{1}}$, $2.342_{\mathbf{1}}$, $2.158_{\mathbf{1}}$, $2.153_{\mathbf{1}}$, $1.900_{\mathbf{1}}$, $1.864_{\mathbf{1}}$, $1.829_{\mathbf{1}}$, $1.565_{\mathbf{1}}$, $1.136_{\mathbf{1}}$, $1.127_{\mathbf{1}}$, $0.859_{\mathbf{1}}$, $0.826_{\mathbf{1}}$, $0.710_{\mathbf{1}}$, $0.631_{\mathbf{1}}$, $0.443_{\mathbf{1}}$, $0.400_{\mathbf{1}}$, $0.310_{\mathbf{1}}$, $0.242_{\mathbf{1}}$, $0.142_{\mathbf{1}}$, $0.138_{\mathbf{1}}$, $0.035_{\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.029_{\mathbf{1}}$, $0.004_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.535^{m}_{\mathbf{1}}$, $13.512^{m}_{\mathbf{1}}$, $11.811^{m}_{\mathbf{1}}$, $11.807^{m}_{\mathbf{1}}$, $11.638^{m}_{\mathbf{1}}$, $11.431^{m}_{\mathbf{1}}$, $11.083^{m}_{\mathbf{1}}$, $10.303^{m}_{\mathbf{1}}$, $9.928^{m}_{\mathbf{1}}$, $9.872^{m}_{\mathbf{1}}$, $8.877^{m}_{\mathbf{1}}$, $8.428^{m}_{\mathbf{1}}$, $8.302^{m}_{\mathbf{1}}$, $7.056^{m}_{\mathbf{1}}$, $6.919^{m}_{\mathbf{1}}$, $5.715^{m}_{\mathbf{1}}$, $5.603^{m}_{\mathbf{1}}$, $5.356^{m}_{\mathbf{1}}$, $4.975^{m}_{\mathbf{1}}$, $4.779^{m}_{\mathbf{1}}$, $4.593^{m}_{\mathbf{1}}$, $4.529^{m}_{\mathbf{1}}$, $4.152^{m}_{\mathbf{1}}$, $2.855^{m}_{\mathbf{1}}$, $2.776^{m}_{\mathbf{1}}$, $0.380^{m}_{\mathbf{1}}$, $0.332^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.527^{m}_{\mathbf{1}}$, $-0.779^{m}_{\mathbf{1}}$, $-0.900^{m}_{\mathbf{1}}$, $-0.932^{m}_{\mathbf{1}}$, $-0.951^{m}_{\mathbf{1}}$, $-1.180^{m}_{\mathbf{1}}$, $-1.184^{m}_{\mathbf{1}}$, $-1.515^{m}_{\mathbf{1}}$, $-1.904^{m}_{\mathbf{1}}$, $-1.967^{m}_{\mathbf{1}}$, $-1.974^{m}_{\mathbf{1}}$, $-2.018^{m}_{\mathbf{1}}$, $-2.378^{m*}_{\mathbf{1}}$, $-2.482^{m*}_{\mathbf{1}}$, $-2.892^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&D\\
B&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-D&E\\
\phantom-0&\phantom-0&F&G&H&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&J&I&K&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&I&F&G&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&I&K&G&J&\phantom-0&\phantom-0\\
C&-D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&-B\\
D&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, Q, R, S, T\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1938720138,\;$
$B\approx0.1296718928,\;$
$C\approx0.2116333269,\;$
$D\approx0.1359053703,\;$
$E\approx0.1399317702,\;$
$F\approx-0.1737921352,\;$
$G\approx-0.0884401661,\;$
$H\approx0.0433431920,\;$
$I\approx0.0502056622,\;$
$J\approx0.0815650718,\;$
$K\approx-0.3398014884,\;$
$L\approx-0.1016449504,\;$
$M\approx0.4533863967,\;$
$N\approx0.4507920925,\;$
$O\approx0.3632660151,\;$
$P\approx-0.0506147598,\;$
$Q\approx-0.0760024734,\;$
$R\approx-0.3692876819,\;$
$S\approx-0.3843741477,\;$
$T\approx-0.3871654416$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+F+J+L=0$,\phantom{-} $M+N+O+P+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2153574}
{\small\begin{longtable}{L}
{\bf S2153574}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.5357459358\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.246^{}_{2\times\mathbf{1}}$, $4.769^{}_{2\times\mathbf{1}}$, $3.655^{}_{2\times\mathbf{1}}$, $3.293^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.491_{2\times\mathbf{1}}$, $9.538_{2\times\mathbf{1}}$, $8.939_{2\times\mathbf{1}}$, $8.929_{2\times\mathbf{1}}$, $7.309_{2\times\mathbf{1}}$, $6.764_{2\times\mathbf{1}}$, $6.585_{2\times\mathbf{1}}$, $6.529_{2\times\mathbf{1}}$, $5.817_{2\times\mathbf{1}}$, $5.708_{2\times\mathbf{1}}$, $5.151_{2\times\mathbf{1}}$, $5.004_{2\times\mathbf{1}}$, $4.562_{2\times\mathbf{1}}$, $4.316_{2\times\mathbf{1}}$, $3.928_{2\times\mathbf{1}}$, $3.674_{2\times\mathbf{1}}$, $2.793_{2\times\mathbf{1}}$, $2.616_{2\times\mathbf{1}}$, $2.119_{2\times\mathbf{1}}$, $1.696_{2\times\mathbf{1}}$, $1.375_{2\times\mathbf{1}}$, $1.323_{2\times\mathbf{1}}$, $0.588_{2\times\mathbf{1}}$, $0.407_{2\times\mathbf{1}}$, $0.225_{2\times\mathbf{1}}$, $0.146_{2\times\mathbf{1}}$, $0.108_{2\times\mathbf{1}}$, $0.016_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.109^{m}_{\mathbf{1}}$, $21.067^{m}_{\mathbf{1}}$, $14.026^{m}_{\mathbf{1}}$, $13.884^{m}_{\mathbf{1}}$, $13.566^{m}_{\mathbf{1}}$, $13.196^{m}_{\mathbf{1}}$, $11.850^{m}_{\mathbf{1}}$, $11.396^{m}_{\mathbf{1}}$, $10.200^{m}_{\mathbf{1}}$, $10.087^{m}_{\mathbf{1}}$, $9.782^{m}_{\mathbf{1}}$, $9.724^{m}_{\mathbf{1}}$, $8.514^{m}_{\mathbf{1}}$, $8.434^{m}_{\mathbf{1}}$, $8.370^{m}_{\mathbf{1}}$, $7.739^{m}_{\mathbf{1}}$, $7.179^{m}_{\mathbf{1}}$, $7.130^{m}_{\mathbf{1}}$, $7.043^{m}_{\mathbf{1}}$, $6.401^{m}_{\mathbf{1}}$, $5.883^{m}_{\mathbf{1}}$, $5.391^{m}_{\mathbf{1}}$, $4.472^{m}_{\mathbf{1}}$, $4.058^{m}_{\mathbf{1}}$, $2.376^{m}_{\mathbf{1}}$, $0.438^{m}_{\mathbf{1}}$, $0.210^{m}_{\mathbf{1}}$, $0.197^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.201^{m}_{\mathbf{1}}$, $-0.435^{m}_{\mathbf{1}}$, $-0.607^{m}_{\mathbf{1}}$, $-0.859^{m}_{\mathbf{1}}$, $-0.976^{m}_{\mathbf{1}}$, $-0.993^{m}_{\mathbf{1}}$, $-1.033^{m}_{\mathbf{1}}$, $-1.211^{m}_{\mathbf{1}}$, $-1.328^{m}_{\mathbf{1}}$, $-1.717^{m}_{\mathbf{1}}$, $-2.302^{m*}_{\mathbf{1}}$, $-2.855^{m*}_{\mathbf{1}}$, $-2.968^{m*}_{\mathbf{1}}$, $-3.311^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&C&D&E&\phantom-0&F\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0\\
B&\phantom-0&N&I&J&K&\phantom-0&-E\\
C&\phantom-0&I&L&M&-J&\phantom-0&D\\
D&\phantom-0&J&M&L&-I&\phantom-0&C\\
E&\phantom-0&K&-J&-I&N&\phantom-0&-B\\
\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
F&\phantom-0&-E&D&C&-B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, P, Q, R, -R, -Q, -P, -O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1398167146,\;$
$B\approx-0.0920919019,\;$
$C\approx0.1063046442,\;$
$D\approx0.0531759062,\;$
$E\approx0.0028914422,\;$
$F\approx0.1654023628,\;$
$G\approx0.0508160120,\;$
$H\approx-0.3730726599,\;$
$I\approx-0.1694570560,\;$
$J\approx0.0379266884,\;$
$K\approx0.1779730882,\;$
$L\approx0.0531706091,\;$
$M\approx0.1686076263,\;$
$N\approx0.0358300936,\;$
$O\approx0.4593421585,\;$
$P\approx0.4558777516,\;$
$Q\approx0.2991896044,\;$
$R\approx0.0605695855$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+L+N=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2154972}
{\small\begin{longtable}{L}
{\bf S2154972}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.5497235521\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.016^{}_{2\times\mathbf{1}}$, $4.817^{}_{2\times\mathbf{1}}$, $3.513^{}_{2\times\mathbf{1}}$, $3.182^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.032_{2\times\mathbf{1}}$, $9.634_{2\times\mathbf{1}}$, $7.736_{2\times\mathbf{1}}$, $7.708_{2\times\mathbf{1}}$, $7.025_{2\times\mathbf{1}}$, $6.755_{2\times\mathbf{1}}$, $6.472_{2\times\mathbf{1}}$, $6.363_{2\times\mathbf{1}}$, $5.557_{2\times\mathbf{1}}$, $5.525_{2\times\mathbf{1}}$, $5.101_{2\times\mathbf{1}}$, $5.055_{2\times\mathbf{1}}$, $4.772_{2\times\mathbf{1}}$, $4.384_{2\times\mathbf{1}}$, $3.768_{2\times\mathbf{1}}$, $3.549_{2\times\mathbf{1}}$, $2.730_{2\times\mathbf{1}}$, $2.468_{2\times\mathbf{1}}$, $2.223_{2\times\mathbf{1}}$, $2.062_{2\times\mathbf{1}}$, $1.348_{2\times\mathbf{1}}$, $1.039_{2\times\mathbf{1}}$, $0.788_{2\times\mathbf{1}}$, $0.255_{2\times\mathbf{1}}$, $0.140_{2\times\mathbf{1}}$, $0.132_{2\times\mathbf{1}}$, $0.109_{2\times\mathbf{1}}$, $0.020_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.204^{m}_{\mathbf{1}}$, $15.451^{m}_{2\times\mathbf{1}}$, $14.691^{m}_{\mathbf{1}}$, $12.765^{m}_{\mathbf{1}}$, $12.710^{m}_{\mathbf{1}}$, $12.514^{m}_{2\times\mathbf{1}}$, $9.539^{m}_{2\times\mathbf{1}}$, $8.945^{m}_{\mathbf{1}}$, $8.849^{m}_{\mathbf{1}}$, $8.772^{m}_{\mathbf{1}}$, $7.827^{m}_{\mathbf{1}}$, $7.794^{m}_{\mathbf{1}}$, $7.786^{m}_{\mathbf{1}}$, $7.525^{m}_{\mathbf{1}}$, $7.277^{m}_{\mathbf{1}}$, $7.139^{m}_{2\times\mathbf{1}}$, $6.503^{m}_{\mathbf{1}}$, $4.610^{m}_{2\times\mathbf{1}}$, $3.376^{m}_{\mathbf{1}}$, $0.912^{m}_{2\times\mathbf{1}}$, $0.309^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.197^{m}_{\mathbf{1}}$, $-0.283^{m}_{\mathbf{1}}$, $-0.671^{m}_{\mathbf{1}}$, $-0.758^{m}_{2\times\mathbf{1}}$, $-1.077^{m}_{\mathbf{1}}$, $-1.136^{m}_{\mathbf{1}}$, $-1.140^{m}_{\mathbf{1}}$, $-1.504^{m}_{2\times\mathbf{1}}$, $-1.599^{m}_{\mathbf{1}}$, $-1.782^{m}_{\mathbf{1}}$, $-2.442^{m*}_{\mathbf{1}}$, $-2.875^{m*}_{\mathbf{1}}$, $-3.155^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&D&\phantom-0&C\\
\phantom-0&\phantom-0&\phantom-0&E&-F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-F&G&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&H&\phantom-0&I\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
D&\phantom-0&C&\phantom-0&\phantom-0&I&\phantom-0&H\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, K, L, M, -M, -L, -K, -J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0399235666,\;$
$B\approx0.2441938773,\;$
$C\approx0.0527650760,\;$
$D\approx0.1474127753,\;$
$E\approx-0.0266362022,\;$
$F\approx-0.3135794774,\;$
$G\approx0.1550378771,\;$
$H\approx-0.1683252415,\;$
$I\approx0.0047345021,\;$
$J\approx0.4513275960,\;$
$K\approx0.4486914770,\;$
$L\approx0.3162859590,\;$
$M\approx0.0675896277$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2160231}
{\small\begin{longtable}{L}
{\bf S2160231}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.6023173549\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.631^{}_{\mathbf{1}}$, $5.144^{}_{\mathbf{1}}$, $4.619^{}_{\mathbf{1}}$, $4.430^{}_{\mathbf{1}}$, $3.850^{}_{\mathbf{1}}$, $3.305^{}_{\mathbf{1}}$, $3.185^{}_{\mathbf{1}}$, $3.028^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.262_{\mathbf{1}}$, $10.289_{\mathbf{1}}$, $9.239_{\mathbf{1}}$, $8.860_{\mathbf{1}}$, $8.344_{\mathbf{1}}$, $8.308_{\mathbf{1}}$, $7.700_{\mathbf{1}}$, $7.445_{\mathbf{1}}$, $7.444_{\mathbf{1}}$, $7.385_{\mathbf{1}}$, $7.077_{\mathbf{1}}$, $6.609_{\mathbf{1}}$, $6.369_{\mathbf{1}}$, $6.138_{\mathbf{1}}$, $6.132_{\mathbf{1}}$, $6.055_{\mathbf{1}}$, $5.952_{\mathbf{1}}$, $5.756_{\mathbf{1}}$, $5.637_{\mathbf{1}}$, $5.500_{\mathbf{1}}$, $5.409_{\mathbf{1}}$, $5.251_{\mathbf{1}}$, $5.105_{\mathbf{1}}$, $5.078_{\mathbf{1}}$, $4.658_{\mathbf{1}}$, $4.487_{\mathbf{1}}$, $4.367_{\mathbf{1}}$, $4.323_{\mathbf{1}}$, $4.034_{\mathbf{1}}$, $3.685_{\mathbf{1}}$, $3.443_{\mathbf{1}}$, $3.284_{\mathbf{1}}$, $3.018_{\mathbf{1}}$, $2.955_{\mathbf{1}}$, $2.461_{\mathbf{1}}$, $2.111_{\mathbf{1}}$, $2.077_{\mathbf{1}}$, $1.960_{\mathbf{1}}$, $1.864_{\mathbf{1}}$, $1.803_{\mathbf{1}}$, $1.389_{\mathbf{1}}$, $1.321_{\mathbf{1}}$, $1.183_{\mathbf{1}}$, $0.917_{\mathbf{1}}$, $0.795_{\mathbf{1}}$, $0.689_{\mathbf{1}}$, $0.424_{\mathbf{1}}$, $0.276_{\mathbf{1}}$, $0.199_{\mathbf{1}}$, $0.186_{\mathbf{1}}$, $0.178_{\mathbf{1}}$, $0.093_{\mathbf{1}}$, $0.083_{\mathbf{1}}$, $0.060_{\mathbf{1}}$, $0.051_{\mathbf{1}}$, $0.009_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.535^{m}_{\mathbf{1}}$, $15.914^{m}_{\mathbf{1}}$, $15.760^{m}_{\mathbf{1}}$, $14.978^{m}_{\mathbf{1}}$, $14.833^{m}_{\mathbf{1}}$, $14.674^{m}_{\mathbf{1}}$, $10.928^{m}_{\mathbf{1}}$, $10.908^{m}_{\mathbf{1}}$, $10.395^{m}_{\mathbf{1}}$, $9.739^{m}_{\mathbf{1}}$, $9.638^{m}_{\mathbf{1}}$, $9.177^{m}_{\mathbf{1}}$, $8.806^{m}_{\mathbf{1}}$, $8.396^{m}_{\mathbf{1}}$, $8.144^{m}_{\mathbf{1}}$, $8.048^{m}_{\mathbf{1}}$, $7.624^{m}_{\mathbf{1}}$, $6.802^{m}_{\mathbf{1}}$, $6.344^{m}_{\mathbf{1}}$, $5.546^{m}_{\mathbf{1}}$, $5.543^{m}_{\mathbf{1}}$, $5.534^{m}_{\mathbf{1}}$, $3.857^{m}_{\mathbf{1}}$, $2.669^{m}_{\mathbf{1}}$, $1.219^{m}_{\mathbf{1}}$, $0.564^{m}_{\mathbf{1}}$, $0.412^{m}_{\mathbf{1}}$, $0.287^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.390^{m}_{\mathbf{1}}$, $-0.635^{m}_{\mathbf{1}}$, $-0.638^{m}_{\mathbf{1}}$, $-0.815^{m}_{\mathbf{1}}$, $-0.919^{m}_{\mathbf{1}}$, $-1.097^{m}_{\mathbf{1}}$, $-1.161^{m}_{\mathbf{1}}$, $-1.351^{m}_{\mathbf{1}}$, $-1.469^{m}_{\mathbf{1}}$, $-1.613^{m}_{\mathbf{1}}$, $-2.012^{m}_{\mathbf{1}}$, $-2.361^{m*}_{\mathbf{1}}$, $-2.953^{m*}_{\mathbf{1}}$, $-3.172^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
P&I&J&K&L&M&N&O\\
I&P&-K&-J&-M&-L&-O&-N\\
J&-K&P&-I&N&O&L&M\\
K&-J&-I&P&O&N&M&L\\
L&-M&N&O&-P&Q&R&S\\
M&-L&O&N&Q&-P&S&R\\
N&-O&L&M&R&S&-P&Q\\
O&-N&M&L&S&R&Q&-P\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4307398655,\;$
$B\approx0.3795621505,\;$
$C\approx0.3245161216,\;$
$D\approx-0.0842642903,\;$
$E\approx-0.2335510263,\;$
$F\approx-0.2583566784,\;$
$G\approx-0.2732489047,\;$
$H\approx-0.2853972379,\;$
$I\approx0.0691535931,\;$
$J\approx0.2702419549,\;$
$K\approx0.0766501229,\;$
$L\approx0.0010718406,\;$
$M\approx0.1319842724,\;$
$N\approx0.0138065418,\;$
$O\approx0.0845044137,\;$
$P\approx0.1239110319,\;$
$Q\approx0.1047464267,\;$
$R\approx-0.0771618754,\;$
$S\approx-0.2725455768$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2171187}
{\small\begin{longtable}{L}
{\bf S2171187}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.7118799447\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.201^{}_{2\times\mathbf{1}}$, $4.055^{}_{2\times\mathbf{1}}$, $3.487^{}_{2\times\mathbf{1}}$, $3.124^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.403_{2\times\mathbf{1}}$, $8.109_{2\times\mathbf{1}}$, $6.975_{2\times\mathbf{1}}$, $6.903_{2\times\mathbf{1}}$, $6.868_{2\times\mathbf{1}}$, $6.248_{2\times\mathbf{1}}$, $5.906_{2\times\mathbf{1}}$, $5.680_{2\times\mathbf{1}}$, $5.406_{2\times\mathbf{1}}$, $5.043_{2\times\mathbf{1}}$, $5.036_{2\times\mathbf{1}}$, $4.960_{2\times\mathbf{1}}$, $4.537_{2\times\mathbf{1}}$, $4.366_{2\times\mathbf{1}}$, $3.980_{2\times\mathbf{1}}$, $3.090_{2\times\mathbf{1}}$, $2.671_{2\times\mathbf{1}}$, $2.346_{2\times\mathbf{1}}$, $2.168_{2\times\mathbf{1}}$, $2.069_{2\times\mathbf{1}}$, $1.534_{2\times\mathbf{1}}$, $1.276_{2\times\mathbf{1}}$, $0.460_{2\times\mathbf{1}}$, $0.439_{2\times\mathbf{1}}$, $0.135_{2\times\mathbf{1}}$, $0.129_{2\times\mathbf{1}}$, $0.060_{2\times\mathbf{1}}$, $0.009_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.634^{m}_{\mathbf{1}}$, $14.387^{m}_{\mathbf{1}}$, $11.590^{m}_{\mathbf{1}}$, $11.537^{m}_{\mathbf{1}}$, $10.671^{m}_{\mathbf{1}}$, $9.991^{m}_{\mathbf{1}}$, $9.957^{m}_{\mathbf{1}}$, $9.955^{m}_{2\times\mathbf{1}}$, $9.813^{m}_{2\times\mathbf{1}}$, $9.456^{m}_{\mathbf{1}}$, $9.112^{m}_{\mathbf{1}}$, $8.620^{m}_{2\times\mathbf{1}}$, $7.879^{m}_{\mathbf{1}}$, $7.650^{m}_{\mathbf{1}}$, $6.969^{m}_{\mathbf{1}}$, $6.059^{m}_{\mathbf{1}}$, $5.715^{m}_{2\times\mathbf{1}}$, $5.672^{m}_{\mathbf{1}}$, $3.763^{m}_{2\times\mathbf{1}}$, $1.214^{m}_{\mathbf{1}}$, $0.526^{m}_{2\times\mathbf{1}}$, $0.215^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.319^{m}_{\mathbf{1}}$, $-0.389^{m}_{\mathbf{1}}$, $-0.829^{m}_{2\times\mathbf{1}}$, $-0.829^{m}_{\mathbf{1}}$, $-1.107^{m}_{\mathbf{1}}$, $-1.246^{m}_{\mathbf{1}}$, $-1.359^{m}_{\mathbf{1}}$, $-1.817^{m}_{\mathbf{1}}$, $-2.017^{m}_{2\times\mathbf{1}}$, $-2.391^{m*}_{\mathbf{1}}$, $-2.846^{m*}_{\mathbf{1}}$, $-3.495^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, E, F, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&H&\phantom-0&\phantom-0&I&\phantom-0&J\\
\phantom-0&K&\phantom-0&L&M&\phantom-0&N&\phantom-0\\
H&\phantom-0&G&\phantom-0&\phantom-0&-J&\phantom-0&-I\\
\phantom-0&L&\phantom-0&K&N&\phantom-0&M&\phantom-0\\
\phantom-0&M&\phantom-0&N&O&\phantom-0&P&\phantom-0\\
I&\phantom-0&-J&\phantom-0&\phantom-0&Q&\phantom-0&R\\
\phantom-0&N&\phantom-0&M&P&\phantom-0&O&\phantom-0\\
J&\phantom-0&-I&\phantom-0&\phantom-0&R&\phantom-0&Q\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4228966343,\;$
$B\approx0.3710950443,\;$
$C\approx-0.1274235065,\;$
$D\approx-0.2413776122,\;$
$E\approx-0.2523210558,\;$
$F\approx-0.2719822742,\;$
$G\approx-0.2736211409,\;$
$H\approx0.1521491021,\;$
$I\approx-0.0077750217,\;$
$J\approx-0.0881001272,\;$
$K\approx-0.0031012050,\;$
$L\approx-0.3030805859,\;$
$M\approx-0.1957460495,\;$
$N\approx-0.1154209440,\;$
$O\approx0.2138269148,\;$
$P\approx0.0923548761,\;$
$Q\approx0.0628954310,\;$
$R\approx0.3628748120$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+D+E+2\,F=0$,\phantom{-} $G-L-P+Q=0$,\phantom{-} $H+L+O-Q=0$,\phantom{-} $I-J+M-N=0$,\phantom{-} $K+L+O+P=0$,\phantom{-} $2\,L+O+P-Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2178669}
{\small\begin{longtable}{L}
{\bf S2178669}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.7866915144\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.028^{}_{2\times\mathbf{1}}$, $4.551^{}_{2\times\mathbf{1}}$, $3.440^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.055_{2\times\mathbf{1}}$, $9.101_{2\times\mathbf{1}}$, $7.886_{4\times\mathbf{1}}$, $6.881_{4\times\mathbf{1}}$, $6.139_{2\times\mathbf{1}}$, $6.075_{2\times\mathbf{1}}$, $5.451_{2\times\mathbf{1}}$, $5.179_{2\times\mathbf{1}}$, $5.104_{4\times\mathbf{1}}$, $4.394_{4\times\mathbf{1}}$, $4.311_{2\times\mathbf{1}}$, $3.403_{2\times\mathbf{1}}$, $2.563_{4\times\mathbf{1}}$, $2.320_{2\times\mathbf{1}}$, $2.305_{2\times\mathbf{1}}$, $1.482_{2\times\mathbf{1}}$, $1.449_{2\times\mathbf{1}}$, $0.405_{4\times\mathbf{1}}$, $0.127_{2\times\mathbf{1}}$, $0.126_{4\times\mathbf{1}}$, $0.016_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.654^{m}_{\mathbf{1}}$, $17.508^{m}_{\mathbf{1}}$, $12.703^{m}_{\mathbf{1}}$, $12.265^{c}_{\mathbf{1}}$, $11.772^{m}_{\mathbf{1}}$, $11.088^{m}_{\mathbf{1}}$, $10.346^{m}_{\mathbf{1}}$, $10.245^{m}_{2\times\mathbf{1}}$, $9.463^{m}_{2\times\mathbf{1}}$, $9.438^{m}_{\mathbf{1}}$, $9.295^{m}_{2\times\mathbf{1}}$, $8.981^{m}_{\mathbf{1}}$, $8.332^{c}_{\mathbf{1}}$, $7.703^{m}_{\mathbf{1}}$, $7.625^{m}_{\mathbf{1}}$, $6.984^{m}_{\mathbf{1}}$, $6.306^{m}_{2\times\mathbf{1}}$, $6.092^{m}_{\mathbf{1}}$, $4.127^{m}_{2\times\mathbf{1}}$, $0.848^{m}_{\mathbf{1}}$, $0.438^{m}_{2\times\mathbf{1}}$, $0.302^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.568^{c}_{\mathbf{1}}$, $-0.580^{m}_{\mathbf{1}}$, $-0.704^{m}_{2\times\mathbf{1}}$, $-0.735^{m}_{\mathbf{1}}$, $-0.959^{m}_{\mathbf{1}}$, $-1.131^{m}_{\mathbf{1}}$, $-1.361^{m}_{\mathbf{1}}$, $-1.371^{m}_{\mathbf{1}}$, $-1.687^{m}_{2\times\mathbf{1}}$, $-2.492^{m*}_{\mathbf{1}}$, $-2.941^{m*}_{\mathbf{1}}$, $-3.624^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&D\\
B&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&-C\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0\\
C&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&-B\\
D&-C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, J, K, L, -L, -K, -J, -J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1788059125,\;$
$B\approx-0.0584926284,\;$
$C\approx0.0557860200,\;$
$D\approx0.0976295767,\;$
$E\approx0.0695145754,\;$
$F\approx-0.3344596197,\;$
$G\approx0.2187157611,\;$
$H\approx0.2591541910,\;$
$I\approx-0.1094244240,\;$
$J\approx0.4491229797,\;$
$K\approx0.3203839999,\;$
$L\approx0.0851299606$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2183495}
{\small\begin{longtable}{L}
{\bf S2183495}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-21.8349592681\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.772^{}_{\mathbf{1}}$, $5.465^{}_{\mathbf{1}}$, $4.542^{}_{\mathbf{1}}$, $3.693^{}_{\mathbf{1}}$, $3.238^{}_{\mathbf{1}}$, $3.171^{}_{\mathbf{1}}$, $3.169^{}_{\mathbf{1}}$, $2.590^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.545_{\mathbf{1}}$, $10.931_{\mathbf{1}}$, $9.085_{\mathbf{1}}$, $7.786_{\mathbf{1}}$, $7.763_{\mathbf{1}}$, $7.385_{\mathbf{1}}$, $6.952_{\mathbf{1}}$, $6.869_{\mathbf{1}}$, $6.803_{\mathbf{1}}$, $6.770_{\mathbf{1}}$, $6.475_{\mathbf{1}}$, $6.343_{\mathbf{1}}$, $6.338_{\mathbf{1}}$, $6.003_{\mathbf{1}}$, $5.797_{\mathbf{1}}$, $5.772_{\mathbf{1}}$, $5.558_{\mathbf{1}}$, $5.291_{\mathbf{1}}$, $5.180_{\mathbf{1}}$, $5.162_{\mathbf{1}}$, $5.130_{\mathbf{1}}$, $5.073_{\mathbf{1}}$, $4.627_{\mathbf{1}}$, $4.611_{\mathbf{1}}$, $4.551_{\mathbf{1}}$, $4.278_{\mathbf{1}}$, $4.210_{\mathbf{1}}$, $4.206_{\mathbf{1}}$, $3.742_{\mathbf{1}}$, $3.492_{\mathbf{1}}$, $2.989_{\mathbf{1}}$, $2.844_{\mathbf{1}}$, $2.678_{\mathbf{1}}$, $2.530_{\mathbf{1}}$, $2.438_{\mathbf{1}}$, $1.870_{\mathbf{1}}$, $1.478_{\mathbf{1}}$, $1.457_{\mathbf{1}}$, $1.415_{\mathbf{1}}$, $1.284_{\mathbf{1}}$, $1.191_{\mathbf{1}}$, $0.933_{\mathbf{1}}$, $0.917_{\mathbf{1}}$, $0.899_{\mathbf{1}}$, $0.704_{\mathbf{1}}$, $0.693_{\mathbf{1}}$, $0.615_{\mathbf{1}}$, $0.579_{\mathbf{1}}$, $0.520_{\mathbf{1}}$, $0.279_{\mathbf{1}}$, $0.277_{\mathbf{1}}$, $0.192_{\mathbf{1}}$, $0.155_{\mathbf{1}}$, $0.055_{\mathbf{1}}$, $0.039_{\mathbf{1}}$, $0.012_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.550^{m}_{\mathbf{1}}$, $16.531^{m}_{\mathbf{1}}$, $13.466^{m}_{\mathbf{1}}$, $13.392^{m}_{\mathbf{1}}$, $12.489^{m}_{\mathbf{1}}$, $12.228^{m}_{\mathbf{1}}$, $11.825^{m}_{\mathbf{1}}$, $11.221^{m}_{\mathbf{1}}$, $10.951^{m}_{\mathbf{1}}$, $8.470^{m}_{\mathbf{1}}$, $7.912^{m}_{\mathbf{1}}$, $7.779^{m}_{\mathbf{1}}$, $7.344^{m}_{\mathbf{1}}$, $7.108^{m}_{\mathbf{1}}$, $6.461^{m}_{\mathbf{1}}$, $6.416^{m}_{\mathbf{1}}$, $6.140^{m}_{\mathbf{1}}$, $5.990^{m}_{\mathbf{1}}$, $5.900^{m}_{\mathbf{1}}$, $4.920^{m}_{\mathbf{1}}$, $4.485^{m}_{\mathbf{1}}$, $4.116^{m}_{\mathbf{1}}$, $3.547^{m}_{\mathbf{1}}$, $3.077^{m}_{\mathbf{1}}$, $2.894^{m}_{\mathbf{1}}$, $1.737^{m}_{\mathbf{1}}$, $1.369^{m}_{\mathbf{1}}$, $1.169^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.512^{m}_{\mathbf{1}}$, $-0.771^{m}_{\mathbf{1}}$, $-0.875^{m}_{\mathbf{1}}$, $-0.959^{m}_{\mathbf{1}}$, $-1.233^{m}_{\mathbf{1}}$, $-1.304^{m}_{\mathbf{1}}$, $-1.697^{m}_{\mathbf{1}}$, $-1.947^{m}_{\mathbf{1}}$, $-2.054^{m}_{\mathbf{1}}$, $-2.265^{m*}_{\mathbf{1}}$, $-2.478^{m*}_{\mathbf{1}}$, $-2.577^{m*}_{\mathbf{1}}$, $-2.821^{m*}_{\mathbf{1}}$, $-3.023^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&K&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0&P\\
J&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&R&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&S&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4572510670,\;$
$B\approx0.4169297548,\;$
$C\approx0.2592037053,\;$
$D\approx-0.1293958734,\;$
$E\approx-0.2051935767,\;$
$F\approx-0.2223966476,\;$
$G\approx-0.2868752596,\;$
$H\approx-0.2895231698,\;$
$I\approx0.0710272122,\;$
$J\approx-0.0456781711,\;$
$K\approx-0.4238512816,\;$
$L\approx0.0008602342,\;$
$M\approx0.1149009802,\;$
$N\approx0.3721226857,\;$
$O\approx-0.1999765571,\;$
$P\approx-0.2551719032,\;$
$Q\approx0.3827268293,\;$
$R\approx0.3883930725,\;$
$S\approx-0.1579983615,\;$
$T\approx-0.1752218940$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+K+M+O+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2206714}
{\small\begin{longtable}{L}
{\bf S2206714}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-22.0671442951\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.682^{}_{\mathbf{1}}$, $5.293^{}_{2\times\mathbf{1}}$, $4.229^{}_{\mathbf{1}}$, $3.929^{}_{\mathbf{1}}$, $3.341^{}_{2\times\mathbf{1}}$, $2.113^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.364_{\mathbf{1}}$, $10.586_{2\times\mathbf{1}}$, $8.731_{\mathbf{1}}$, $8.613_{2\times\mathbf{1}}$, $8.458_{\mathbf{1}}$, $8.270_{\mathbf{1}}$, $8.144_{\mathbf{1}}$, $7.858_{\mathbf{1}}$, $7.409_{2\times\mathbf{1}}$, $6.750_{\mathbf{1}}$, $6.681_{2\times\mathbf{1}}$, $6.227_{\mathbf{1}}$, $6.108_{\mathbf{1}}$, $5.994_{2\times\mathbf{1}}$, $5.301_{\mathbf{1}}$, $5.270_{\mathbf{1}}$, $5.171_{2\times\mathbf{1}}$, $4.613_{\mathbf{1}}$, $4.563_{2\times\mathbf{1}}$, $4.250_{\mathbf{1}}$, $4.226_{\mathbf{1}}$, $4.117_{\mathbf{1}}$, $3.789_{\mathbf{1}}$, $3.285_{2\times\mathbf{1}}$, $3.173_{\mathbf{1}}$, $2.434_{2\times\mathbf{1}}$, $2.086_{2\times\mathbf{1}}$, $2.062_{\mathbf{1}}$, $2.010_{\mathbf{1}}$, $1.643_{\mathbf{1}}$, $1.092_{\mathbf{1}}$, $1.010_{2\times\mathbf{1}}$, $0.946_{\mathbf{1}}$, $0.857_{\mathbf{1}}$, $0.846_{2\times\mathbf{1}}$, $0.371_{2\times\mathbf{1}}$, $0.217_{\mathbf{1}}$, $0.149_{\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.046_{\mathbf{1}}$, $0.030_{\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.265^{m}_{\mathbf{1}}$, $17.600^{m}_{2\times\mathbf{1}}$, $16.221^{m}_{\mathbf{1}}$, $15.696^{m}_{\mathbf{1}}$, $13.986^{m}_{2\times\mathbf{1}}$, $13.304^{m}_{\mathbf{1}}$, $10.219^{m}_{\mathbf{1}}$, $10.201^{m}_{2\times\mathbf{1}}$, $9.188^{m}_{\mathbf{1}}$, $8.810^{m}_{\mathbf{1}}$, $8.002^{m}_{\mathbf{1}}$, $7.996^{m}_{\mathbf{1}}$, $7.828^{m}_{2\times\mathbf{1}}$, $7.576^{m}_{\mathbf{1}}$, $5.873^{m}_{\mathbf{1}}$, $5.810^{m}_{2\times\mathbf{1}}$, $5.634^{m}_{\mathbf{1}}$, $3.871^{m}_{\mathbf{1}}$, $3.663^{m}_{\mathbf{1}}$, $0.997^{m}_{\mathbf{1}}$, $0.897^{m}_{2\times\mathbf{1}}$, $0.869^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.303^{m}_{2\times\mathbf{1}}$, $-0.544^{m}_{\mathbf{1}}$, $-0.673^{m}_{\mathbf{1}}$, $-0.807^{m}_{\mathbf{1}}$, $-1.470^{m}_{2\times\mathbf{1}}$, $-1.643^{m}_{\mathbf{1}}$, $-1.657^{m}_{\mathbf{1}}$, $-2.023^{m}_{\mathbf{1}}$, $-2.452^{m*}_{\mathbf{1}}$, $-2.466^{m*}_{\mathbf{1}}$, $-2.855^{m*}_{\mathbf{1}}$, $-3.088^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&-A&D&\phantom-0&\phantom-0&E&F&\phantom-0\\
\phantom-0&D&-A&\phantom-0&\phantom-0&-F&-E&\phantom-0\\
B&\phantom-0&\phantom-0&A&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&C&A&\phantom-0&\phantom-0&-B\\
\phantom-0&E&-F&\phantom-0&\phantom-0&-A&-D&\phantom-0\\
\phantom-0&F&-E&\phantom-0&\phantom-0&-D&-A&\phantom-0\\
C&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(G, H, I, J, -J, -I, -H, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0333075820,\;$
$B\approx0.2011650037,\;$
$C\approx-0.2189339777,\;$
$D\approx-0.1420505716,\;$
$E\approx0.1390334075,\;$
$F\approx0.2388253064,\;$
$G\approx0.4561100806,\;$
$H\approx0.4534508751,\;$
$I\approx0.3057683391,\;$
$J\approx0.0653818023$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2215486}
{\small\begin{longtable}{L}
{\bf S2215486}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-22.1548672930\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.919^{}_{\mathbf{1}}$, $4.187^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.975^{}_{\mathbf{1}}$, $3.933^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.178^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.838_{\mathbf{1}}$, $8.786_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.373_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.951_{\mathbf{1}}$, $7.866_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.371_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.357_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.200_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.134_{\mathbf{1}}$, $5.661_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.537_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.438_{\mathbf{1}}$, $4.773_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.743_{\mathbf{1}}$, $4.369_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.215_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.071_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.731_{\mathbf{1}}$, $3.712_{\mathbf{1}}$, $3.600_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.456_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.385_{\mathbf{1}}$, $2.161_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.882_{\mathbf{1}}$, $1.580_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.065_{\mathbf{1}}$, $0.695_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.589_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.543_{\mathbf{1}}$, $0.445_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.245_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.101_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.030_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.027_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.211^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.488^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $12.639^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $12.238^{m}_{\mathbf{1}}$, $11.634^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $9.320^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.975^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.921^{m}_{\mathbf{1}}$, $8.098^{m}_{\mathbf{1}}$, $6.092^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.058^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.019^{m}_{\mathbf{1}}$, $3.337^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.240^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.842^{m}_{\mathbf{1}}$, $1.435^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.728^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.650^{m}_{\mathbf{1}}$, $-0.689^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.772^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.886^{m}_{\mathbf{1}}$, $-1.213^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.434^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.248^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.287^{m*}_{\mathbf{1}}$, $-3.036^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&G&\phantom-0&H&\phantom-0&-H&\phantom-0\\
\phantom-0&I&\phantom-0&J&\phantom-0&H&\phantom-0&-H\\
G&\phantom-0&F&\phantom-0&-H&\phantom-0&H&\phantom-0\\
\phantom-0&J&\phantom-0&I&\phantom-0&H&\phantom-0&-H\\
H&\phantom-0&-H&\phantom-0&K&\phantom-0&L&\phantom-0\\
\phantom-0&H&\phantom-0&H&\phantom-0&K&\phantom-0&L\\
-H&\phantom-0&H&\phantom-0&L&\phantom-0&K&\phantom-0\\
\phantom-0&-H&\phantom-0&-H&\phantom-0&L&\phantom-0&K\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4838372668,\;$
$B\approx0.3238477587,\;$
$C\approx-0.0888840497,\;$
$D\approx-0.2302669551,\;$
$E\approx-0.2910574122,\;$
$F\approx0.0520501273,\;$
$G\approx0.2951895455,\;$
$H\approx0.1519519428,\;$
$I\approx-0.3015172040,\;$
$J\approx0.0583777858,\;$
$K\approx0.1247335383,\;$
$L\approx-0.2398209024$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+2\,D+2\,E=0$,\phantom{-} $F-G-I-J=0$,\phantom{-} $G+2\,I+J+2\,K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2240836}
{\small\begin{longtable}{L}
{\bf S2240836}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-22.4083689641\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.427^{}_{\mathbf{1}}$, $4.748^{}_{\mathbf{1}}$, $4.655^{}_{\mathbf{1}}$, $3.986^{}_{\mathbf{1}}$, $3.908^{}_{\mathbf{1}}$, $3.622^{}_{\mathbf{1}}$, $3.504^{}_{\mathbf{1}}$, $3.218^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.853_{\mathbf{1}}$, $9.643_{\mathbf{1}}$, $9.643_{\mathbf{1}}$, $9.497_{\mathbf{1}}$, $9.309_{\mathbf{1}}$, $7.972_{\mathbf{1}}$, $7.817_{\mathbf{1}}$, $7.734_{\mathbf{1}}$, $7.631_{\mathbf{1}}$, $7.244_{\mathbf{1}}$, $7.009_{\mathbf{1}}$, $6.435_{\mathbf{1}}$, $6.168_{\mathbf{1}}$, $6.160_{\mathbf{1}}$, $5.998_{\mathbf{1}}$, $5.900_{\mathbf{1}}$, $5.717_{\mathbf{1}}$, $5.497_{\mathbf{1}}$, $5.458_{\mathbf{1}}$, $5.252_{\mathbf{1}}$, $5.043_{\mathbf{1}}$, $5.013_{\mathbf{1}}$, $4.951_{\mathbf{1}}$, $4.875_{\mathbf{1}}$, $4.481_{\mathbf{1}}$, $4.284_{\mathbf{1}}$, $4.260_{\mathbf{1}}$, $4.064_{\mathbf{1}}$, $3.716_{\mathbf{1}}$, $3.674_{\mathbf{1}}$, $3.517_{\mathbf{1}}$, $3.416_{\mathbf{1}}$, $3.379_{\mathbf{1}}$, $3.204_{\mathbf{1}}$, $3.163_{\mathbf{1}}$, $2.306_{\mathbf{1}}$, $2.142_{\mathbf{1}}$, $2.049_{\mathbf{1}}$, $1.995_{\mathbf{1}}$, $1.859_{\mathbf{1}}$, $1.515_{\mathbf{1}}$, $1.026_{\mathbf{1}}$, $0.691_{\mathbf{1}}$, $0.646_{\mathbf{1}}$, $0.623_{\mathbf{1}}$, $0.546_{\mathbf{1}}$, $0.422_{\mathbf{1}}$, $0.420_{\mathbf{1}}$, $0.401_{\mathbf{1}}$, $0.334_{\mathbf{1}}$, $0.213_{\mathbf{1}}$, $0.180_{\mathbf{1}}$, $0.103_{\mathbf{1}}$, $0.102_{\mathbf{1}}$, $0.050_{\mathbf{1}}$, $0.016_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.671^{m}_{\mathbf{1}}$, $18.669^{m}_{\mathbf{1}}$, $16.344^{m}_{\mathbf{1}}$, $16.237^{m}_{\mathbf{1}}$, $13.105^{m}_{\mathbf{1}}$, $12.901^{m}_{\mathbf{1}}$, $12.163^{m}_{\mathbf{1}}$, $12.148^{m}_{\mathbf{1}}$, $11.393^{m}_{\mathbf{1}}$, $10.275^{m}_{\mathbf{1}}$, $9.288^{m}_{\mathbf{1}}$, $8.536^{m}_{\mathbf{1}}$, $8.079^{m}_{\mathbf{1}}$, $7.797^{m}_{\mathbf{1}}$, $7.613^{m}_{\mathbf{1}}$, $7.056^{m}_{\mathbf{1}}$, $6.674^{m}_{\mathbf{1}}$, $4.228^{m}_{\mathbf{1}}$, $4.094^{m}_{\mathbf{1}}$, $3.942^{m}_{\mathbf{1}}$, $3.031^{m}_{\mathbf{1}}$, $2.931^{m}_{\mathbf{1}}$, $2.555^{m}_{\mathbf{1}}$, $2.255^{m}_{\mathbf{1}}$, $2.108^{m}_{\mathbf{1}}$, $1.847^{m}_{\mathbf{1}}$, $1.766^{m}_{\mathbf{1}}$, $1.601^{m}_{\mathbf{1}}$, $1.433^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.275^{m}_{\mathbf{1}}$, $-0.701^{m}_{\mathbf{1}}$, $-0.739^{m}_{\mathbf{1}}$, $-0.832^{m}_{\mathbf{1}}$, $-0.865^{m}_{\mathbf{1}}$, $-0.943^{m}_{\mathbf{1}}$, $-1.125^{m}_{\mathbf{1}}$, $-1.129^{m}_{\mathbf{1}}$, $-1.427^{m}_{\mathbf{1}}$, $-1.684^{m}_{\mathbf{1}}$, $-2.242^{m}_{\mathbf{1}}$, $-2.516^{m*}_{\mathbf{1}}$, $-3.303^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&K&L&M&N&O&P\\
J&I&-L&-K&-N&-M&-P&-O\\
K&-L&I&-J&O&P&M&N\\
L&-K&-J&I&P&O&N&M\\
M&-N&O&P&-I&Q&R&S\\
N&-M&P&O&Q&-I&S&R\\
O&-P&M&N&R&S&-I&Q\\
P&-O&N&M&S&R&Q&-I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4561079704,\;$
$B\approx0.3705972745,\;$
$C\approx0.3300852545,\;$
$D\approx-0.0992471270,\;$
$E\approx-0.2360954874,\;$
$F\approx-0.2473045882,\;$
$G\approx-0.2827791593,\;$
$H\approx-0.2913641375,\;$
$I\approx-0.1263441934,\;$
$J\approx0.0421135340,\;$
$K\approx0.2840839099,\;$
$L\approx-0.0603480494,\;$
$M\approx-0.0032383777,\;$
$N\approx0.1301145260,\;$
$O\approx-0.0318468120,\;$
$P\approx-0.1197357570,\;$
$Q\approx0.1617430601,\;$
$R\approx-0.1398469871,\;$
$S\approx0.1724505226$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2241557}
{\small\begin{longtable}{L}
{\bf S2241557}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-22.4155713992\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.440^{}_{\mathbf{1}}$, $4.672^{}_{\mathbf{1}}$, $4.656^{}_{\mathbf{1}}$, $3.997^{}_{2\times\mathbf{1}}$, $3.671^{}_{\mathbf{1}}$, $3.367^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.880_{\mathbf{1}}$, $9.733_{2\times\mathbf{1}}$, $9.345_{\mathbf{1}}$, $9.312_{\mathbf{1}}$, $7.994_{2\times\mathbf{1}}$, $7.781_{\mathbf{1}}$, $7.681_{\mathbf{1}}$, $7.343_{\mathbf{1}}$, $6.734_{2\times\mathbf{1}}$, $6.167_{2\times\mathbf{1}}$, $5.971_{\mathbf{1}}$, $5.895_{\mathbf{1}}$, $5.801_{\mathbf{1}}$, $5.524_{2\times\mathbf{1}}$, $5.310_{\mathbf{1}}$, $5.016_{2\times\mathbf{1}}$, $4.940_{\mathbf{1}}$, $4.837_{\mathbf{1}}$, $4.444_{\mathbf{1}}$, $4.421_{\mathbf{1}}$, $4.168_{2\times\mathbf{1}}$, $3.858_{\mathbf{1}}$, $3.557_{2\times\mathbf{1}}$, $3.499_{\mathbf{1}}$, $3.295_{2\times\mathbf{1}}$, $3.254_{\mathbf{1}}$, $2.178_{\mathbf{1}}$, $2.116_{2\times\mathbf{1}}$, $2.038_{\mathbf{1}}$, $1.786_{\mathbf{1}}$, $1.590_{\mathbf{1}}$, $1.011_{\mathbf{1}}$, $0.647_{\mathbf{1}}$, $0.602_{\mathbf{1}}$, $0.540_{2\times\mathbf{1}}$, $0.483_{2\times\mathbf{1}}$, $0.440_{\mathbf{1}}$, $0.272_{2\times\mathbf{1}}$, $0.180_{\mathbf{1}}$, $0.101_{2\times\mathbf{1}}$, $0.051_{\mathbf{1}}$, $0.019_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.791^{m}_{\mathbf{1}}$, $18.784^{m}_{\mathbf{1}}$, $16.574^{m}_{\mathbf{1}}$, $16.483^{m}_{\mathbf{1}}$, $12.896^{m}_{2\times\mathbf{1}}$, $12.504^{m}_{2\times\mathbf{1}}$, $11.502^{m}_{\mathbf{1}}$, $10.170^{m}_{\mathbf{1}}$, $9.301^{m}_{\mathbf{1}}$, $8.163^{m}_{2\times\mathbf{1}}$, $8.069^{m}_{\mathbf{1}}$, $7.921^{m}_{\mathbf{1}}$, $7.085^{m}_{\mathbf{1}}$, $6.651^{m}_{\mathbf{1}}$, $4.012^{m}_{2\times\mathbf{1}}$, $3.921^{m}_{\mathbf{1}}$, $2.942^{m}_{\mathbf{1}}$, $2.824^{m}_{\mathbf{1}}$, $2.275^{m}_{2\times\mathbf{1}}$, $2.129^{m}_{\mathbf{1}}$, $1.903^{m}_{\mathbf{1}}$, $1.734^{m}_{2\times\mathbf{1}}$, $1.229^{m}_{\mathbf{1}}$, $0.205^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.690^{m}_{\mathbf{1}}$, $-0.760^{m}_{\mathbf{1}}$, $-0.812^{m}_{\mathbf{1}}$, $-0.891^{m}_{2\times\mathbf{1}}$, $-1.082^{m}_{\mathbf{1}}$, $-1.171^{m}_{\mathbf{1}}$, $-1.463^{m}_{2\times\mathbf{1}}$, $-2.265^{m*}_{\mathbf{1}}$, $-2.503^{m*}_{\mathbf{1}}$, $-3.318^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&\phantom-0&D&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&G&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&F&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, H, I, J, K, L, M, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1247747340,\;$
$B\approx-0.2323684229,\;$
$C\approx0.2321123309,\;$
$D\approx-0.1943257411,\;$
$E\approx-0.0988597890,\;$
$F\approx0.0869881441,\;$
$G\approx0.3736919547,\;$
$H\approx0.4959243857,\;$
$I\approx0.3502672490,\;$
$J\approx-0.0601458388,\;$
$K\approx-0.2563004861,\;$
$L\approx-0.3273790578,\;$
$M\approx-0.3491453188$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+D+F=0$,\phantom{-} $2\,H+I+J+K+L+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2262631}
{\small\begin{longtable}{L}
{\bf S2262631}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-22.6263148818\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.984^{}_{\mathbf{1}}$, $6.851^{}_{\mathbf{1}}$, $4.647^{}_{\mathbf{1}}$, $4.494^{}_{\mathbf{1}}$, $4.334^{}_{\mathbf{1}}$, $3.514^{}_{\mathbf{1}}$, $2.917^{}_{\mathbf{1}}$, $2.284^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.968_{\mathbf{1}}$, $13.703_{\mathbf{1}}$, $11.967_{\mathbf{1}}$, $11.967_{\mathbf{1}}$, $10.758_{\mathbf{1}}$, $10.757_{\mathbf{1}}$, $9.294_{\mathbf{1}}$, $8.988_{\mathbf{1}}$, $8.668_{\mathbf{1}}$, $7.503_{\mathbf{1}}$, $7.464_{\mathbf{1}}$, $7.028_{\mathbf{1}}$, $7.025_{\mathbf{1}}$, $6.992_{\mathbf{1}}$, $6.443_{\mathbf{1}}$, $6.355_{\mathbf{1}}$, $5.893_{\mathbf{1}}$, $5.835_{\mathbf{1}}$, $5.831_{\mathbf{1}}$, $5.813_{\mathbf{1}}$, $5.762_{\mathbf{1}}$, $5.376_{\mathbf{1}}$, $5.178_{\mathbf{1}}$, $4.568_{\mathbf{1}}$, $4.552_{\mathbf{1}}$, $4.313_{\mathbf{1}}$, $4.275_{\mathbf{1}}$, $4.238_{\mathbf{1}}$, $4.215_{\mathbf{1}}$, $4.009_{\mathbf{1}}$, $3.971_{\mathbf{1}}$, $3.743_{\mathbf{1}}$, $3.625_{\mathbf{1}}$, $2.499_{\mathbf{1}}$, $2.418_{\mathbf{1}}$, $2.369_{\mathbf{1}}$, $1.985_{\mathbf{1}}$, $1.941_{\mathbf{1}}$, $1.739_{\mathbf{1}}$, $1.507_{\mathbf{1}}$, $1.307_{\mathbf{1}}$, $1.249_{\mathbf{1}}$, $1.123_{\mathbf{1}}$, $1.055_{\mathbf{1}}$, $0.781_{\mathbf{1}}$, $0.582_{\mathbf{1}}$, $0.440_{\mathbf{1}}$, $0.368_{\mathbf{1}}$, $0.295_{\mathbf{1}}$, $0.130_{\mathbf{1}}$, $0.120_{\mathbf{1}}$, $0.105_{\mathbf{1}}$, $0.067_{\mathbf{1}}$, $0.051_{\mathbf{1}}$, $0.020_{\mathbf{1}}$, $0.001_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$26.056^{m}_{\mathbf{1}}$, $26.056^{m}_{\mathbf{1}}$, $19.127^{m}_{\mathbf{1}}$, $19.124^{m}_{\mathbf{1}}$, $17.334^{m}_{\mathbf{1}}$, $17.333^{m}_{\mathbf{1}}$, $12.837^{m}_{\mathbf{1}}$, $12.725^{m}_{\mathbf{1}}$, $11.523^{m}_{\mathbf{1}}$, $11.393^{m}_{\mathbf{1}}$, $9.180^{m}_{\mathbf{1}}$, $8.747^{m}_{\mathbf{1}}$, $8.312^{m}_{\mathbf{1}}$, $7.961^{m}_{\mathbf{1}}$, $7.821^{m}_{\mathbf{1}}$, $7.141^{m}_{\mathbf{1}}$, $6.594^{m}_{\mathbf{1}}$, $6.513^{m}_{\mathbf{1}}$, $6.353^{m}_{\mathbf{1}}$, $6.169^{m}_{\mathbf{1}}$, $5.534^{m}_{\mathbf{1}}$, $4.657^{m}_{\mathbf{1}}$, $4.586^{m}_{\mathbf{1}}$, $4.137^{m}_{\mathbf{1}}$, $4.072^{m}_{\mathbf{1}}$, $2.442^{m}_{\mathbf{1}}$, $2.133^{m}_{\mathbf{1}}$, $0.249^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.408^{m}_{\mathbf{1}}$, $-0.538^{m}_{\mathbf{1}}$, $-0.582^{m}_{\mathbf{1}}$, $-0.691^{m}_{\mathbf{1}}$, $-0.991^{m}_{\mathbf{1}}$, $-1.024^{m}_{\mathbf{1}}$, $-1.048^{m}_{\mathbf{1}}$, $-1.984^{m}_{\mathbf{1}}$, $-2.261^{m*}_{\mathbf{1}}$, $-2.277^{m*}_{\mathbf{1}}$, $-2.562^{m*}_{\mathbf{1}}$, $-2.725^{m*}_{\mathbf{1}}$, $-3.313^{m*}_{\mathbf{1}}$, $-3.353^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&E&\phantom-0&F&\phantom-0&G&\phantom-0&-D\\
B&\phantom-0&J&\phantom-0&H&\phantom-0&-G&\phantom-0\\
\phantom-0&F&\phantom-0&I&\phantom-0&-H&\phantom-0&-C\\
C&\phantom-0&H&\phantom-0&I&\phantom-0&F&\phantom-0\\
\phantom-0&G&\phantom-0&-H&\phantom-0&J&\phantom-0&B\\
D&\phantom-0&-G&\phantom-0&F&\phantom-0&E&\phantom-0\\
\phantom-0&-D&\phantom-0&-C&\phantom-0&B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1369263584,\;$
$B\approx-0.1326656167,\;$
$C\approx-0.1509280876,\;$
$D\approx-0.1410488511,\;$
$E\approx0.0088370719,\;$
$F\approx0.1101595332,\;$
$G\approx-0.0958419329,\;$
$H\approx0.2724737916,\;$
$I\approx-0.0632965435,\;$
$J\approx-0.0824668868,\;$
$K\approx0.5093683532,\;$
$L\approx0.5090277598,\;$
$M\approx0.2114221391,\;$
$N\approx0.0519409357$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2279257}
{\small\begin{longtable}{L}
{\bf S2279257}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-22.7925759025\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{s,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.365^{}_{\mathbf{1}}$, $7.358^{}_{\mathbf{1}}$, $5.439^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.193^{}_{\mathbf{1}}$, $3.432^{}_{\mathbf{1}}$, $3.121^{}_{\mathbf{1}}$, $2.093^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.730_{\mathbf{1}}$, $14.715_{\mathbf{1}}$, $14.470_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.372_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.877_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.386_{\mathbf{1}}$, $8.283_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.230_{\mathbf{1}}$, $8.167_{\mathbf{1}}$, $7.206_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.865_{\mathbf{1}}$, $6.444_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.241_{\mathbf{1}}$, $6.083_{\mathbf{1}}$, $5.994_{\mathbf{1}}$, $5.148_{\mathbf{1}}$, $5.074_{\mathbf{1}}$, $4.694_{\mathbf{1}}$, $4.478_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.231_{\mathbf{1}}$, $4.187_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.185_{\mathbf{1}}$, $3.914_{\mathbf{1}}$, $3.714_{\mathbf{1}}$, $3.656_{\mathbf{1}}$, $2.595_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.318_{\mathbf{1}}$, $2.275_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.615_{\mathbf{1}}$, $1.468_{\mathbf{1}}$, $1.408_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.021_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.995_{\mathbf{1}}$, $0.512_{\mathbf{1}}$, $0.494_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.203_{\mathbf{1}}$, $0.179_{\mathbf{1}}$, $0.137_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.079_{\mathbf{1}}$, $0.025_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.005_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$31.982^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $23.319^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $17.658^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $15.556^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.547^{m}_{\mathbf{1}}$, $12.310^{m}_{\mathbf{1}}$, $9.215^{m}_{\mathbf{1}}$, $8.938^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.566^{m}_{\mathbf{1}}$, $8.374^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.977^{m}_{\mathbf{1}}$, $6.725^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.069^{m}_{\mathbf{1}}$, $4.862^{m}_{\mathbf{1}}$, $4.397^{m}_{\mathbf{1}}$, $4.174^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.587^{m}_{\mathbf{1}}$, $2.164^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.674^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 9\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.140^{m}_{\mathbf{1}}$, $-0.431^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.630^{m}_{\mathbf{1}}$, $-0.929^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.054^{m}_{\mathbf{1}}$, $-1.923^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.952^{m}_{\mathbf{1}}$, $-2.494^{m*}_{\mathbf{1}}$, $-3.022^{m*}_{\mathbf{1}}$, $-3.328^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&A&B&\phantom-0&\phantom-0&C&D&\phantom-0\\
\phantom-0&B&E&\phantom-0&\phantom-0&F&G&\phantom-0\\
B&\phantom-0&\phantom-0&E&F&\phantom-0&\phantom-0&G\\
C&\phantom-0&\phantom-0&F&I&\phantom-0&\phantom-0&H\\
\phantom-0&C&F&\phantom-0&\phantom-0&I&H&\phantom-0\\
\phantom-0&D&G&\phantom-0&\phantom-0&H&J&\phantom-0\\
D&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, L, M, M, N, N, O, P\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0964264413,\;$
$B\approx-0.1493292760,\;$
$C\approx0.1342343911,\;$
$D\approx0.1535335052,\;$
$E\approx-0.0960029403,\;$
$F\approx-0.2702666386,\;$
$G\approx-0.1069163640,\;$
$H\approx0.0986899154,\;$
$I\approx-0.0899656947,\;$
$J\approx0.0895421937,\;$
$K\approx0.0895421937,\;$
$L\approx0.4888919271,\;$
$M\approx0.1692410274,\;$
$N\approx-0.1240973460,\;$
$O\approx-0.5340356085,\;$
$P\approx-0.5340356085$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+2\,E+2\,I+J+K=0$,\phantom{-} $2\,L+2\,M+2\,N+O+P=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2279859}
{\small\begin{longtable}{L}
{\bf S2279859}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-22.7985955758\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{s,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.062^{}_{\mathbf{1}}$, $6.983^{}_{\mathbf{1}}$, $5.262^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.452^{}_{\mathbf{1}}$, $3.388^{}_{\mathbf{1}}$, $3.102^{}_{\mathbf{1}}$, $2.182^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.124_{\mathbf{1}}$, $13.966_{\mathbf{1}}$, $13.440_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.251_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.525_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.903_{\mathbf{1}}$, $7.906_{\mathbf{1}}$, $7.827_{\mathbf{1}}$, $7.431_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.001_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.775_{\mathbf{1}}$, $6.582_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.205_{\mathbf{1}}$, $5.938_{\mathbf{1}}$, $5.691_{\mathbf{1}}$, $5.342_{\mathbf{1}}$, $5.109_{\mathbf{1}}$, $4.550_{\mathbf{1}}$, $4.450_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.364_{\mathbf{1}}$, $4.232_{\mathbf{1}}$, $4.230_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.082_{\mathbf{1}}$, $3.577_{\mathbf{1}}$, $3.504_{\mathbf{1}}$, $2.636_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.473_{\mathbf{1}}$, $2.129_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.491_{\mathbf{1}}$, $1.485_{\mathbf{1}}$, $1.365_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.142_{\mathbf{1}}$, $1.086_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.554_{\mathbf{1}}$, $0.470_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.199_{\mathbf{1}}$, $0.197_{\mathbf{1}}$, $0.153_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.083_{\mathbf{1}}$, $0.013_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.003_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$30.511^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $20.684^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $18.716^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.242^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.041^{m}_{\mathbf{1}}$, $11.689^{m}_{\mathbf{1}}$, $9.342^{m}_{\mathbf{1}}$, $9.136^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.480^{m}_{\mathbf{1}}$, $7.996^{m}_{\mathbf{1}}$, $7.637^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.726^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.103^{m}_{\mathbf{1}}$, $4.673^{m}_{\mathbf{1}}$, $4.546^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.246^{m}_{\mathbf{1}}$, $3.851^{m}_{\mathbf{1}}$, $1.975^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.772^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.074^{m}_{\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 9\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.420^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.650^{m}_{\mathbf{1}}$, $-0.955^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.989^{m}_{\mathbf{1}}$, $-1.975^{m}_{\mathbf{1}}$, $-2.004^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.450^{m*}_{\mathbf{1}}$, $-3.062^{m*}_{\mathbf{1}}$, $-3.395^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&F\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-E&\phantom-0&-F&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&H\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-G&\phantom-0&-H&\phantom-0\\
\phantom-0&-E&\phantom-0&-G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
E&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-F&\phantom-0&-H&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
F&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4627041547,\;$
$B\approx-0.0321781706,\;$
$C\approx-0.0678467269,\;$
$D\approx-0.3626792571,\;$
$E\approx0.3839263486,\;$
$F\approx-0.3376757443,\;$
$G\approx0.0960433717,\;$
$H\approx0.1132550070$
\end{flushleft}\end{minipage}
% TODO: add vspace
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2291945}
{\small\begin{longtable}{L}
{\bf S2291945}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-22.9194510184\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.904^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.057^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.742^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.920^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.808_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.967_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $9.626_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $8.114_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.484_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $7.476_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.243_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.171_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.052_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.051_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.841_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.771_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.607_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.507_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $4.282_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.648_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.163_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.180_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.116_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.360_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.334_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.299_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.643_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.391_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.316_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.077_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.065_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.021_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$23.166^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $17.873^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $16.749^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $12.741^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.434^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $9.483^{m}_{\mathbf{1}}$, $8.513^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.834^{m}_{\mathbf{1}}$, $7.349^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $6.494^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.120^{m}_{\mathbf{1}}$, $5.826^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.471^{m}_{\mathbf{1}}$, $4.250^{m}_{\mathbf{1}}$, $3.697^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.380^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.375^{m}_{\mathbf{1}}$, $0.760^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.411^{m}_{\mathbf{1}}$, $-0.598^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.936^{m}_{\mathbf{1}}$, $-1.142^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.258^{m*}_{\mathbf{1}}$, $-2.404^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.507^{m*}_{\mathbf{1}}$, $-3.022^{m*}_{\mathbf{1}}$, $-3.310^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&C&\phantom-0&-C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&D&\phantom-0&-C&\phantom-0\\
\phantom-0&C&\phantom-0&E&\phantom-0&-D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&E&\phantom-0&-C&\phantom-0\\
\phantom-0&-C&\phantom-0&-D&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-C&\phantom-0&-C&\phantom-0&B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, F, G, 0, 0, -G, -F, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1009265173,\;$
$B\approx0.2071497789,\;$
$C\approx-0.1708871490,\;$
$D\approx0.2919626949,\;$
$E\approx-0.0531116308,\;$
$F\approx0.5068828116,\;$
$G\approx0.2279710355$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+2\,E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2308861}
{\small\begin{longtable}{L}
{\bf S2308861}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-23.0886123224\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.773^{}_{\mathbf{1}}$, $5.431^{}_{\mathbf{1}}$, $4.981^{}_{\mathbf{1}}$, $4.280^{}_{\mathbf{1}}$, $3.857^{}_{\mathbf{1}}$, $3.804^{}_{\mathbf{1}}$, $3.586^{}_{\mathbf{1}}$, $3.048^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.545_{\mathbf{1}}$, $10.863_{\mathbf{1}}$, $9.962_{\mathbf{1}}$, $8.905_{\mathbf{1}}$, $8.894_{\mathbf{1}}$, $8.560_{\mathbf{1}}$, $8.106_{\mathbf{1}}$, $7.927_{\mathbf{1}}$, $7.713_{\mathbf{1}}$, $7.609_{\mathbf{1}}$, $7.211_{\mathbf{1}}$, $7.171_{\mathbf{1}}$, $7.091_{\mathbf{1}}$, $6.958_{\mathbf{1}}$, $6.864_{\mathbf{1}}$, $6.202_{\mathbf{1}}$, $6.095_{\mathbf{1}}$, $5.938_{\mathbf{1}}$, $5.865_{\mathbf{1}}$, $5.849_{\mathbf{1}}$, $5.769_{\mathbf{1}}$, $5.625_{\mathbf{1}}$, $5.351_{\mathbf{1}}$, $5.346_{\mathbf{1}}$, $5.069_{\mathbf{1}}$, $4.977_{\mathbf{1}}$, $4.723_{\mathbf{1}}$, $4.598_{\mathbf{1}}$, $4.539_{\mathbf{1}}$, $4.338_{\mathbf{1}}$, $3.328_{\mathbf{1}}$, $3.129_{\mathbf{1}}$, $2.982_{\mathbf{1}}$, $2.718_{\mathbf{1}}$, $2.701_{\mathbf{1}}$, $2.481_{\mathbf{1}}$, $2.442_{\mathbf{1}}$, $2.070_{\mathbf{1}}$, $1.745_{\mathbf{1}}$, $1.705_{\mathbf{1}}$, $1.381_{\mathbf{1}}$, $1.333_{\mathbf{1}}$, $1.319_{\mathbf{1}}$, $1.058_{\mathbf{1}}$, $0.979_{\mathbf{1}}$, $0.891_{\mathbf{1}}$, $0.672_{\mathbf{1}}$, $0.633_{\mathbf{1}}$, $0.336_{\mathbf{1}}$, $0.323_{\mathbf{1}}$, $0.269_{\mathbf{1}}$, $0.229_{\mathbf{1}}$, $0.121_{\mathbf{1}}$, $0.120_{\mathbf{1}}$, $0.104_{\mathbf{1}}$, $0.102_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$19.580^{m}_{\mathbf{1}}$, $19.282^{m}_{\mathbf{1}}$, $17.057^{m}_{\mathbf{1}}$, $16.181^{m}_{\mathbf{1}}$, $14.345^{m}_{\mathbf{1}}$, $13.480^{m}_{\mathbf{1}}$, $11.316^{m}_{\mathbf{1}}$, $11.231^{m}_{\mathbf{1}}$, $10.448^{m}_{\mathbf{1}}$, $10.129^{m}_{\mathbf{1}}$, $9.655^{m}_{\mathbf{1}}$, $9.483^{m}_{\mathbf{1}}$, $8.773^{m}_{\mathbf{1}}$, $8.761^{m}_{\mathbf{1}}$, $8.754^{m}_{\mathbf{1}}$, $7.953^{m}_{\mathbf{1}}$, $7.471^{m}_{\mathbf{1}}$, $6.958^{m}_{\mathbf{1}}$, $6.803^{m}_{\mathbf{1}}$, $6.791^{m}_{\mathbf{1}}$, $6.316^{m}_{\mathbf{1}}$, $5.928^{m}_{\mathbf{1}}$, $5.816^{m}_{\mathbf{1}}$, $3.228^{m}_{\mathbf{1}}$, $2.554^{m}_{\mathbf{1}}$, $2.302^{m}_{\mathbf{1}}$, $2.127^{m}_{\mathbf{1}}$, $1.811^{m}_{\mathbf{1}}$, $1.612^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.260^{m}_{\mathbf{1}}$, $-0.465^{m}_{\mathbf{1}}$, $-0.632^{m}_{\mathbf{1}}$, $-0.820^{m}_{\mathbf{1}}$, $-0.839^{m}_{\mathbf{1}}$, $-1.191^{m}_{\mathbf{1}}$, $-1.542^{m}_{\mathbf{1}}$, $-1.941^{m}_{\mathbf{1}}$, $-1.969^{m}_{\mathbf{1}}$, $-2.510^{m*}_{\mathbf{1}}$, $-2.690^{m*}_{\mathbf{1}}$, $-3.093^{m*}_{\mathbf{1}}$, $-3.563^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&K&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0&P\\
J&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&R&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&S&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4111497551,\;$
$B\approx0.3975580514,\;$
$C\approx0.3644616407,\;$
$D\approx-0.0675019851,\;$
$E\approx-0.1854078770,\;$
$F\approx-0.2902046795,\;$
$G\approx-0.3076408532,\;$
$H\approx-0.3224140524,\;$
$I\approx-0.1119387100,\;$
$J\approx-0.1717580580,\;$
$K\approx0.3610424437,\;$
$L\approx-0.1891379349,\;$
$M\approx-0.1918474986,\;$
$N\approx0.3209577942,\;$
$O\approx0.3331042804,\;$
$P\approx-0.1533814171,\;$
$Q\approx-0.3722904062,\;$
$R\approx-0.4012323640,\;$
$S\approx0.1886746776,\;$
$T\approx0.1944875771$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+K+M+O+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2309630}
{\small\begin{longtable}{L}
{\bf S2309630}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-23.0963027021\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.559^{}_{2\times\mathbf{1}}$, $4.571^{}_{2\times\mathbf{1}}$, $3.773^{}_{2\times\mathbf{1}}$, $3.404^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.117_{2\times\mathbf{1}}$, $9.143_{2\times\mathbf{1}}$, $8.070_{2\times\mathbf{1}}$, $7.928_{2\times\mathbf{1}}$, $7.547_{2\times\mathbf{1}}$, $7.409_{2\times\mathbf{1}}$, $7.172_{2\times\mathbf{1}}$, $6.807_{2\times\mathbf{1}}$, $5.988_{2\times\mathbf{1}}$, $5.712_{2\times\mathbf{1}}$, $5.601_{2\times\mathbf{1}}$, $5.558_{2\times\mathbf{1}}$, $5.086_{2\times\mathbf{1}}$, $4.623_{2\times\mathbf{1}}$, $4.490_{2\times\mathbf{1}}$, $3.155_{2\times\mathbf{1}}$, $2.822_{2\times\mathbf{1}}$, $2.602_{2\times\mathbf{1}}$, $2.260_{2\times\mathbf{1}}$, $1.611_{2\times\mathbf{1}}$, $1.394_{2\times\mathbf{1}}$, $1.166_{2\times\mathbf{1}}$, $0.998_{2\times\mathbf{1}}$, $0.659_{2\times\mathbf{1}}$, $0.320_{2\times\mathbf{1}}$, $0.280_{2\times\mathbf{1}}$, $0.126_{2\times\mathbf{1}}$, $0.117_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.925^{m}_{\mathbf{1}}$, $17.884^{m}_{2\times\mathbf{1}}$, $16.070^{m}_{\mathbf{1}}$, $14.082^{m}_{\mathbf{1}}$, $12.151^{m}_{2\times\mathbf{1}}$, $11.266^{m}_{\mathbf{1}}$, $10.284^{m}_{\mathbf{1}}$, $10.182^{m}_{\mathbf{1}}$, $9.500^{m}_{2\times\mathbf{1}}$, $8.777^{m}_{\mathbf{1}}$, $8.176^{m}_{\mathbf{1}}$, $7.959^{m}_{\mathbf{1}}$, $7.664^{m}_{2\times\mathbf{1}}$, $7.482^{m}_{\mathbf{1}}$, $7.028^{m}_{\mathbf{1}}$, $7.021^{m}_{\mathbf{1}}$, $6.500^{m}_{2\times\mathbf{1}}$, $5.672^{m}_{\mathbf{1}}$, $2.814^{m}_{2\times\mathbf{1}}$, $2.643^{m}_{\mathbf{1}}$, $2.080^{m}_{\mathbf{1}}$, $1.767^{m}_{\mathbf{1}}$, $1.519^{m}_{\mathbf{1}}$, $0.177^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.460^{m}_{\mathbf{1}}$, $-0.608^{m}_{\mathbf{1}}$, $-0.831^{m}_{2\times\mathbf{1}}$, $-1.194^{m}_{\mathbf{1}}$, $-1.531^{m}_{\mathbf{1}}$, $-1.963^{m}_{\mathbf{1}}$, $-1.983^{m}_{\mathbf{1}}$, $-2.674^{m*}_{2\times\mathbf{1}}$, $-3.166^{m*}_{\mathbf{1}}$, $-3.619^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&\phantom-0&\phantom-0&E&F&\phantom-0\\
\phantom-0&D&H&\phantom-0&\phantom-0&F&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&-B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-B&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&F&\phantom-0&\phantom-0&C&D&\phantom-0\\
\phantom-0&F&G&\phantom-0&\phantom-0&D&H&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&I\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, K, L, M, -M, -L, -K, -J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2858314530,\;$
$B\approx0.2367208262,\;$
$C\approx0.0832402746,\;$
$D\approx0.1650136180,\;$
$E\approx0.2472312590,\;$
$F\approx0.0382942934,\;$
$G\approx0.0598504623,\;$
$H\approx-0.1633421883,\;$
$I\approx-0.2057295393,\;$
$J\approx0.4439252012,\;$
$K\approx0.4248293983,\;$
$L\approx0.3744302816,\;$
$M\approx0.0680845443$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+H+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2335620}
{\small\begin{longtable}{L}
{\bf S2335620}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-23.3562003899\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.105^{}_{\mathbf{1}}$, $7.828^{}_{\mathbf{1}}$, $7.719^{}_{\mathbf{1}}$, $7.408^{}_{\mathbf{1}}$, $3.470^{}_{\mathbf{1}}$, $3.216^{}_{\mathbf{1}}$, $3.032^{}_{\mathbf{1}}$, $2.029^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.780_{\mathbf{1}}$, $17.780_{\mathbf{1}}$, $16.210_{\mathbf{1}}$, $15.657_{\mathbf{1}}$, $15.437_{\mathbf{1}}$, $14.817_{\mathbf{1}}$, $13.711_{\mathbf{1}}$, $13.709_{\mathbf{1}}$, $12.000_{\mathbf{1}}$, $11.995_{\mathbf{1}}$, $8.550_{\mathbf{1}}$, $8.547_{\mathbf{1}}$, $8.540_{\mathbf{1}}$, $8.533_{\mathbf{1}}$, $7.444_{\mathbf{1}}$, $7.413_{\mathbf{1}}$, $6.941_{\mathbf{1}}$, $6.574_{\mathbf{1}}$, $6.559_{\mathbf{1}}$, $6.431_{\mathbf{1}}$, $6.064_{\mathbf{1}}$, $5.802_{\mathbf{1}}$, $5.721_{\mathbf{1}}$, $5.142_{\mathbf{1}}$, $4.972_{\mathbf{1}}$, $4.971_{\mathbf{1}}$, $4.930_{\mathbf{1}}$, $4.433_{\mathbf{1}}$, $4.198_{\mathbf{1}}$, $4.057_{\mathbf{1}}$, $4.054_{\mathbf{1}}$, $3.797_{\mathbf{1}}$, $3.578_{\mathbf{1}}$, $3.550_{\mathbf{1}}$, $3.322_{\mathbf{1}}$, $3.007_{\mathbf{1}}$, $2.868_{\mathbf{1}}$, $2.167_{\mathbf{1}}$, $2.151_{\mathbf{1}}$, $1.816_{\mathbf{1}}$, $1.577_{\mathbf{1}}$, $1.339_{\mathbf{1}}$, $1.250_{\mathbf{1}}$, $0.802_{\mathbf{1}}$, $0.740_{\mathbf{1}}$, $0.620_{\mathbf{1}}$, $0.552_{\mathbf{1}}$, $0.333_{\mathbf{1}}$, $0.279_{\mathbf{1}}$, $0.195_{\mathbf{1}}$, $0.149_{\mathbf{1}}$, $0.092_{\mathbf{1}}$, $0.082_{\mathbf{1}}$, $0.012_{\mathbf{1}}$, $0.007_{\mathbf{1}}$, $0.003_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$36.309^{m}_{\mathbf{1}}$, $36.309^{m}_{\mathbf{1}}$, $31.300^{m}_{\mathbf{1}}$, $31.299^{m}_{\mathbf{1}}$, $22.830^{m}_{\mathbf{1}}$, $22.817^{m}_{\mathbf{1}}$, $16.666^{m}_{\mathbf{1}}$, $16.591^{m}_{\mathbf{1}}$, $14.892^{m}_{\mathbf{1}}$, $14.875^{m}_{\mathbf{1}}$, $11.621^{m}_{\mathbf{1}}$, $11.590^{m}_{\mathbf{1}}$, $11.483^{m}_{\mathbf{1}}$, $11.321^{m}_{\mathbf{1}}$, $9.537^{m}_{\mathbf{1}}$, $9.372^{m}_{\mathbf{1}}$, $8.008^{m}_{\mathbf{1}}$, $7.646^{m}_{\mathbf{1}}$, $7.031^{m}_{\mathbf{1}}$, $7.010^{m}_{\mathbf{1}}$, $6.872^{m}_{\mathbf{1}}$, $6.009^{m}_{\mathbf{1}}$, $5.561^{m}_{\mathbf{1}}$, $5.368^{m}_{\mathbf{1}}$, $3.190^{m}_{\mathbf{1}}$, $2.685^{m}_{\mathbf{1}}$, $1.050^{m}_{\mathbf{1}}$, $0.819^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.204^{m}_{\mathbf{1}}$, $-0.563^{m}_{\mathbf{1}}$, $-0.670^{m}_{\mathbf{1}}$, $-0.993^{m}_{\mathbf{1}}$, $-1.161^{m}_{\mathbf{1}}$, $-1.237^{m}_{\mathbf{1}}$, $-1.417^{m}_{\mathbf{1}}$, $-1.751^{m}_{\mathbf{1}}$, $-2.013^{m}_{\mathbf{1}}$, $-2.089^{m}_{\mathbf{1}}$, $-2.271^{m*}_{\mathbf{1}}$, $-2.294^{m*}_{\mathbf{1}}$, $-2.604^{m*}_{\mathbf{1}}$, $-3.503^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&J&K&\phantom-0&\phantom-0&L\\
\phantom-0&P&M&\phantom-0&\phantom-0&N&O&\phantom-0\\
\phantom-0&M&P&\phantom-0&\phantom-0&-O&-N&\phantom-0\\
J&\phantom-0&\phantom-0&I&L&\phantom-0&\phantom-0&K\\
K&\phantom-0&\phantom-0&L&T&\phantom-0&\phantom-0&Q\\
\phantom-0&N&-O&\phantom-0&\phantom-0&R&S&\phantom-0\\
\phantom-0&O&-N&\phantom-0&\phantom-0&S&R&\phantom-0\\
L&\phantom-0&\phantom-0&K&Q&\phantom-0&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4710891271,\;$
$B\approx0.3868019969,\;$
$C\approx0.0944368913,\;$
$D\approx0.0668831950,\;$
$E\approx-0.1733866923,\;$
$F\approx-0.1828096356,\;$
$G\approx-0.3313498731,\;$
$H\approx-0.3316650094,\;$
$I\approx-0.1354057498,\;$
$J\approx0.4401735559,\;$
$K\approx0.0740979279,\;$
$L\approx-0.0003265639,\;$
$M\approx0.3586336577,\;$
$N\approx0.1693983171,\;$
$O\approx-0.1158264177,\;$
$P\approx-0.2233797279,\;$
$Q\approx0.2333742217,\;$
$R\approx0.1417084739,\;$
$S\approx-0.0726581650,\;$
$T\approx0.2170770038$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+P+R+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2348985}
{\small\begin{longtable}{L}
{\bf S2348985}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-23.4898576606\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.687^{}_{2\times\mathbf{1}}$, $7.125^{}_{2\times\mathbf{1}}$, $3.412^{}_{2\times\mathbf{1}}$, $2.461^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.374_{2\times\mathbf{1}}$, $14.693_{2\times\mathbf{1}}$, $14.692_{2\times\mathbf{1}}$, $14.251_{2\times\mathbf{1}}$, $9.471_{2\times\mathbf{1}}$, $9.443_{2\times\mathbf{1}}$, $7.453_{2\times\mathbf{1}}$, $7.443_{2\times\mathbf{1}}$, $6.824_{2\times\mathbf{1}}$, $5.974_{2\times\mathbf{1}}$, $5.863_{2\times\mathbf{1}}$, $5.018_{2\times\mathbf{1}}$, $4.921_{2\times\mathbf{1}}$, $4.696_{2\times\mathbf{1}}$, $4.016_{2\times\mathbf{1}}$, $3.609_{2\times\mathbf{1}}$, $3.501_{2\times\mathbf{1}}$, $3.265_{2\times\mathbf{1}}$, $3.060_{2\times\mathbf{1}}$, $2.643_{2\times\mathbf{1}}$, $1.582_{2\times\mathbf{1}}$, $0.934_{2\times\mathbf{1}}$, $0.545_{2\times\mathbf{1}}$, $0.419_{2\times\mathbf{1}}$, $0.201_{2\times\mathbf{1}}$, $0.156_{2\times\mathbf{1}}$, $0.099_{2\times\mathbf{1}}$, $0.017_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$33.285^{m}_{\mathbf{1}}$, $33.285^{m}_{\mathbf{1}}$, $22.742^{m}_{\mathbf{1}}$, $22.739^{m}_{\mathbf{1}}$, $22.172^{m}_{\mathbf{1}}$, $22.167^{m}_{\mathbf{1}}$, $21.699^{m}_{\mathbf{1}}$, $21.677^{m}_{\mathbf{1}}$, $12.921^{m}_{\mathbf{1}}$, $11.964^{m}_{\mathbf{1}}$, $11.826^{m}_{\mathbf{1}}$, $10.300^{m}_{\mathbf{1}}$, $9.831^{m}_{\mathbf{1}}$, $8.603^{m}_{\mathbf{1}}$, $8.539^{m}_{\mathbf{1}}$, $8.490^{m}_{\mathbf{1}}$, $8.464^{m}_{\mathbf{1}}$, $8.446^{m}_{\mathbf{1}}$, $8.416^{m}_{\mathbf{1}}$, $8.388^{m}_{\mathbf{1}}$, $8.234^{m}_{\mathbf{1}}$, $7.670^{m}_{\mathbf{1}}$, $5.545^{m}_{\mathbf{1}}$, $5.146^{m}_{\mathbf{1}}$, $2.958^{m}_{\mathbf{1}}$, $2.642^{m}_{\mathbf{1}}$, $1.521^{m}_{\mathbf{1}}$, $0.669^{m}_{\mathbf{1}}$, $0.146^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.369^{m}_{\mathbf{1}}$, $-0.558^{m}_{\mathbf{1}}$, $-0.796^{m}_{\mathbf{1}}$, $-0.937^{m}_{\mathbf{1}}$, $-1.376^{m}_{\mathbf{1}}$, $-1.489^{m}_{\mathbf{1}}$, $-2.168^{m}_{\mathbf{1}}$, $-2.238^{m}_{\mathbf{1}}$, $-2.272^{m*}_{\mathbf{1}}$, $-2.360^{m*}_{\mathbf{1}}$, $-2.519^{m*}_{\mathbf{1}}$, $-2.642^{m*}_{\mathbf{1}}$, $-3.588^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&-A&\phantom-0&-B&\phantom-0&-C&\phantom-0&E\\
B&\phantom-0&-A&\phantom-0&E&\phantom-0&-C&\phantom-0\\
\phantom-0&-B&\phantom-0&A&\phantom-0&-D&\phantom-0&-C\\
C&\phantom-0&E&\phantom-0&-A&\phantom-0&-B&\phantom-0\\
\phantom-0&-C&\phantom-0&-D&\phantom-0&A&\phantom-0&-B\\
D&\phantom-0&-C&\phantom-0&-B&\phantom-0&A&\phantom-0\\
\phantom-0&E&\phantom-0&-C&\phantom-0&-B&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, J, K, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0486343144,\;$
$B\approx-0.1750236095,\;$
$C\approx0.0751485795,\;$
$D\approx-0.1078302437,\;$
$E\approx-0.2808319636,\;$
$F\approx0.4806716467,\;$
$G\approx0.4504401912,\;$
$H\approx0.3129109970,\;$
$I\approx0.0444819241,\;$
$J\approx-0.0084465057,\;$
$K\approx-0.1109272540,\;$
$L\approx-0.5837424448,\;$
$M\approx-0.5853885547$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+G+H+I+J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2389014}
{\small\begin{longtable}{L}
{\bf S2389014}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-23.8901476625\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.095^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.680^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.786^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.368^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.278_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $16.189_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.798_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.359_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.422_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.981_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.046_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.954_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.573_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.920_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.386_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.072_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.016_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.737_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.358_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.899_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.746_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.523_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.341_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.558_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.657_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.151_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.411_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.320_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.316_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.193_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.123_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.032_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$36.563^{m}_{\mathbf{1}}$, $36.561^{m}_{\mathbf{1}}$, $26.072^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $24.314^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $22.988^{m}_{\mathbf{1}}$, $22.982^{m}_{\mathbf{1}}$, $13.888^{m}_{\mathbf{1}}$, $12.925^{m}_{\mathbf{1}}$, $12.366^{m}_{\mathbf{1}}$, $10.617^{m}_{\mathbf{1}}$, $10.358^{m}_{\mathbf{1}}$, $10.236^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.506^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.366^{m}_{\mathbf{1}}$, $9.261^{m}_{\mathbf{1}}$, $9.030^{m}_{\mathbf{1}}$, $8.903^{m}_{\mathbf{1}}$, $7.694^{m}_{\mathbf{1}}$, $5.518^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.173^{m}_{\mathbf{1}}$, $3.037^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.428^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.001^{m}_{\mathbf{1}}$, $-0.466^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.854^{m}_{\mathbf{1}}$, $-0.956^{m}_{\mathbf{1}}$, $-1.197^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.154^{m}_{\mathbf{1}}$, $-2.228^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.353^{c*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.985^{m*}_{\mathbf{1}}$, $-3.454^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&J&\phantom-0&E&\phantom-0&F&\phantom-0&D\\
B&\phantom-0&G&\phantom-0&H&\phantom-0&-F&\phantom-0\\
\phantom-0&E&\phantom-0&I&\phantom-0&-H&\phantom-0&C\\
C&\phantom-0&H&\phantom-0&I&\phantom-0&E&\phantom-0\\
\phantom-0&F&\phantom-0&-H&\phantom-0&G&\phantom-0&-B\\
D&\phantom-0&-F&\phantom-0&E&\phantom-0&J&\phantom-0\\
\phantom-0&D&\phantom-0&C&\phantom-0&-B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, N, O, P, Q\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0764231659,\;$
$B\approx0.0901166727,\;$
$C\approx-0.0466379433,\;$
$D\approx-0.2032433828,\;$
$E\approx0.2591302104,\;$
$F\approx-0.0371644350,\;$
$G\approx-0.0695227853,\;$
$H\approx0.1933637347,\;$
$I\approx0.0842772023,\;$
$J\approx0.0616687489,\;$
$K\approx0.5968234492,\;$
$L\approx0.5960863850,\;$
$M\approx0.0681127131,\;$
$N\approx0.0006811279,\;$
$O\approx-0.3172476832,\;$
$P\approx-0.4555286177,\;$
$Q\approx-0.4896085023$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+I+J=0$,\phantom{-} $K+L+M+2\,N+O+P+Q=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2389433}
{\small\begin{longtable}{L}
{\bf S2389433}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-23.8943375024\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.945^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.172^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.068^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.492^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.890_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.585_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.557_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.345_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.136_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.830_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.030_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.997_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.322_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.984_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.904_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.702_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.558_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.430_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.167_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.948_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.030_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.076_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.770_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.727_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.143_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.095_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.810_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.366_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.239_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.218_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.215_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.022_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$19.317^{m}_{\mathbf{1}}$, $19.261^{m}_{\mathbf{1}}$, $15.521^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.511^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.507^{m}_{\mathbf{1}}$, $9.749^{m}_{\mathbf{1}}$, $8.758^{m}_{\mathbf{1}}$, $8.457^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.439^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $7.869^{m}_{\mathbf{1}}$, $7.821^{m}_{\mathbf{1}}$, $7.417^{m}_{\mathbf{1}}$, $6.933^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.741^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.650^{m}_{\mathbf{1}}$, $3.939^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.060^{m}_{\mathbf{1}}$, $2.739^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.462^{m}_{\mathbf{1}}$, $2.055^{m}_{\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.165^{m}_{\mathbf{1}}$, $-0.699^{m}_{\mathbf{1}}$, $-0.820^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.984^{m}_{\mathbf{1}}$, $-1.004^{m}_{\mathbf{1}}$, $-1.137^{m}_{\mathbf{1}}$, $-1.693^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.827^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.998^{m}_{\mathbf{1}}$, $-2.129^{m}_{\mathbf{1}}$, $-2.548^{m*}_{\mathbf{1}}$, $-3.182^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&\phantom-0&A&B&\phantom-0&\phantom-0&C\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&B&-C&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&C&-B&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&B\\
B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&B&C&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
\phantom-0&-C&-B&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0\\
C&\phantom-0&\phantom-0&B&A&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(D, E, F, G, H, I, J, J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1407733100,\;$
$B\approx0.1294064926,\;$
$C\approx0.2405508145,\;$
$D\approx0.5206803079,\;$
$E\approx0.4965948264,\;$
$F\approx0.3336264905,\;$
$G\approx-0.0267888109,\;$
$H\approx-0.1313849282,\;$
$I\approx-0.3343286815,\;$
$J\approx-0.4291996021$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$D+E+F+G+H+I+2\,J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2395245}
{\small\begin{longtable}{L}
{\bf S2395245}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-23.9524558813\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.634^{}_{2\times\mathbf{1}}$, $7.204^{}_{2\times\mathbf{1}}$, $3.532^{}_{2\times\mathbf{1}}$, $2.697^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.269_{2\times\mathbf{1}}$, $15.193_{2\times\mathbf{1}}$, $15.192_{2\times\mathbf{1}}$, $14.408_{2\times\mathbf{1}}$, $9.061_{2\times\mathbf{1}}$, $9.033_{2\times\mathbf{1}}$, $8.029_{2\times\mathbf{1}}$, $8.026_{2\times\mathbf{1}}$, $7.064_{2\times\mathbf{1}}$, $6.070_{2\times\mathbf{1}}$, $5.931_{2\times\mathbf{1}}$, $5.393_{2\times\mathbf{1}}$, $4.969_{2\times\mathbf{1}}$, $4.704_{2\times\mathbf{1}}$, $4.236_{2\times\mathbf{1}}$, $4.028_{2\times\mathbf{1}}$, $3.894_{2\times\mathbf{1}}$, $3.235_{2\times\mathbf{1}}$, $3.117_{2\times\mathbf{1}}$, $2.354_{2\times\mathbf{1}}$, $1.771_{2\times\mathbf{1}}$, $0.943_{2\times\mathbf{1}}$, $0.772_{2\times\mathbf{1}}$, $0.395_{2\times\mathbf{1}}$, $0.288_{2\times\mathbf{1}}$, $0.153_{2\times\mathbf{1}}$, $0.060_{2\times\mathbf{1}}$, $0.015_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$35.208^{m}_{\mathbf{1}}$, $35.207^{m}_{\mathbf{1}}$, $23.309^{m}_{\mathbf{1}}$, $23.307^{m}_{\mathbf{1}}$, $22.631^{m}_{\mathbf{1}}$, $22.625^{m}_{\mathbf{1}}$, $19.917^{m}_{\mathbf{1}}$, $19.914^{m}_{\mathbf{1}}$, $13.253^{m}_{\mathbf{1}}$, $13.176^{m}_{\mathbf{1}}$, $12.141^{m}_{\mathbf{1}}$, $11.849^{m}_{\mathbf{1}}$, $10.783^{m}_{\mathbf{1}}$, $10.754^{m}_{\mathbf{1}}$, $10.057^{m}_{\mathbf{1}}$, $9.088^{m}_{\mathbf{1}}$, $8.591^{m}_{\mathbf{1}}$, $8.445^{m}_{\mathbf{1}}$, $8.370^{m}_{\mathbf{1}}$, $8.160^{m}_{\mathbf{1}}$, $8.146^{m}_{\mathbf{1}}$, $7.874^{m}_{\mathbf{1}}$, $3.922^{m}_{\mathbf{1}}$, $2.991^{m}_{\mathbf{1}}$, $2.752^{m}_{\mathbf{1}}$, $2.486^{m}_{\mathbf{1}}$, $2.345^{m}_{\mathbf{1}}$, $1.889^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.099^{m}_{\mathbf{1}}$, $-0.332^{m}_{\mathbf{1}}$, $-0.714^{m}_{\mathbf{1}}$, $-0.772^{m}_{\mathbf{1}}$, $-1.000^{m}_{\mathbf{1}}$, $-1.032^{m}_{\mathbf{1}}$, $-1.156^{m}_{\mathbf{1}}$, $-1.590^{m}_{\mathbf{1}}$, $-1.847^{m}_{\mathbf{1}}$, $-2.000^{m}_{\mathbf{1}}$, $-2.228^{m}_{\mathbf{1}}$, $-2.281^{m*}_{\mathbf{1}}$, $-2.549^{m*}_{\mathbf{1}}$, $-3.707^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&J&\phantom-0&K&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-N&\phantom-0&L&\phantom-0&M&\phantom-0&\phantom-0\\
J&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&-K&\phantom-0\\
\phantom-0&L&\phantom-0&-N&\phantom-0&\phantom-0&\phantom-0&M\\
K&\phantom-0&\phantom-0&\phantom-0&-I&\phantom-0&-J&\phantom-0\\
\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N&\phantom-0&L\\
\phantom-0&\phantom-0&-K&\phantom-0&-J&\phantom-0&-I&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&M&\phantom-0&L&\phantom-0&N\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4729017876,\;$
$B\approx0.3618302957,\;$
$C\approx0.2441819466,\;$
$D\approx-0.0004494739,\;$
$E\approx-0.1738426254,\;$
$F\approx-0.2210770005,\;$
$G\approx-0.3410017741,\;$
$H\approx-0.3425431561,\;$
$I\approx-0.1245946499,\;$
$J\approx0.3639051016,\;$
$K\approx0.0986278756,\;$
$L\approx-0.2155711099,\;$
$M\approx0.2177802797,\;$
$N\approx0.2184399205$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2411233}
{\small\begin{longtable}{L}
{\bf S2411233}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.1123340576\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.339^{}_{2\times\mathbf{1}}$, $7.122^{}_{2\times\mathbf{1}}$, $3.716^{}_{2\times\mathbf{1}}$, $2.753^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.222_{2\times\mathbf{1}}$, $15.222_{2\times\mathbf{1}}$, $14.678_{2\times\mathbf{1}}$, $14.243_{2\times\mathbf{1}}$, $8.754_{2\times\mathbf{1}}$, $8.752_{2\times\mathbf{1}}$, $8.105_{2\times\mathbf{1}}$, $8.099_{2\times\mathbf{1}}$, $7.432_{2\times\mathbf{1}}$, $5.866_{2\times\mathbf{1}}$, $5.699_{2\times\mathbf{1}}$, $5.506_{2\times\mathbf{1}}$, $5.005_{2\times\mathbf{1}}$, $4.796_{2\times\mathbf{1}}$, $4.483_{2\times\mathbf{1}}$, $4.231_{2\times\mathbf{1}}$, $3.983_{2\times\mathbf{1}}$, $3.014_{2\times\mathbf{1}}$, $2.920_{2\times\mathbf{1}}$, $1.999_{2\times\mathbf{1}}$, $1.513_{2\times\mathbf{1}}$, $1.059_{2\times\mathbf{1}}$, $0.921_{2\times\mathbf{1}}$, $0.466_{2\times\mathbf{1}}$, $0.190_{2\times\mathbf{1}}$, $0.179_{2\times\mathbf{1}}$, $0.022_{2\times\mathbf{1}}$, $0.011_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$35.548^{m}_{\mathbf{1}}$, $35.548^{m}_{\mathbf{1}}$, $23.812^{m}_{\mathbf{1}}$, $23.809^{m}_{\mathbf{1}}$, $22.648^{m}_{\mathbf{1}}$, $22.643^{m}_{\mathbf{1}}$, $19.313^{m}_{\mathbf{1}}$, $19.299^{m}_{\mathbf{1}}$, $12.759^{m}_{\mathbf{1}}$, $12.707^{m}_{\mathbf{1}}$, $11.334^{m}_{\mathbf{1}}$, $11.245^{m}_{\mathbf{1}}$, $10.892^{m}_{\mathbf{1}}$, $10.116^{m}_{\mathbf{1}}$, $9.880^{m}_{\mathbf{1}}$, $8.926^{m}_{\mathbf{1}}$, $8.706^{m}_{\mathbf{1}}$, $8.580^{m}_{\mathbf{1}}$, $7.913^{m}_{\mathbf{1}}$, $7.762^{m}_{\mathbf{1}}$, $6.887^{m}_{\mathbf{1}}$, $6.763^{m}_{\mathbf{1}}$, $3.917^{m}_{\mathbf{1}}$, $3.864^{m}_{\mathbf{1}}$, $3.497^{m}_{\mathbf{1}}$, $2.960^{m}_{\mathbf{1}}$, $1.794^{m}_{\mathbf{1}}$, $1.247^{m}_{\mathbf{1}}$, $0.570^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.070^{m}_{\mathbf{1}}$, $-0.312^{m}_{\mathbf{1}}$, $-0.368^{m}_{\mathbf{1}}$, $-0.592^{m}_{\mathbf{1}}$, $-0.797^{m}_{\mathbf{1}}$, $-0.994^{m}_{\mathbf{1}}$, $-1.745^{m}_{\mathbf{1}}$, $-2.011^{m}_{\mathbf{1}}$, $-2.184^{m}_{\mathbf{1}}$, $-2.249^{m}_{\mathbf{1}}$, $-2.826^{m*}_{\mathbf{1}}$, $-2.950^{m*}_{\mathbf{1}}$, $-3.800^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&J&C&\phantom-0&\phantom-0&D&E&\phantom-0\\
\phantom-0&C&I&\phantom-0&\phantom-0&F&D&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&D&F&\phantom-0&\phantom-0&I&C&\phantom-0\\
\phantom-0&E&D&\phantom-0&\phantom-0&C&J&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1607266942,\;$
$B\approx0.1920968123,\;$
$C\approx0.1639190992,\;$
$D\approx-0.1550182727,\;$
$E\approx-0.2888908796,\;$
$F\approx-0.0450471630,\;$
$G\approx0.1013403534,\;$
$H\approx0.2632954838,\;$
$I\approx0.1221721471,\;$
$J\approx-0.0627858063,\;$
$K\approx0.5392180686,\;$
$L\approx0.5358811100,\;$
$M\approx0.1749514161,\;$
$N\approx0.1138777794$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2416856}
{\small\begin{longtable}{L}
{\bf S2416856}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.1685628157\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.463^{}_{2\times\mathbf{1}}$, $4.236^{}_{6\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.925_{2\times\mathbf{1}}$, $8.472_{6\times\mathbf{1}}$, $7.158_{6\times\mathbf{1}}$, $6.908_{6\times\mathbf{1}}$, $6.857_{2\times\mathbf{1}}$, $5.572_{2\times\mathbf{1}}$, $5.240_{2\times\mathbf{1}}$, $4.868_{6\times\mathbf{1}}$, $2.931_{6\times\mathbf{1}}$, $2.928_{2\times\mathbf{1}}$, $1.116_{6\times\mathbf{1}}$, $0.679_{2\times\mathbf{1}}$, $0.604_{2\times\mathbf{1}}$, $0.125_{6\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.580^{m}_{\mathbf{1}}$, $14.958^{m}_{3\times\mathbf{1}}$, $14.169^{m}_{2\times\mathbf{1}}$, $12.149^{m}_{3\times\mathbf{1}}$, $11.786^{c}_{2\times\mathbf{1}}$, $11.314^{m}_{3\times\mathbf{1}}$, $10.795^{m}_{2\times\mathbf{1}}$, $8.558^{m}_{3\times\mathbf{1}}$, $7.646^{m}_{\mathbf{1}}$, $6.897^{m}_{3\times\mathbf{1}}$, $4.272^{m}_{2\times\mathbf{1}}$, $3.123^{m}_{3\times\mathbf{1}}$, $0.000^{s}_{7\times\mathbf{1}}$, $0.000^{m}_{21\times\mathbf{1}}$, $-0.044^{m}_{2\times\mathbf{1}}$, $-0.273^{c}_{\mathbf{1}}$, $-0.492^{m}_{3\times\mathbf{1}}$, $-1.074^{m}_{2\times\mathbf{1}}$, $-2.361^{m*}_{\mathbf{1}}$, $-2.524^{m*}_{3\times\mathbf{1}}$, $-3.278^{m*}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, K, K, 0, 0, -K, -K, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3980992991,\;$
$B\approx0.0004883256,\;$
$C\approx-0.2401462630,\;$
$D\approx-0.0785536156,\;$
$E\approx0.2756840142,\;$
$F\approx-0.0793994204,\;$
$G\approx-0.2751956886,\;$
$H\approx0.2394969291,\;$
$I\approx0.2386511243,\;$
$J\approx-0.2380017904,\;$
$K\approx0.4410451252$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A-F-H+J=0$,\phantom{-} $B-E-G=0$,\phantom{-} $C+H+I+J=0$,\phantom{-} $D-F-H+I=0$,\phantom{-} $3\,F+H-2\,I-2\,J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2416940}
{\small\begin{longtable}{L}
{\bf S2416940}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.1694054574\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.462^{}_{2\times\mathbf{1}}$, $4.272^{}_{2\times\mathbf{1}}$, $4.218^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.924_{2\times\mathbf{1}}$, $8.543_{2\times\mathbf{1}}$, $8.436_{4\times\mathbf{1}}$, $7.308_{2\times\mathbf{1}}$, $7.162_{4\times\mathbf{1}}$, $6.886_{2\times\mathbf{1}}$, $6.859_{2\times\mathbf{1}}$, $6.839_{4\times\mathbf{1}}$, $5.590_{2\times\mathbf{1}}$, $5.220_{2\times\mathbf{1}}$, $4.869_{4\times\mathbf{1}}$, $4.865_{2\times\mathbf{1}}$, $3.005_{4\times\mathbf{1}}$, $2.923_{2\times\mathbf{1}}$, $2.771_{2\times\mathbf{1}}$, $1.122_{2\times\mathbf{1}}$, $1.113_{4\times\mathbf{1}}$, $0.681_{2\times\mathbf{1}}$, $0.604_{2\times\mathbf{1}}$, $0.132_{4\times\mathbf{1}}$, $0.115_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.697^{m}_{\mathbf{1}}$, $15.342^{m}_{2\times\mathbf{1}}$, $14.407^{m}_{\mathbf{1}}$, $14.214^{m}_{\mathbf{1}}$, $13.845^{m}_{\mathbf{1}}$, $12.176^{m}_{2\times\mathbf{1}}$, $12.108^{m}_{\mathbf{1}}$, $12.053^{c}_{\mathbf{1}}$, $11.493^{c}_{\mathbf{1}}$, $11.368^{m}_{2\times\mathbf{1}}$, $11.164^{m}_{\mathbf{1}}$, $10.938^{m}_{\mathbf{1}}$, $10.605^{m}_{\mathbf{1}}$, $8.754^{m}_{\mathbf{1}}$, $8.435^{m}_{2\times\mathbf{1}}$, $7.648^{m}_{\mathbf{1}}$, $6.965^{m}_{2\times\mathbf{1}}$, $6.763^{m}_{\mathbf{1}}$, $4.332^{m}_{\mathbf{1}}$, $4.204^{m}_{\mathbf{1}}$, $3.252^{m}_{2\times\mathbf{1}}$, $2.865^{m}_{\mathbf{1}}$, $0.052^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.113^{m}_{\mathbf{1}}$, $-0.252^{c}_{\mathbf{1}}$, $-0.425^{m}_{\mathbf{1}}$, $-0.517^{m}_{2\times\mathbf{1}}$, $-0.927^{m}_{\mathbf{1}}$, $-1.236^{m}_{\mathbf{1}}$, $-2.263^{m*}_{\mathbf{1}}$, $-2.357^{m*}_{\mathbf{1}}$, $-2.654^{m*}_{2\times\mathbf{1}}$, $-3.221^{m*}_{\mathbf{1}}$, $-3.345^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&-B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-B&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, I, J, -J, -I, -I, -H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.3482168694,\;$
$B\approx-0.1725699771,\;$
$C\approx0.0866895502,\;$
$D\approx-0.3108177150,\;$
$E\approx0.0106970764,\;$
$F\approx-0.2401590096,\;$
$G\approx-0.1947474100,\;$
$H\approx0.4441672651,\;$
$I\approx0.4392145120,\;$
$J\approx0.0079201454$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2420275}
{\small\begin{longtable}{L}
{\bf S2420275}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.2027521576\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.815^{}_{2\times\mathbf{1}}$, $5.973^{}_{2\times\mathbf{1}}$, $3.632^{}_{2\times\mathbf{1}}$, $2.756^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.629_{2\times\mathbf{1}}$, $11.945_{2\times\mathbf{1}}$, $11.475_{2\times\mathbf{1}}$, $11.466_{2\times\mathbf{1}}$, $8.043_{2\times\mathbf{1}}$, $7.916_{2\times\mathbf{1}}$, $7.264_{2\times\mathbf{1}}$, $6.883_{2\times\mathbf{1}}$, $6.790_{2\times\mathbf{1}}$, $5.673_{2\times\mathbf{1}}$, $5.513_{2\times\mathbf{1}}$, $5.427_{2\times\mathbf{1}}$, $5.094_{2\times\mathbf{1}}$, $4.690_{2\times\mathbf{1}}$, $4.369_{2\times\mathbf{1}}$, $3.791_{2\times\mathbf{1}}$, $3.370_{2\times\mathbf{1}}$, $3.160_{2\times\mathbf{1}}$, $2.777_{2\times\mathbf{1}}$, $2.371_{2\times\mathbf{1}}$, $1.911_{2\times\mathbf{1}}$, $1.178_{2\times\mathbf{1}}$, $0.776_{2\times\mathbf{1}}$, $0.458_{2\times\mathbf{1}}$, $0.366_{2\times\mathbf{1}}$, $0.103_{2\times\mathbf{1}}$, $0.085_{2\times\mathbf{1}}$, $0.055_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.183^{m}_{\mathbf{1}}$, $25.165^{m}_{\mathbf{1}}$, $18.232^{m}_{\mathbf{1}}$, $18.183^{m}_{\mathbf{1}}$, $17.657^{m}_{\mathbf{1}}$, $17.574^{m}_{\mathbf{1}}$, $15.676^{m}_{\mathbf{1}}$, $15.644^{m}_{\mathbf{1}}$, $13.852^{m}_{\mathbf{1}}$, $13.709^{m}_{\mathbf{1}}$, $11.621^{m}_{\mathbf{1}}$, $11.040^{m}_{\mathbf{1}}$, $10.788^{m}_{\mathbf{1}}$, $10.348^{m}_{\mathbf{1}}$, $10.237^{m}_{\mathbf{1}}$, $9.095^{m}_{\mathbf{1}}$, $8.720^{m}_{\mathbf{1}}$, $7.913^{m}_{\mathbf{1}}$, $7.251^{m}_{\mathbf{1}}$, $7.247^{m}_{\mathbf{1}}$, $6.913^{m}_{\mathbf{1}}$, $6.705^{m}_{\mathbf{1}}$, $4.056^{m}_{\mathbf{1}}$, $2.567^{m}_{\mathbf{1}}$, $2.511^{m}_{\mathbf{1}}$, $2.297^{m}_{\mathbf{1}}$, $2.165^{m}_{\mathbf{1}}$, $1.874^{m}_{\mathbf{1}}$, $0.843^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.262^{m}_{\mathbf{1}}$, $-0.681^{m}_{\mathbf{1}}$, $-0.826^{m}_{\mathbf{1}}$, $-0.870^{m}_{\mathbf{1}}$, $-0.963^{m}_{\mathbf{1}}$, $-1.032^{m}_{\mathbf{1}}$, $-1.245^{m}_{\mathbf{1}}$, $-1.460^{m}_{\mathbf{1}}$, $-1.521^{m}_{\mathbf{1}}$, $-2.020^{m}_{\mathbf{1}}$, $-2.503^{m*}_{\mathbf{1}}$, $-2.934^{m*}_{\mathbf{1}}$, $-3.835^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&\phantom-0&C&D&\phantom-0&E&F\\
B&G&\phantom-0&H&I&\phantom-0&J&E\\
\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
C&H&\phantom-0&M&N&\phantom-0&-I&-D\\
D&I&\phantom-0&N&M&\phantom-0&-H&-C\\
\phantom-0&\phantom-0&L&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0\\
E&J&\phantom-0&-I&-H&\phantom-0&G&B\\
F&E&\phantom-0&-D&-C&\phantom-0&B&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, P, Q, R, -R, -Q, -P, -O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1119856002,\;$
$B\approx0.0283513918,\;$
$C\approx0.1945425226,\;$
$D\approx-0.1085760842,\;$
$E\approx-0.1172874577,\;$
$F\approx-0.1643961637,\;$
$G\approx0.0765105834,\;$
$H\approx0.0461848091,\;$
$I\approx-0.0252238773,\;$
$J\approx0.3236154198,\;$
$K\approx-0.1698958774,\;$
$L\approx-0.1235409988,\;$
$M\approx-0.0186003063,\;$
$N\approx-0.2541321580,\;$
$O\approx0.4950321172,\;$
$P\approx0.4933756945,\;$
$Q\approx0.2661242354,\;$
$R\approx0.0897637420$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+G+K+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2423138}
{\small\begin{longtable}{L}
{\bf S2423138}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.2313815582\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.655^{}_{2\times\mathbf{1}}$, $5.724^{}_{2\times\mathbf{1}}$, $3.662^{}_{2\times\mathbf{1}}$, $2.849^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.311_{2\times\mathbf{1}}$, $11.447_{2\times\mathbf{1}}$, $10.716_{2\times\mathbf{1}}$, $10.706_{2\times\mathbf{1}}$, $7.970_{2\times\mathbf{1}}$, $7.820_{2\times\mathbf{1}}$, $7.324_{2\times\mathbf{1}}$, $6.771_{2\times\mathbf{1}}$, $6.659_{2\times\mathbf{1}}$, $5.698_{2\times\mathbf{1}}$, $5.669_{2\times\mathbf{1}}$, $5.523_{2\times\mathbf{1}}$, $4.960_{2\times\mathbf{1}}$, $4.697_{2\times\mathbf{1}}$, $4.390_{2\times\mathbf{1}}$, $3.878_{2\times\mathbf{1}}$, $3.265_{2\times\mathbf{1}}$, $3.095_{2\times\mathbf{1}}$, $2.745_{2\times\mathbf{1}}$, $2.372_{2\times\mathbf{1}}$, $1.871_{2\times\mathbf{1}}$, $1.207_{2\times\mathbf{1}}$, $0.789_{2\times\mathbf{1}}$, $0.455_{2\times\mathbf{1}}$, $0.412_{2\times\mathbf{1}}$, $0.118_{2\times\mathbf{1}}$, $0.071_{2\times\mathbf{1}}$, $0.069_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$23.094^{m}_{\mathbf{1}}$, $23.066^{m}_{\mathbf{1}}$, $17.360^{m}_{\mathbf{1}}$, $17.271^{m}_{\mathbf{1}}$, $16.810^{m}_{\mathbf{1}}$, $16.679^{m}_{\mathbf{1}}$, $14.907^{m}_{\mathbf{1}}$, $14.854^{m}_{\mathbf{1}}$, $14.853^{m}_{\mathbf{1}}$, $14.713^{m}_{\mathbf{1}}$, $11.154^{m}_{\mathbf{1}}$, $11.146^{m}_{\mathbf{1}}$, $10.644^{m}_{\mathbf{1}}$, $10.456^{m}_{\mathbf{1}}$, $10.310^{m}_{\mathbf{1}}$, $9.184^{m}_{\mathbf{1}}$, $8.616^{m}_{\mathbf{1}}$, $7.887^{m}_{\mathbf{1}}$, $7.139^{m}_{\mathbf{1}}$, $7.124^{m}_{\mathbf{1}}$, $6.448^{m}_{\mathbf{1}}$, $6.266^{m}_{\mathbf{1}}$, $4.053^{m}_{\mathbf{1}}$, $2.651^{m}_{\mathbf{1}}$, $2.433^{m}_{\mathbf{1}}$, $2.365^{m}_{\mathbf{1}}$, $2.097^{m}_{\mathbf{1}}$, $1.968^{m}_{\mathbf{1}}$, $0.543^{m}_{\mathbf{1}}$, $0.510^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.535^{m}_{\mathbf{1}}$, $-0.643^{m}_{\mathbf{1}}$, $-0.837^{m}_{\mathbf{1}}$, $-0.951^{m}_{\mathbf{1}}$, $-1.061^{m}_{\mathbf{1}}$, $-1.169^{m}_{\mathbf{1}}$, $-1.444^{m}_{\mathbf{1}}$, $-1.629^{m}_{\mathbf{1}}$, $-1.814^{m}_{\mathbf{1}}$, $-2.621^{m*}_{\mathbf{1}}$, $-3.032^{m*}_{\mathbf{1}}$, $-3.952^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&I&J&\phantom-0&\phantom-0&-C\\
C&\phantom-0&\phantom-0&J&I&\phantom-0&\phantom-0&-B\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
D&\phantom-0&\phantom-0&-C&-B&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0994475389,\;$
$B\approx-0.2028727698,\;$
$C\approx-0.0983788381,\;$
$D\approx0.2135515478,\;$
$E\approx0.0649009503,\;$
$F\approx-0.3631285140,\;$
$G\approx-0.1668471487,\;$
$H\approx0.1131064798,\;$
$I\approx0.0024986595,\;$
$J\approx0.2533882346,\;$
$K\approx0.4908385195,\;$
$L\approx0.4891041585,\;$
$M\approx0.2686316423,\;$
$N\approx0.1018584499$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2435197}
{\small\begin{longtable}{L}
{\bf S2435197}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-24.3519754626\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.757^{}_{\mathbf{1}}$, $4.624^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.149^{}_{\mathbf{1}}$, $3.974^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.942^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.514_{\mathbf{1}}$, $9.248_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.429_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.298_{\mathbf{1}}$, $7.974_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.948_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.883_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.790_{\mathbf{1}}$, $7.695_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.386_{\mathbf{1}}$, $5.858_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.841_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.548_{\mathbf{1}}$, $5.485_{\mathbf{1}}$, $5.340_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.944_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.324_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $4.236_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.186_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.687_{\mathbf{1}}$, $3.475_{\mathbf{1}}$, $2.334_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.196_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.124_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.333_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.095_{\mathbf{1}}$, $0.888_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.762_{\mathbf{1}}$, $0.655_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.483_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.377_{\mathbf{1}}$, $0.186_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.098_{\mathbf{1}}$, $0.071_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.632^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $16.612^{m}_{\mathbf{1}}$, $16.504^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $15.290^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $12.329^{m}_{\mathbf{1}}$, $11.470^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.312^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $10.119^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.271^{m}_{\mathbf{1}}$, $6.337^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.758^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.885^{m}_{\mathbf{1}}$, $3.898^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.080^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.002^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.986^{m}_{\mathbf{1}}$, $2.924^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.108^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.277^{m}_{\mathbf{1}}$, $-0.295^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.512^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.518^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.678^{m}_{\mathbf{1}}$, $-2.054^{m}_{\mathbf{1}}$, $-2.349^{m*}_{\mathbf{1}}$, $-3.360^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&C\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&-B\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
B&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
C&-B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, H, I, J, K, K, L, L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0308767072,\;$
$B\approx0.2999587195,\;$
$C\approx-0.0009364452,\;$
$D\approx0.3972388582,\;$
$E\approx-0.1818372170,\;$
$F\approx-0.2924269629,\;$
$G\approx0.1538494351,\;$
$H\approx0.4785280956,\;$
$I\approx0.4682662750,\;$
$J\approx-0.1308111656,\;$
$K\approx-0.2680297590,\;$
$L\approx-0.3792258913$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+D+E+2\,F+2\,G=0$,\phantom{-} $2\,H+I+J+2\,K+2\,L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2435907}
{\small\begin{longtable}{L}
{\bf S2435907}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.3590751033\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.702^{}_{\mathbf{1}}$, $4.592^{}_{2\times\mathbf{1}}$, $4.353^{}_{\mathbf{1}}$, $4.168^{}_{\mathbf{1}}$, $4.015^{}_{2\times\mathbf{1}}$, $3.854^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.405_{\mathbf{1}}$, $9.183_{2\times\mathbf{1}}$, $8.706_{\mathbf{1}}$, $8.531_{2\times\mathbf{1}}$, $8.337_{\mathbf{1}}$, $8.029_{2\times\mathbf{1}}$, $7.987_{\mathbf{1}}$, $7.920_{\mathbf{1}}$, $7.759_{\mathbf{1}}$, $7.707_{\mathbf{1}}$, $7.675_{2\times\mathbf{1}}$, $6.267_{\mathbf{1}}$, $6.043_{\mathbf{1}}$, $5.731_{2\times\mathbf{1}}$, $5.701_{\mathbf{1}}$, $5.628_{\mathbf{1}}$, $5.592_{2\times\mathbf{1}}$, $5.425_{\mathbf{1}}$, $4.982_{2\times\mathbf{1}}$, $4.661_{\mathbf{1}}$, $4.610_{\mathbf{1}}$, $4.528_{\mathbf{1}}$, $4.397_{2\times\mathbf{1}}$, $4.222_{\mathbf{1}}$, $3.622_{\mathbf{1}}$, $3.572_{\mathbf{1}}$, $2.500_{2\times\mathbf{1}}$, $2.477_{\mathbf{1}}$, $2.077_{2\times\mathbf{1}}$, $1.881_{\mathbf{1}}$, $1.285_{2\times\mathbf{1}}$, $1.098_{\mathbf{1}}$, $0.928_{2\times\mathbf{1}}$, $0.772_{\mathbf{1}}$, $0.750_{\mathbf{1}}$, $0.714_{\mathbf{1}}$, $0.613_{\mathbf{1}}$, $0.387_{\mathbf{1}}$, $0.344_{\mathbf{1}}$, $0.198_{2\times\mathbf{1}}$, $0.100_{\mathbf{1}}$, $0.077_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.548^{m}_{\mathbf{1}}$, $16.411^{m}_{\mathbf{1}}$, $16.364^{m}_{\mathbf{1}}$, $16.357^{m}_{2\times\mathbf{1}}$, $15.777^{m}_{\mathbf{1}}$, $15.656^{m}_{\mathbf{1}}$, $12.591^{m}_{\mathbf{1}}$, $11.921^{m}_{2\times\mathbf{1}}$, $10.922^{m}_{\mathbf{1}}$, $10.221^{m}_{2\times\mathbf{1}}$, $9.645^{m}_{\mathbf{1}}$, $8.172^{m}_{\mathbf{1}}$, $6.506^{m}_{2\times\mathbf{1}}$, $6.317^{m}_{\mathbf{1}}$, $5.959^{m}_{\mathbf{1}}$, $4.977^{m}_{\mathbf{1}}$, $4.804^{m}_{\mathbf{1}}$, $4.045^{m}_{2\times\mathbf{1}}$, $3.568^{m}_{\mathbf{1}}$, $3.467^{m}_{\mathbf{1}}$, $3.192^{m}_{\mathbf{1}}$, $2.663^{m}_{2\times\mathbf{1}}$, $2.433^{m}_{\mathbf{1}}$, $0.123^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.331^{m}_{\mathbf{1}}$, $-0.336^{m}_{2\times\mathbf{1}}$, $-0.513^{m}_{\mathbf{1}}$, $-0.526^{m}_{\mathbf{1}}$, $-1.623^{m}_{2\times\mathbf{1}}$, $-1.625^{m}_{\mathbf{1}}$, $-2.185^{m}_{\mathbf{1}}$, $-2.505^{m*}_{\mathbf{1}}$, $-3.304^{m*}_{\mathbf{1}}$, $-3.389^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&-B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, H, I, J, K, L, M, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1676492049,\;$
$B\approx-0.2969221731,\;$
$C\approx-0.2875375626,\;$
$D\approx-0.2906963603,\;$
$E\approx0.3968438486,\;$
$F\approx-0.1874437306,\;$
$G\approx0.0167676976,\;$
$H\approx0.3855657509,\;$
$I\approx0.3275912940,\;$
$J\approx0.2053691968,\;$
$K\approx0.1180272319,\;$
$L\approx-0.4661073310,\;$
$M\approx-0.4780059467$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+C+D+E+F+2\,G=0$,\phantom{-} $2\,H+I+J+K+L+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2440304}
{\small\begin{longtable}{L}
{\bf S2440304}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.4030450895\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.345^{}_{2\times\mathbf{1}}$, $7.951^{}_{2\times\mathbf{1}}$, $4.147^{}_{2\times\mathbf{1}}$, $2.568^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.372_{2\times\mathbf{1}}$, $18.689_{2\times\mathbf{1}}$, $15.902_{2\times\mathbf{1}}$, $15.614_{2\times\mathbf{1}}$, $13.686_{2\times\mathbf{1}}$, $9.855_{2\times\mathbf{1}}$, $9.806_{2\times\mathbf{1}}$, $9.151_{2\times\mathbf{1}}$, $8.603_{2\times\mathbf{1}}$, $8.293_{2\times\mathbf{1}}$, $7.707_{2\times\mathbf{1}}$, $5.602_{2\times\mathbf{1}}$, $5.136_{2\times\mathbf{1}}$, $4.586_{2\times\mathbf{1}}$, $4.534_{2\times\mathbf{1}}$, $4.181_{2\times\mathbf{1}}$, $3.825_{2\times\mathbf{1}}$, $3.354_{2\times\mathbf{1}}$, $2.514_{2\times\mathbf{1}}$, $1.906_{2\times\mathbf{1}}$, $1.463_{2\times\mathbf{1}}$, $1.313_{2\times\mathbf{1}}$, $1.056_{2\times\mathbf{1}}$, $0.535_{2\times\mathbf{1}}$, $0.285_{2\times\mathbf{1}}$, $0.099_{2\times\mathbf{1}}$, $0.023_{2\times\mathbf{1}}$, $0.005_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$45.243^{m}_{\mathbf{1}}$, $45.243^{m}_{\mathbf{1}}$, $41.008^{m}_{\mathbf{1}}$, $41.007^{m}_{\mathbf{1}}$, $25.948^{m}_{\mathbf{1}}$, $25.948^{m}_{\mathbf{1}}$, $17.937^{m}_{\mathbf{1}}$, $17.902^{m}_{\mathbf{1}}$, $17.339^{m}_{\mathbf{1}}$, $17.322^{m}_{\mathbf{1}}$, $13.922^{m}_{\mathbf{1}}$, $13.879^{m}_{\mathbf{1}}$, $13.559^{m}_{\mathbf{1}}$, $13.516^{m}_{\mathbf{1}}$, $9.221^{m}_{\mathbf{1}}$, $8.886^{m}_{\mathbf{1}}$, $8.648^{m}_{\mathbf{1}}$, $8.558^{m}_{\mathbf{1}}$, $7.934^{m}_{\mathbf{1}}$, $7.658^{m}_{\mathbf{1}}$, $6.865^{m}_{\mathbf{1}}$, $5.869^{m}_{\mathbf{1}}$, $5.243^{m}_{\mathbf{1}}$, $5.142^{m}_{\mathbf{1}}$, $4.165^{m}_{\mathbf{1}}$, $3.935^{m}_{\mathbf{1}}$, $3.018^{m}_{\mathbf{1}}$, $1.656^{m}_{\mathbf{1}}$, $1.617^{m}_{\mathbf{1}}$, $1.369^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.393^{m}_{\mathbf{1}}$, $-0.404^{m}_{\mathbf{1}}$, $-0.545^{m}_{\mathbf{1}}$, $-0.683^{m}_{\mathbf{1}}$, $-0.773^{m}_{\mathbf{1}}$, $-0.942^{m}_{\mathbf{1}}$, $-1.312^{m}_{\mathbf{1}}$, $-2.231^{m}_{\mathbf{1}}$, $-2.680^{m*}_{\mathbf{1}}$, $-3.047^{m*}_{\mathbf{1}}$, $-3.110^{m*}_{\mathbf{1}}$, $-3.140^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&G\\
\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&I&K&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0\\
F&\phantom-0&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&N\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&\phantom-0\\
\phantom-0&J&L&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0\\
G&\phantom-0&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4377758063,\;$
$B\approx0.0673680823,\;$
$C\approx-0.1169335751,\;$
$D\approx-0.3882103135,\;$
$E\approx0.4303790047,\;$
$F\approx-0.2906276188,\;$
$G\approx0.0003507433,\;$
$H\approx0.3375100787,\;$
$I\approx-0.3631925843,\;$
$J\approx-0.1353698791,\;$
$K\approx-0.0628526132,\;$
$L\approx0.2011229348,\;$
$M\approx-0.0083253507,\;$
$N\approx-0.3029467502,\;$
$O\approx-0.1594355513,\;$
$P\approx0.0451604713,\;$
$Q\approx-0.3844099898,\;$
$R\approx-0.1980260497$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+H+K+M+O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2447241}
{\small\begin{longtable}{L}
{\bf S2447241}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.4724158128\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.463^{}_{\mathbf{1}}$, $11.354^{}_{\mathbf{1}}$, $5.665^{}_{\mathbf{1}}$, $5.585^{}_{\mathbf{1}}$, $4.371^{}_{\mathbf{1}}$, $3.818^{}_{\mathbf{1}}$, $2.965^{}_{\mathbf{1}}$, $2.819^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.925_{\mathbf{1}}$, $22.708_{\mathbf{1}}$, $21.947_{\mathbf{1}}$, $21.947_{\mathbf{1}}$, $18.600_{\mathbf{1}}$, $18.600_{\mathbf{1}}$, $15.924_{\mathbf{1}}$, $15.924_{\mathbf{1}}$, $11.330_{\mathbf{1}}$, $11.170_{\mathbf{1}}$, $10.682_{\mathbf{1}}$, $10.679_{\mathbf{1}}$, $9.350_{\mathbf{1}}$, $9.349_{\mathbf{1}}$, $8.743_{\mathbf{1}}$, $7.763_{\mathbf{1}}$, $7.757_{\mathbf{1}}$, $7.636_{\mathbf{1}}$, $7.296_{\mathbf{1}}$, $7.295_{\mathbf{1}}$, $6.273_{\mathbf{1}}$, $6.115_{\mathbf{1}}$, $5.931_{\mathbf{1}}$, $5.639_{\mathbf{1}}$, $5.638_{\mathbf{1}}$, $5.618_{\mathbf{1}}$, $5.019_{\mathbf{1}}$, $5.005_{\mathbf{1}}$, $4.279_{\mathbf{1}}$, $4.256_{\mathbf{1}}$, $3.640_{\mathbf{1}}$, $3.632_{\mathbf{1}}$, $3.191_{\mathbf{1}}$, $3.177_{\mathbf{1}}$, $2.744_{\mathbf{1}}$, $2.544_{\mathbf{1}}$, $2.323_{\mathbf{1}}$, $2.306_{\mathbf{1}}$, $2.154_{\mathbf{1}}$, $2.063_{\mathbf{1}}$, $1.584_{\mathbf{1}}$, $1.436_{\mathbf{1}}$, $1.377_{\mathbf{1}}$, $1.341_{\mathbf{1}}$, $1.284_{\mathbf{1}}$, $1.176_{\mathbf{1}}$, $0.772_{\mathbf{1}}$, $0.696_{\mathbf{1}}$, $0.364_{\mathbf{1}}$, $0.360_{\mathbf{1}}$, $0.202_{\mathbf{1}}$, $0.179_{\mathbf{1}}$, $0.169_{\mathbf{1}}$, $0.086_{\mathbf{1}}$, $0.084_{\mathbf{1}}$, $0.081_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$54.987^{m}_{\mathbf{1}}$, $54.987^{m}_{\mathbf{1}}$, $30.221^{m}_{\mathbf{1}}$, $30.221^{m}_{\mathbf{1}}$, $24.399^{m}_{\mathbf{1}}$, $24.398^{m}_{\mathbf{1}}$, $20.523^{m}_{\mathbf{1}}$, $20.486^{m}_{\mathbf{1}}$, $19.343^{m}_{\mathbf{1}}$, $19.327^{m}_{\mathbf{1}}$, $15.178^{m}_{\mathbf{1}}$, $15.176^{m}_{\mathbf{1}}$, $11.652^{m}_{\mathbf{1}}$, $11.651^{m}_{\mathbf{1}}$, $10.914^{m}_{\mathbf{1}}$, $10.905^{m}_{\mathbf{1}}$, $8.444^{m}_{\mathbf{1}}$, $8.345^{m}_{\mathbf{1}}$, $8.004^{m}_{\mathbf{1}}$, $7.819^{m}_{\mathbf{1}}$, $7.359^{m}_{\mathbf{1}}$, $6.798^{m}_{\mathbf{1}}$, $6.186^{m}_{\mathbf{1}}$, $5.726^{m}_{\mathbf{1}}$, $5.051^{m}_{\mathbf{1}}$, $5.032^{m}_{\mathbf{1}}$, $4.280^{m}_{\mathbf{1}}$, $0.374^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.173^{m}_{\mathbf{1}}$, $-0.431^{m}_{\mathbf{1}}$, $-0.597^{m}_{\mathbf{1}}$, $-0.996^{m}_{\mathbf{1}}$, $-1.019^{m}_{\mathbf{1}}$, $-2.249^{m}_{\mathbf{1}}$, $-2.352^{m*}_{\mathbf{1}}$, $-2.410^{m*}_{\mathbf{1}}$, $-2.674^{m*}_{\mathbf{1}}$, $-2.738^{m*}_{\mathbf{1}}$, $-2.764^{m*}_{\mathbf{1}}$, $-2.807^{m*}_{\mathbf{1}}$, $-2.858^{m*}_{\mathbf{1}}$, $-3.155^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&\phantom-0&\phantom-0&K&L&\phantom-0&\phantom-0\\
J&I&\phantom-0&\phantom-0&L&K&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&P&M&\phantom-0&\phantom-0&N&O\\
\phantom-0&\phantom-0&M&P&\phantom-0&\phantom-0&-O&-N\\
K&L&\phantom-0&\phantom-0&Q&R&\phantom-0&\phantom-0\\
L&K&\phantom-0&\phantom-0&R&Q&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&-O&\phantom-0&\phantom-0&S&T\\
\phantom-0&\phantom-0&O&-N&\phantom-0&\phantom-0&T&S\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.6404352227,\;$
$B\approx0.1858446034,\;$
$C\approx-0.0482481217,\;$
$D\approx-0.0483576301,\;$
$E\approx-0.1310906221,\;$
$F\approx-0.1315915662,\;$
$G\approx-0.2334182851,\;$
$H\approx-0.2335736008,\;$
$I\approx0.2177721733,\;$
$J\approx0.0461680934,\;$
$K\approx0.1839370278,\;$
$L\approx0.0175974223,\;$
$M\approx-0.1831323896,\;$
$N\approx-0.0317868129,\;$
$O\approx-0.0022022059,\;$
$P\approx0.2075086049,\;$
$Q\approx0.2455185044,\;$
$R\approx-0.0360939527,\;$
$S\approx-0.6707992826,\;$
$T\approx-0.0002129779$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+P+Q+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2457396}
{\small\begin{longtable}{L}
{\bf S2457396}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-24.5739699654\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.066^{}_{\mathbf{1}}$, $10.947^{}_{\mathbf{1}}$, $4.478^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.215^{}_{\mathbf{1}}$, $4.016^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.125^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.132_{\mathbf{1}}$, $21.895_{\mathbf{1}}$, $19.087_{\mathbf{1}}$, $19.087_{\mathbf{1}}$, $17.384_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $17.384_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.244_{\mathbf{1}}$, $10.243_{\mathbf{1}}$, $8.955_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.431_{\mathbf{1}}$, $8.033_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.590_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.524_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.273_{\mathbf{1}}$, $6.251_{\mathbf{1}}$, $6.249_{\mathbf{1}}$, $6.184_{\mathbf{1}}$, $5.997_{\mathbf{1}}$, $5.675_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.593_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.145_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.115_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.878_{\mathbf{1}}$, $2.542_{\mathbf{1}}$, $2.461_{\mathbf{1}}$, $1.990_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.872_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.588_{\mathbf{1}}$, $1.503_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.459_{\mathbf{1}}$, $1.394_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.221_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.963_{\mathbf{1}}$, $0.753_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.183_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.169_{\mathbf{1}}$, $0.118_{\mathbf{1}}$, $0.097_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$52.351^{m}_{\mathbf{1}}$, $52.350^{m}_{\mathbf{1}}$, $22.915^{m}_{\mathbf{1}}$, $22.895^{m}_{\mathbf{1}}$, $20.040^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $20.026^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $17.964^{m}_{\mathbf{1}}$, $17.918^{m}_{\mathbf{1}}$, $16.934^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $16.916^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.500^{m}_{\mathbf{1}}$, $8.338^{m}_{\mathbf{1}}$, $8.125^{m}_{\mathbf{1}}$, $7.707^{m}_{\mathbf{1}}$, $7.552^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.355^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.453^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.099^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.200^{m}_{\mathbf{1}}$, $1.036^{m}_{\mathbf{1}}$, $0.187^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 7\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.059^{m}_{\mathbf{1}}$, $-0.542^{m}_{\mathbf{1}}$, $-1.297^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.346^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.753^{m*}_{\mathbf{1}}$, $-2.838^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.990^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.064^{m*}_{\mathbf{1}}$, $-3.287^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&-A&\phantom-0&E&F&\phantom-0&G&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&D&\phantom-0&C\\
\phantom-0&E&\phantom-0&-A&-G&\phantom-0&-F&\phantom-0\\
\phantom-0&F&\phantom-0&-G&-A&\phantom-0&-E&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&A&\phantom-0&B\\
\phantom-0&G&\phantom-0&-F&-E&\phantom-0&-A&\phantom-0\\
D&\phantom-0&C&\phantom-0&\phantom-0&B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, J, J, K, L, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0572996339,\;$
$B\approx-0.0505394209,\;$
$C\approx0.0977028842,\;$
$D\approx-0.0985353033,\;$
$E\approx-0.1651386887,\;$
$F\approx0.2141529709,\;$
$G\approx0.2133205519,\;$
$H\approx0.6703016862,\;$
$I\approx0.6699978792,\;$
$J\approx-0.0195739365,\;$
$K\approx-0.0528282731,\;$
$L\approx-0.3827530702,\;$
$M\approx-0.4828172791$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B-E=0$,\phantom{-} $C+D+F-G=0$,\phantom{-} $H+I+2\,J+K+2\,L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2476056}
{\small\begin{longtable}{L}
{\bf S2476056}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.7605602545\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.515^{}_{\mathbf{1}}$, $10.427^{}_{\mathbf{1}}$, $8.551^{}_{\mathbf{1}}$, $8.441^{}_{\mathbf{1}}$, $4.191^{}_{\mathbf{1}}$, $3.854^{}_{\mathbf{1}}$, $2.402^{}_{\mathbf{1}}$, $2.295^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.750_{\mathbf{1}}$, $24.750_{\mathbf{1}}$, $21.030_{\mathbf{1}}$, $20.855_{\mathbf{1}}$, $17.102_{\mathbf{1}}$, $16.978_{\mathbf{1}}$, $16.977_{\mathbf{1}}$, $16.883_{\mathbf{1}}$, $15.470_{\mathbf{1}}$, $15.469_{\mathbf{1}}$, $10.853_{\mathbf{1}}$, $10.852_{\mathbf{1}}$, $10.157_{\mathbf{1}}$, $10.156_{\mathbf{1}}$, $10.018_{\mathbf{1}}$, $10.014_{\mathbf{1}}$, $9.397_{\mathbf{1}}$, $9.395_{\mathbf{1}}$, $8.381_{\mathbf{1}}$, $8.004_{\mathbf{1}}$, $8.003_{\mathbf{1}}$, $7.707_{\mathbf{1}}$, $5.931_{\mathbf{1}}$, $5.808_{\mathbf{1}}$, $5.268_{\mathbf{1}}$, $5.201_{\mathbf{1}}$, $4.804_{\mathbf{1}}$, $4.646_{\mathbf{1}}$, $4.589_{\mathbf{1}}$, $4.501_{\mathbf{1}}$, $3.977_{\mathbf{1}}$, $3.963_{\mathbf{1}}$, $3.864_{\mathbf{1}}$, $3.857_{\mathbf{1}}$, $3.069_{\mathbf{1}}$, $3.015_{\mathbf{1}}$, $2.477_{\mathbf{1}}$, $2.461_{\mathbf{1}}$, $2.149_{\mathbf{1}}$, $1.851_{\mathbf{1}}$, $1.595_{\mathbf{1}}$, $1.546_{\mathbf{1}}$, $1.413_{\mathbf{1}}$, $1.363_{\mathbf{1}}$, $1.202_{\mathbf{1}}$, $1.095_{\mathbf{1}}$, $0.336_{\mathbf{1}}$, $0.289_{\mathbf{1}}$, $0.228_{\mathbf{1}}$, $0.186_{\mathbf{1}}$, $0.080_{\mathbf{1}}$, $0.038_{\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.028_{\mathbf{1}}$, $0.008_{\mathbf{1}}$, $0.008_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$49.784^{m}_{\mathbf{1}}$, $49.784^{m}_{\mathbf{1}}$, $45.264^{m}_{\mathbf{1}}$, $45.264^{m}_{\mathbf{1}}$, $29.576^{m}_{\mathbf{1}}$, $29.575^{m}_{\mathbf{1}}$, $18.865^{m}_{\mathbf{1}}$, $18.836^{m}_{\mathbf{1}}$, $17.598^{m}_{\mathbf{1}}$, $17.567^{m}_{\mathbf{1}}$, $16.856^{m}_{\mathbf{1}}$, $16.854^{m}_{\mathbf{1}}$, $15.702^{m}_{\mathbf{1}}$, $15.686^{m}_{\mathbf{1}}$, $9.193^{m}_{\mathbf{1}}$, $9.004^{m}_{\mathbf{1}}$, $8.514^{m}_{\mathbf{1}}$, $8.496^{m}_{\mathbf{1}}$, $8.250^{m}_{\mathbf{1}}$, $7.883^{m}_{\mathbf{1}}$, $7.557^{m}_{\mathbf{1}}$, $5.889^{m}_{\mathbf{1}}$, $5.459^{m}_{\mathbf{1}}$, $5.398^{m}_{\mathbf{1}}$, $5.202^{m}_{\mathbf{1}}$, $2.720^{m}_{\mathbf{1}}$, $2.504^{m}_{\mathbf{1}}$, $2.136^{m}_{\mathbf{1}}$, $1.956^{m}_{\mathbf{1}}$, $0.326^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.152^{m}_{\mathbf{1}}$, $-0.570^{m}_{\mathbf{1}}$, $-0.908^{m}_{\mathbf{1}}$, $-1.024^{m}_{\mathbf{1}}$, $-1.424^{m}_{\mathbf{1}}$, $-1.521^{m}_{\mathbf{1}}$, $-1.528^{m}_{\mathbf{1}}$, $-2.150^{m}_{\mathbf{1}}$, $-2.285^{m*}_{\mathbf{1}}$, $-2.592^{m*}_{\mathbf{1}}$, $-2.842^{m*}_{\mathbf{1}}$, $-3.249^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&I&J&K&L&M&-H&N\\
C&J&T&O&P&Q&-E&L\\
D&K&O&R&Q&S&-F&M\\
E&L&P&Q&T&O&-C&J\\
F&M&Q&S&O&R&-D&K\\
G&-H&-E&-F&-C&-D&A&-B\\
H&N&L&M&J&K&-B&U\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(V, W, X, Y, Z, A', B', C'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2050584788,\;$
$B\approx-0.0367592817,\;$
$C\approx-0.0889877312,\;$
$D\approx-0.1557128933,\;$
$E\approx0.0030886527,\;$
$F\approx0.1425124437,\;$
$G\approx0.1244922293,\;$
$H\approx-0.0549990498,\;$
$I\approx0.0327774559,\;$
$J\approx-0.0455938157,\;$
$K\approx0.0819800674,\;$
$L\approx-0.0432985503,\;$
$M\approx-0.0432092942,\;$
$N\approx-0.0467099694,\;$
$O\approx0.0159049152,\;$
$P\approx0.1896074901,\;$
$Q\approx-0.0214357193,\;$
$R\approx-0.0919661879,\;$
$S\approx-0.2515945228,\;$
$T\approx-0.1458697468,\;$
$U\approx0.0327774559,\;$
$V\approx0.4703422876,\;$
$W\approx0.4574947510,\;$
$X\approx0.3031517077,\;$
$Y\approx0.0665528681,\;$
$Z\approx0.0446060730,\;$
$A'\approx-0.0617835199,\;$
$B'\approx-0.6400427901,\;$
$C'\approx-0.6403213775$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+I+2\,R+2\,T+U=0$,\phantom{-} $A'+B'+C'+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2482062}
{\small\begin{longtable}{L}
{\bf S2482062}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-24.8206272291\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.624^{}_{\mathbf{1}}$, $9.622^{}_{\mathbf{1}}$, $8.365^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.015^{}_{\mathbf{1}}$, $3.925^{}_{\mathbf{1}}$, $2.547^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$23.180_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $19.248_{\mathbf{1}}$, $19.244_{\mathbf{1}}$, $16.731_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.965_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.644_{\mathbf{1}}$, $14.643_{\mathbf{1}}$, $10.146_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.290_{\mathbf{1}}$, $9.283_{\mathbf{1}}$, $8.977_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.918_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.765_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.030_{\mathbf{1}}$, $7.849_{\mathbf{1}}$, $5.651_{\mathbf{1}}$, $5.535_{\mathbf{1}}$, $5.094_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.063_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.796_{\mathbf{1}}$, $4.400_{\mathbf{1}}$, $4.120_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.753_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.306_{\mathbf{1}}$, $2.825_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.293_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.155_{\mathbf{1}}$, $1.724_{\mathbf{1}}$, $1.554_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.430_{\mathbf{1}}$, $0.937_{\mathbf{1}}$, $0.839_{\mathbf{1}}$, $0.326_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.236_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.061_{\mathbf{1}}$, $0.052_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.012_{\mathbf{1}}$, $0.011_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$45.485^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $43.501^{m}_{\mathbf{1}}$, $43.501^{m}_{\mathbf{1}}$, $27.240^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $18.200^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $17.653^{m}_{\mathbf{1}}$, $17.647^{m}_{\mathbf{1}}$, $16.163^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.486^{m}_{\mathbf{1}}$, $14.373^{m}_{\mathbf{1}}$, $9.108^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.646^{m}_{\mathbf{1}}$, $7.995^{m}_{\mathbf{1}}$, $7.482^{m}_{\mathbf{1}}$, $6.936^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.387^{m}_{\mathbf{1}}$, $6.126^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.786^{m}_{\mathbf{1}}$, $2.111^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.316^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.239^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.061^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-0.468^{m}_{\mathbf{1}}$, $-0.654^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.968^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.051^{m}_{\mathbf{1}}$, $-1.754^{m}_{\mathbf{1}}$, $-2.519^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.724^{m*}_{\mathbf{1}}$, $-3.520^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, E, F, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
N&\phantom-0&G&\phantom-0&H&\phantom-0&I&\phantom-0\\
\phantom-0&J&\phantom-0&K&\phantom-0&L&\phantom-0&M\\
G&\phantom-0&N&\phantom-0&-I&\phantom-0&-H&\phantom-0\\
\phantom-0&K&\phantom-0&J&\phantom-0&M&\phantom-0&L\\
H&\phantom-0&-I&\phantom-0&O&\phantom-0&P&\phantom-0\\
\phantom-0&L&\phantom-0&M&\phantom-0&Q&\phantom-0&R\\
I&\phantom-0&-H&\phantom-0&P&\phantom-0&O&\phantom-0\\
\phantom-0&M&\phantom-0&L&\phantom-0&R&\phantom-0&Q\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5587282338,\;$
$B\approx0.1783615918,\;$
$C\approx0.0739338706,\;$
$D\approx-0.1040710220,\;$
$E\approx-0.1480661340,\;$
$F\approx-0.3686240660,\;$
$G\approx0.3950136640,\;$
$H\approx0.1980851804,\;$
$I\approx0.0008987200,\;$
$J\approx0.1866053352,\;$
$K\approx-0.4057602543,\;$
$L\approx0.1533569260,\;$
$M\approx0.0456269744,\;$
$N\approx0.1758587449,\;$
$O\approx-0.2721455650,\;$
$P\approx-0.0581061873,\;$
$Q\approx-0.0903185151,\;$
$R\approx-0.2399332371$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+D+E+2\,F=0$,\phantom{-} $G+K-2\,N+P-2\,Q-R=0$,\phantom{-} $H+I-L-M=0$,\phantom{-} $J+N-P+2\,Q+R=0$,\phantom{-} $O+P-Q-R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2484339}
{\small\begin{longtable}{L}
{\bf S2484339}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.8433938062\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.130^{}_{\mathbf{1}}$, $6.418^{}_{\mathbf{1}}$, $5.542^{}_{\mathbf{1}}$, $5.523^{}_{\mathbf{1}}$, $3.705^{}_{\mathbf{1}}$, $3.541^{}_{\mathbf{1}}$, $3.212^{}_{\mathbf{1}}$, $2.511^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.260_{\mathbf{1}}$, $12.836_{\mathbf{1}}$, $12.228_{\mathbf{1}}$, $12.226_{\mathbf{1}}$, $11.083_{\mathbf{1}}$, $11.046_{\mathbf{1}}$, $9.189_{\mathbf{1}}$, $9.188_{\mathbf{1}}$, $8.649_{\mathbf{1}}$, $8.615_{\mathbf{1}}$, $7.409_{\mathbf{1}}$, $7.378_{\mathbf{1}}$, $7.197_{\mathbf{1}}$, $7.081_{\mathbf{1}}$, $6.742_{\mathbf{1}}$, $6.588_{\mathbf{1}}$, $6.424_{\mathbf{1}}$, $6.160_{\mathbf{1}}$, $6.121_{\mathbf{1}}$, $5.817_{\mathbf{1}}$, $5.656_{\mathbf{1}}$, $5.591_{\mathbf{1}}$, $5.358_{\mathbf{1}}$, $5.063_{\mathbf{1}}$, $5.021_{\mathbf{1}}$, $4.864_{\mathbf{1}}$, $4.726_{\mathbf{1}}$, $4.596_{\mathbf{1}}$, $4.466_{\mathbf{1}}$, $4.426_{\mathbf{1}}$, $3.987_{\mathbf{1}}$, $3.929_{\mathbf{1}}$, $3.549_{\mathbf{1}}$, $3.494_{\mathbf{1}}$, $3.375_{\mathbf{1}}$, $2.776_{\mathbf{1}}$, $2.440_{\mathbf{1}}$, $2.429_{\mathbf{1}}$, $2.096_{\mathbf{1}}$, $2.005_{\mathbf{1}}$, $1.623_{\mathbf{1}}$, $1.622_{\mathbf{1}}$, $1.464_{\mathbf{1}}$, $1.192_{\mathbf{1}}$, $0.843_{\mathbf{1}}$, $0.806_{\mathbf{1}}$, $0.654_{\mathbf{1}}$, $0.642_{\mathbf{1}}$, $0.406_{\mathbf{1}}$, $0.260_{\mathbf{1}}$, $0.247_{\mathbf{1}}$, $0.192_{\mathbf{1}}$, $0.083_{\mathbf{1}}$, $0.069_{\mathbf{1}}$, $0.029_{\mathbf{1}}$, $0.008_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.057^{m}_{\mathbf{1}}$, $24.041^{m}_{\mathbf{1}}$, $21.057^{m}_{\mathbf{1}}$, $21.002^{m}_{\mathbf{1}}$, $16.372^{m}_{\mathbf{1}}$, $16.258^{m}_{\mathbf{1}}$, $13.796^{m}_{\mathbf{1}}$, $13.036^{m}_{\mathbf{1}}$, $12.146^{m}_{\mathbf{1}}$, $11.673^{m}_{\mathbf{1}}$, $11.389^{m}_{\mathbf{1}}$, $10.244^{m}_{\mathbf{1}}$, $10.022^{m}_{\mathbf{1}}$, $9.221^{m}_{\mathbf{1}}$, $8.457^{m}_{\mathbf{1}}$, $8.145^{m}_{\mathbf{1}}$, $7.965^{m}_{\mathbf{1}}$, $7.858^{m}_{\mathbf{1}}$, $7.682^{m}_{\mathbf{1}}$, $6.432^{m}_{\mathbf{1}}$, $5.510^{m}_{\mathbf{1}}$, $5.254^{m}_{\mathbf{1}}$, $4.841^{m}_{\mathbf{1}}$, $4.465^{m}_{\mathbf{1}}$, $3.687^{m}_{\mathbf{1}}$, $3.260^{m}_{\mathbf{1}}$, $2.378^{m}_{\mathbf{1}}$, $1.525^{m}_{\mathbf{1}}$, $1.115^{m}_{\mathbf{1}}$, $0.754^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.180^{m}_{\mathbf{1}}$, $-0.648^{m}_{\mathbf{1}}$, $-0.690^{m}_{\mathbf{1}}$, $-0.935^{m}_{\mathbf{1}}$, $-1.087^{m}_{\mathbf{1}}$, $-1.181^{m}_{\mathbf{1}}$, $-1.703^{m}_{\mathbf{1}}$, $-1.927^{m}_{\mathbf{1}}$, $-2.171^{m}_{\mathbf{1}}$, $-2.528^{m*}_{\mathbf{1}}$, $-3.229^{m*}_{\mathbf{1}}$, $-3.240^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&E&\phantom-0&F&\phantom-0&G&\phantom-0&H\\
B&\phantom-0&I&\phantom-0&J&\phantom-0&K&\phantom-0\\
\phantom-0&F&\phantom-0&L&\phantom-0&M&\phantom-0&N\\
C&\phantom-0&J&\phantom-0&O&\phantom-0&P&\phantom-0\\
\phantom-0&G&\phantom-0&M&\phantom-0&Q&\phantom-0&R\\
D&\phantom-0&K&\phantom-0&P&\phantom-0&S&\phantom-0\\
\phantom-0&H&\phantom-0&N&\phantom-0&R&\phantom-0&T\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(U, V, W, X, Y, Z, A', B'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1933192915,\;$
$B\approx0.0591442646,\;$
$C\approx-0.1388011249,\;$
$D\approx-0.2292854103,\;$
$E\approx0.1192357229,\;$
$F\approx0.0531792277,\;$
$G\approx-0.3687744244,\;$
$H\approx0.0423029778,\;$
$I\approx-0.3197978662,\;$
$J\approx-0.0085284847,\;$
$K\approx-0.0292493283,\;$
$L\approx-0.3145748162,\;$
$M\approx-0.0366264349,\;$
$N\approx0.0589633052,\;$
$O\approx-0.1289425513,\;$
$P\approx0.0506324741,\;$
$Q\approx0.1657043109,\;$
$R\approx0.0690943203,\;$
$S\approx-0.0199376540,\;$
$T\approx0.3049935623,\;$
$U\approx0.3973966925,\;$
$V\approx0.3912122676,\;$
$W\approx0.3435899445,\;$
$X\approx0.1356805290,\;$
$Y\approx0.1125550538,\;$
$Z\approx-0.3997637583,\;$
$A'\approx-0.4889900425,\;$
$B'\approx-0.4916806866$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+L+O+Q+S+T=0$,\phantom{-} $A'+B'+U+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2488182}
{\small\begin{longtable}{L}
{\bf S2488182}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.8818212124\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.266^{}_{2\times\mathbf{1}}$, $5.775^{}_{2\times\mathbf{1}}$, $3.891^{}_{2\times\mathbf{1}}$, $2.869^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.532_{2\times\mathbf{1}}$, $11.550_{2\times\mathbf{1}}$, $10.156_{2\times\mathbf{1}}$, $10.150_{2\times\mathbf{1}}$, $7.783_{2\times\mathbf{1}}$, $7.717_{2\times\mathbf{1}}$, $7.581_{2\times\mathbf{1}}$, $6.679_{2\times\mathbf{1}}$, $6.491_{2\times\mathbf{1}}$, $6.083_{2\times\mathbf{1}}$, $5.738_{2\times\mathbf{1}}$, $5.356_{2\times\mathbf{1}}$, $5.024_{2\times\mathbf{1}}$, $4.788_{2\times\mathbf{1}}$, $4.622_{2\times\mathbf{1}}$, $4.248_{2\times\mathbf{1}}$, $3.571_{2\times\mathbf{1}}$, $2.724_{2\times\mathbf{1}}$, $2.520_{2\times\mathbf{1}}$, $2.383_{2\times\mathbf{1}}$, $1.549_{2\times\mathbf{1}}$, $1.321_{2\times\mathbf{1}}$, $0.882_{2\times\mathbf{1}}$, $0.773_{2\times\mathbf{1}}$, $0.487_{2\times\mathbf{1}}$, $0.366_{2\times\mathbf{1}}$, $0.127_{2\times\mathbf{1}}$, $0.014_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$23.143^{m}_{\mathbf{1}}$, $23.088^{m}_{\mathbf{1}}$, $16.776^{m}_{\mathbf{1}}$, $16.603^{m}_{\mathbf{1}}$, $15.474^{m}_{\mathbf{1}}$, $15.439^{m}_{\mathbf{1}}$, $13.336^{m}_{\mathbf{1}}$, $13.327^{m}_{\mathbf{1}}$, $13.299^{m}_{\mathbf{1}}$, $12.333^{m}_{\mathbf{1}}$, $11.521^{m}_{\mathbf{1}}$, $10.954^{m}_{\mathbf{1}}$, $10.463^{m}_{\mathbf{1}}$, $10.242^{m}_{\mathbf{1}}$, $9.767^{m}_{\mathbf{1}}$, $8.903^{m}_{\mathbf{1}}$, $8.865^{m}_{\mathbf{1}}$, $8.211^{m}_{\mathbf{1}}$, $7.894^{m}_{\mathbf{1}}$, $7.793^{m}_{\mathbf{1}}$, $7.058^{m}_{\mathbf{1}}$, $6.015^{m}_{\mathbf{1}}$, $5.320^{m}_{\mathbf{1}}$, $4.775^{m}_{\mathbf{1}}$, $3.767^{m}_{\mathbf{1}}$, $3.639^{m}_{\mathbf{1}}$, $2.860^{m}_{\mathbf{1}}$, $2.418^{m}_{\mathbf{1}}$, $2.413^{m}_{\mathbf{1}}$, $0.718^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.014^{m}_{\mathbf{1}}$, $-0.381^{m}_{\mathbf{1}}$, $-0.507^{m}_{\mathbf{1}}$, $-0.778^{m}_{\mathbf{1}}$, $-1.100^{m}_{\mathbf{1}}$, $-1.135^{m}_{\mathbf{1}}$, $-1.977^{m}_{\mathbf{1}}$, $-2.589^{m*}_{\mathbf{1}}$, $-2.692^{m*}_{\mathbf{1}}$, $-3.256^{m*}_{\mathbf{1}}$, $-3.726^{m*}_{\mathbf{1}}$, $-3.811^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&C&\phantom-0\\
\phantom-0&D&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&F\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&I\\
B&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&K&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
C&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0&M&\phantom-0\\
\phantom-0&F&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&N\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, P, Q, R, -R, -Q, -P, -O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1737086146,\;$
$B\approx-0.3471967231,\;$
$C\approx-0.1105705262,\;$
$D\approx0.2131815125,\;$
$E\approx0.0466642617,\;$
$F\approx0.2660841010,\;$
$G\approx-0.3093150049,\;$
$H\approx-0.3072801139,\;$
$I\approx0.0172368511,\;$
$J\approx0.2052982934,\;$
$K\approx-0.1188698836,\;$
$L\approx-0.1717528905,\;$
$M\approx0.2145491063,\;$
$N\approx-0.0183895174,\;$
$O\approx0.4529894482,\;$
$P\approx0.4485573616,\;$
$Q\approx0.4070335451,\;$
$R\approx0.0153330652$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+G+H+J+L+M+N=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2488241}
{\small\begin{longtable}{L}
{\bf S2488241}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.8824152583\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.443^{}_{\mathbf{1}}$, $6.102^{}_{\mathbf{1}}$, $5.826^{}_{\mathbf{1}}$, $5.703^{}_{\mathbf{1}}$, $3.933^{}_{\mathbf{1}}$, $3.815^{}_{\mathbf{1}}$, $2.982^{}_{\mathbf{1}}$, $2.771^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.886_{\mathbf{1}}$, $12.203_{\mathbf{1}}$, $11.652_{\mathbf{1}}$, $11.405_{\mathbf{1}}$, $10.611_{\mathbf{1}}$, $10.606_{\mathbf{1}}$, $9.722_{\mathbf{1}}$, $9.717_{\mathbf{1}}$, $7.965_{\mathbf{1}}$, $7.867_{\mathbf{1}}$, $7.867_{\mathbf{1}}$, $7.630_{\mathbf{1}}$, $7.493_{\mathbf{1}}$, $7.361_{\mathbf{1}}$, $6.690_{\mathbf{1}}$, $6.618_{\mathbf{1}}$, $6.559_{\mathbf{1}}$, $6.352_{\mathbf{1}}$, $6.162_{\mathbf{1}}$, $5.964_{\mathbf{1}}$, $5.925_{\mathbf{1}}$, $5.542_{\mathbf{1}}$, $5.403_{\mathbf{1}}$, $5.401_{\mathbf{1}}$, $4.983_{\mathbf{1}}$, $4.955_{\mathbf{1}}$, $4.864_{\mathbf{1}}$, $4.708_{\mathbf{1}}$, $4.634_{\mathbf{1}}$, $4.610_{\mathbf{1}}$, $4.335_{\mathbf{1}}$, $4.188_{\mathbf{1}}$, $3.744_{\mathbf{1}}$, $3.351_{\mathbf{1}}$, $2.860_{\mathbf{1}}$, $2.763_{\mathbf{1}}$, $2.530_{\mathbf{1}}$, $2.480_{\mathbf{1}}$, $2.289_{\mathbf{1}}$, $2.271_{\mathbf{1}}$, $1.575_{\mathbf{1}}$, $1.535_{\mathbf{1}}$, $1.459_{\mathbf{1}}$, $1.225_{\mathbf{1}}$, $0.933_{\mathbf{1}}$, $0.804_{\mathbf{1}}$, $0.780_{\mathbf{1}}$, $0.733_{\mathbf{1}}$, $0.498_{\mathbf{1}}$, $0.461_{\mathbf{1}}$, $0.408_{\mathbf{1}}$, $0.313_{\mathbf{1}}$, $0.132_{\mathbf{1}}$, $0.120_{\mathbf{1}}$, $0.017_{\mathbf{1}}$, $0.013_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$23.136^{m}_{\mathbf{1}}$, $23.085^{m}_{\mathbf{1}}$, $17.374^{m}_{\mathbf{1}}$, $17.261^{m}_{\mathbf{1}}$, $15.357^{m}_{\mathbf{1}}$, $15.252^{m}_{\mathbf{1}}$, $13.481^{m}_{\mathbf{1}}$, $13.087^{m}_{\mathbf{1}}$, $12.951^{m}_{\mathbf{1}}$, $12.391^{m}_{\mathbf{1}}$, $11.744^{m}_{\mathbf{1}}$, $10.925^{m}_{\mathbf{1}}$, $10.586^{m}_{\mathbf{1}}$, $9.999^{m}_{\mathbf{1}}$, $9.503^{m}_{\mathbf{1}}$, $8.809^{m}_{\mathbf{1}}$, $8.717^{m}_{\mathbf{1}}$, $7.935^{m}_{\mathbf{1}}$, $7.932^{m}_{\mathbf{1}}$, $7.783^{m}_{\mathbf{1}}$, $6.811^{m}_{\mathbf{1}}$, $6.074^{m}_{\mathbf{1}}$, $5.169^{m}_{\mathbf{1}}$, $4.782^{m}_{\mathbf{1}}$, $3.823^{m}_{\mathbf{1}}$, $3.440^{m}_{\mathbf{1}}$, $3.142^{m}_{\mathbf{1}}$, $2.394^{m}_{\mathbf{1}}$, $2.148^{m}_{\mathbf{1}}$, $0.702^{m}_{\mathbf{1}}$, $0.024^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.412^{m}_{\mathbf{1}}$, $-0.515^{m}_{\mathbf{1}}$, $-0.785^{m}_{\mathbf{1}}$, $-1.099^{m}_{\mathbf{1}}$, $-1.132^{m}_{\mathbf{1}}$, $-1.962^{m}_{\mathbf{1}}$, $-2.557^{m*}_{\mathbf{1}}$, $-2.621^{m*}_{\mathbf{1}}$, $-3.208^{m*}_{\mathbf{1}}$, $-3.702^{m*}_{\mathbf{1}}$, $-3.779^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&E&\phantom-0&F&\phantom-0&G&\phantom-0&H\\
B&\phantom-0&I&\phantom-0&J&\phantom-0&K&\phantom-0\\
\phantom-0&F&\phantom-0&L&\phantom-0&M&\phantom-0&N\\
C&\phantom-0&J&\phantom-0&O&\phantom-0&P&\phantom-0\\
\phantom-0&G&\phantom-0&M&\phantom-0&Q&\phantom-0&R\\
D&\phantom-0&K&\phantom-0&P&\phantom-0&S&\phantom-0\\
\phantom-0&H&\phantom-0&N&\phantom-0&R&\phantom-0&T\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(U, V, W, X, Y, Z, A', B'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2206304741,\;$
$B\approx-0.1177299797,\;$
$C\approx0.0131915270,\;$
$D\approx0.1087312625,\;$
$E\approx-0.0175511526,\;$
$F\approx0.0167495707,\;$
$G\approx0.0176995529,\;$
$H\approx-0.2644886017,\;$
$I\approx0.2036507991,\;$
$J\approx0.0181114784,\;$
$K\approx0.3471689236,\;$
$L\approx-0.1684802302,\;$
$M\approx0.0014101432,\;$
$N\approx-0.0345930972,\;$
$O\approx-0.3090226989,\;$
$P\approx0.0279567401,\;$
$Q\approx-0.3086526628,\;$
$R\approx-0.0469464526,\;$
$S\approx0.1688128347,\;$
$T\approx0.2106126366,\;$
$U\approx0.4395553940,\;$
$V\approx0.4351835074,\;$
$W\approx0.3943679052,\;$
$X\approx0.0511435892,\;$
$Y\approx0.0201520220,\;$
$Z\approx-0.4147486199,\;$
$A'\approx-0.4606189676,\;$
$B'\approx-0.4650348304$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+L+O+Q+S+T=0$,\phantom{-} $A'+B'+U+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2497037}
{\small\begin{longtable}{L}
{\bf S2497037}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-24.9703717627\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.377^{}_{\mathbf{1}}$, $6.304^{}_{\mathbf{1}}$, $5.048^{}_{\mathbf{1}}$, $4.560^{}_{\mathbf{1}}$, $3.901^{}_{\mathbf{1}}$, $3.036^{}_{\mathbf{1}}$, $3.012^{}_{\mathbf{1}}$, $2.979^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.754_{\mathbf{1}}$, $12.609_{\mathbf{1}}$, $11.165_{\mathbf{1}}$, $11.161_{\mathbf{1}}$, $10.095_{\mathbf{1}}$, $9.121_{\mathbf{1}}$, $8.715_{\mathbf{1}}$, $8.685_{\mathbf{1}}$, $7.801_{\mathbf{1}}$, $7.698_{\mathbf{1}}$, $7.571_{\mathbf{1}}$, $6.821_{\mathbf{1}}$, $6.640_{\mathbf{1}}$, $6.382_{\mathbf{1}}$, $6.072_{\mathbf{1}}$, $6.023_{\mathbf{1}}$, $5.958_{\mathbf{1}}$, $5.949_{\mathbf{1}}$, $5.885_{\mathbf{1}}$, $5.839_{\mathbf{1}}$, $5.699_{\mathbf{1}}$, $5.515_{\mathbf{1}}$, $5.396_{\mathbf{1}}$, $5.271_{\mathbf{1}}$, $5.130_{\mathbf{1}}$, $5.113_{\mathbf{1}}$, $4.384_{\mathbf{1}}$, $4.372_{\mathbf{1}}$, $4.230_{\mathbf{1}}$, $4.060_{\mathbf{1}}$, $4.007_{\mathbf{1}}$, $3.873_{\mathbf{1}}$, $3.467_{\mathbf{1}}$, $3.215_{\mathbf{1}}$, $3.210_{\mathbf{1}}$, $3.184_{\mathbf{1}}$, $2.531_{\mathbf{1}}$, $2.415_{\mathbf{1}}$, $2.374_{\mathbf{1}}$, $2.053_{\mathbf{1}}$, $1.555_{\mathbf{1}}$, $1.491_{\mathbf{1}}$, $1.438_{\mathbf{1}}$, $1.070_{\mathbf{1}}$, $1.001_{\mathbf{1}}$, $0.803_{\mathbf{1}}$, $0.788_{\mathbf{1}}$, $0.488_{\mathbf{1}}$, $0.447_{\mathbf{1}}$, $0.139_{\mathbf{1}}$, $0.134_{\mathbf{1}}$, $0.073_{\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.026_{\mathbf{1}}$, $0.017_{\mathbf{1}}$, $0.003_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.228^{m}_{\mathbf{1}}$, $21.162^{m}_{\mathbf{1}}$, $19.026^{m}_{\mathbf{1}}$, $18.997^{m}_{\mathbf{1}}$, $15.740^{m}_{\mathbf{1}}$, $15.413^{m}_{\mathbf{1}}$, $13.082^{m}_{\mathbf{1}}$, $12.213^{m}_{\mathbf{1}}$, $11.851^{m}_{\mathbf{1}}$, $11.209^{m}_{\mathbf{1}}$, $10.788^{m}_{\mathbf{1}}$, $10.241^{m}_{\mathbf{1}}$, $9.860^{m}_{\mathbf{1}}$, $8.992^{m}_{\mathbf{1}}$, $8.419^{m}_{\mathbf{1}}$, $8.080^{m}_{\mathbf{1}}$, $7.886^{m}_{\mathbf{1}}$, $6.983^{m}_{\mathbf{1}}$, $6.332^{m}_{\mathbf{1}}$, $6.144^{m}_{\mathbf{1}}$, $6.098^{m}_{\mathbf{1}}$, $5.483^{m}_{\mathbf{1}}$, $4.414^{m}_{\mathbf{1}}$, $3.503^{m}_{\mathbf{1}}$, $2.351^{m}_{\mathbf{1}}$, $2.101^{m}_{\mathbf{1}}$, $2.036^{m}_{\mathbf{1}}$, $1.921^{m}_{\mathbf{1}}$, $1.604^{m}_{\mathbf{1}}$, $0.430^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.489^{m}_{\mathbf{1}}$, $-0.706^{m}_{\mathbf{1}}$, $-0.863^{m}_{\mathbf{1}}$, $-1.261^{m}_{\mathbf{1}}$, $-1.270^{m}_{\mathbf{1}}$, $-1.386^{m}_{\mathbf{1}}$, $-1.477^{m}_{\mathbf{1}}$, $-1.856^{m}_{\mathbf{1}}$, $-1.859^{m}_{\mathbf{1}}$, $-1.912^{m}_{\mathbf{1}}$, $-2.621^{m*}_{\mathbf{1}}$, $-2.852^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&K&L&M&N&O&P\\
J&I&-L&-K&-N&-M&-P&-O\\
K&-L&I&-J&O&P&M&N\\
L&-K&-J&I&P&O&N&M\\
M&-N&O&P&-I&Q&R&S\\
N&-M&P&O&Q&-I&S&R\\
O&-P&M&N&R&S&-I&Q\\
P&-O&N&M&S&R&Q&-I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.4900257814,\;$
$B\approx0.3849446109,\;$
$C\approx0.3788345584,\;$
$D\approx-0.1173468192,\;$
$E\approx-0.2397305851,\;$
$F\approx-0.2930804085,\;$
$G\approx-0.2942750013,\;$
$H\approx-0.3093721366,\;$
$I\approx-0.1459999676,\;$
$J\approx-0.0740611085,\;$
$K\approx0.0276820602,\;$
$L\approx0.3012444090,\;$
$M\approx-0.0267738611,\;$
$N\approx0.1830017537,\;$
$O\approx0.0266500159,\;$
$P\approx-0.1364601610,\;$
$Q\approx0.0980614419,\;$
$R\approx0.0576073258,\;$
$S\approx-0.0827106418$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2502436}
{\small\begin{longtable}{L}
{\bf S2502436}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.0243697905\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.345^{}_{\mathbf{1}}$, $10.214^{}_{\mathbf{1}}$, $7.588^{}_{\mathbf{1}}$, $7.267^{}_{\mathbf{1}}$, $4.165^{}_{\mathbf{1}}$, $2.911^{}_{\mathbf{1}}$, $2.893^{}_{\mathbf{1}}$, $2.707^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.983_{\mathbf{1}}$, $20.983_{\mathbf{1}}$, $20.690_{\mathbf{1}}$, $20.429_{\mathbf{1}}$, $18.446_{\mathbf{1}}$, $18.446_{\mathbf{1}}$, $15.176_{\mathbf{1}}$, $14.534_{\mathbf{1}}$, $11.562_{\mathbf{1}}$, $11.562_{\mathbf{1}}$, $11.153_{\mathbf{1}}$, $11.147_{\mathbf{1}}$, $9.820_{\mathbf{1}}$, $9.813_{\mathbf{1}}$, $9.720_{\mathbf{1}}$, $9.706_{\mathbf{1}}$, $8.331_{\mathbf{1}}$, $7.833_{\mathbf{1}}$, $7.744_{\mathbf{1}}$, $6.551_{\mathbf{1}}$, $6.405_{\mathbf{1}}$, $5.901_{\mathbf{1}}$, $5.822_{\mathbf{1}}$, $5.786_{\mathbf{1}}$, $5.744_{\mathbf{1}}$, $5.414_{\mathbf{1}}$, $4.718_{\mathbf{1}}$, $4.618_{\mathbf{1}}$, $4.348_{\mathbf{1}}$, $4.331_{\mathbf{1}}$, $4.040_{\mathbf{1}}$, $4.008_{\mathbf{1}}$, $3.826_{\mathbf{1}}$, $3.746_{\mathbf{1}}$, $3.365_{\mathbf{1}}$, $3.201_{\mathbf{1}}$, $3.170_{\mathbf{1}}$, $3.149_{\mathbf{1}}$, $2.973_{\mathbf{1}}$, $1.835_{\mathbf{1}}$, $1.657_{\mathbf{1}}$, $1.611_{\mathbf{1}}$, $1.461_{\mathbf{1}}$, $1.148_{\mathbf{1}}$, $1.057_{\mathbf{1}}$, $0.824_{\mathbf{1}}$, $0.678_{\mathbf{1}}$, $0.628_{\mathbf{1}}$, $0.177_{\mathbf{1}}$, $0.132_{\mathbf{1}}$, $0.118_{\mathbf{1}}$, $0.096_{\mathbf{1}}$, $0.084_{\mathbf{1}}$, $0.082_{\mathbf{1}}$, $0.022_{\mathbf{1}}$, $0.021_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$48.585^{m}_{\mathbf{1}}$, $48.585^{m}_{\mathbf{1}}$, $31.567^{m}_{\mathbf{1}}$, $31.565^{m}_{\mathbf{1}}$, $27.889^{m}_{\mathbf{1}}$, $27.882^{m}_{\mathbf{1}}$, $23.511^{m}_{\mathbf{1}}$, $23.488^{m}_{\mathbf{1}}$, $15.972^{m}_{\mathbf{1}}$, $15.917^{m}_{\mathbf{1}}$, $12.450^{m}_{\mathbf{1}}$, $12.318^{m}_{\mathbf{1}}$, $12.159^{m}_{\mathbf{1}}$, $12.149^{m}_{\mathbf{1}}$, $11.802^{m}_{\mathbf{1}}$, $11.462^{m}_{\mathbf{1}}$, $9.594^{m}_{\mathbf{1}}$, $9.444^{m}_{\mathbf{1}}$, $8.685^{m}_{\mathbf{1}}$, $8.618^{m}_{\mathbf{1}}$, $8.601^{m}_{\mathbf{1}}$, $7.750^{m}_{\mathbf{1}}$, $4.755^{m}_{\mathbf{1}}$, $3.867^{m}_{\mathbf{1}}$, $3.861^{m}_{\mathbf{1}}$, $3.431^{m}_{\mathbf{1}}$, $2.831^{m}_{\mathbf{1}}$, $2.789^{m}_{\mathbf{1}}$, $2.565^{m}_{\mathbf{1}}$, $0.452^{m}_{\mathbf{1}}$, $0.266^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.580^{m}_{\mathbf{1}}$, $-0.952^{m}_{\mathbf{1}}$, $-1.144^{m}_{\mathbf{1}}$, $-1.297^{m}_{\mathbf{1}}$, $-2.313^{m*}_{\mathbf{1}}$, $-2.473^{m*}_{\mathbf{1}}$, $-2.737^{m*}_{\mathbf{1}}$, $-2.793^{m*}_{\mathbf{1}}$, $-2.901^{m*}_{\mathbf{1}}$, $-3.100^{m*}_{\mathbf{1}}$, $-3.248^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&-A&I&-C&J&-E&-H&K\\
C&I&-A&-B&K&-H&-E&J\\
D&-C&-B&A&-H&-G&-F&-E\\
E&J&K&-H&-A&-B&-C&I\\
F&-E&-H&-G&-B&A&-D&-C\\
G&-H&-E&-F&-C&-D&A&-B\\
H&K&J&-E&I&-C&-B&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, M, N, O, P, Q, R, S\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0482855235,\;$
$B\approx0.0351677206,\;$
$C\approx-0.1397664159,\;$
$D\approx0.1627450929,\;$
$E\approx0.0343156062,\;$
$F\approx-0.1214214317,\;$
$G\approx0.2288273806,\;$
$H\approx0.0374702399,\;$
$I\approx0.0433129155,\;$
$J\approx0.0234649256,\;$
$K\approx0.1128445691,\;$
$L\approx0.4852859817,\;$
$M\approx0.4358714628,\;$
$N\approx0.3507632671,\;$
$O\approx0.0362592830,\;$
$P\approx0.0156768975,\;$
$Q\approx-0.0273263312,\;$
$R\approx-0.6480999812,\;$
$S\approx-0.6484305798$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$L+M+N+O+P+Q+R+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2503105}
{\small\begin{longtable}{L}
{\bf S2503105}: \mathfrak{so}(8)\to {\mathfrak{so}(3)}\\
V/g^2=v\approx-25.0310538272,\quad ({2}^{12}\cdot{7}^{14})\,{v}^{12}-\\
(3\cdot73\cdot5791\cdot238109\cdot3799563241)\,{v}^{8}+\\
({2}^{14}\cdot{3}^{17}\cdot23\cdot102701\cdot4463153)\,{v}^{4}+({2}^{28}\cdot{3}^{32})=0\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{5} + \mathbf{3},\;$ $\mathbf{28}_{}\to2\times\mathbf{7} + \mathbf{5} + 3\times\mathbf{3}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$4.539^{}_{\mathbf{5}}$, $4.335^{}_{\mathbf{3}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.078_{\mathbf{5}}$, $8.670_{\mathbf{3}}$, $8.593_{\mathbf{7}}$, $6.392_{\mathbf{1}}$, $6.131_{\mathbf{5}}$, $5.589_{\mathbf{3}}$, $4.077_{\mathbf{9}}$, $2.605_{\mathbf{7}}$, $0.948_{\mathbf{3}}$, $0.814_{\mathbf{5}}$, $0.363_{\mathbf{1}}$, $0.246_{\mathbf{7}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.489^{m}_{\mathbf{5}}$, $12.512^{m}_{\mathbf{9}}$, $8.376^{m}_{\mathbf{1}}$, $4.563^{m}_{\mathbf{5}}$, $3.291^{m}_{\mathbf{5}}$, $1.014^{m}_{\mathbf{9}}$, $0.000^{s}_{\mathbf{7} + \mathbf{3}}$, $0.000^{c}_{\mathbf{7} + \mathbf{3}}$, $0.000^{m}_{\mathbf{5}}$, $-0.445^{m}_{\mathbf{5}}$, $-1.883^{m}_{\mathbf{5}}$, $-2.407^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
3A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-5A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&-B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-B&-3A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&-3A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&3A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&3A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(C, C, C, C, C, -\frac{5}{3}C, -\frac{5}{3}C, -\frac{5}{3}C\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0799146986,\;$
$B\approx-0.2768326366,\;$
$C\approx0.2955097493$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2503173}
{\small\begin{longtable}{L}
{\bf S2503173}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.0317353078\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.244^{}_{\mathbf{1}}$, $10.244^{}_{\mathbf{1}}$, $9.298^{}_{\mathbf{1}}$, $9.219^{}_{\mathbf{1}}$, $4.226^{}_{\mathbf{1}}$, $4.183^{}_{\mathbf{1}}$, $2.609^{}_{\mathbf{1}}$, $2.215^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.932_{\mathbf{1}}$, $25.932_{\mathbf{1}}$, $20.488_{\mathbf{1}}$, $20.487_{\mathbf{1}}$, $18.595_{\mathbf{1}}$, $18.439_{\mathbf{1}}$, $17.663_{\mathbf{1}}$, $17.662_{\mathbf{1}}$, $16.036_{\mathbf{1}}$, $16.036_{\mathbf{1}}$, $11.002_{\mathbf{1}}$, $10.995_{\mathbf{1}}$, $10.599_{\mathbf{1}}$, $10.595_{\mathbf{1}}$, $10.039_{\mathbf{1}}$, $10.029_{\mathbf{1}}$, $9.568_{\mathbf{1}}$, $9.558_{\mathbf{1}}$, $9.472_{\mathbf{1}}$, $9.469_{\mathbf{1}}$, $8.452_{\mathbf{1}}$, $8.366_{\mathbf{1}}$, $5.864_{\mathbf{1}}$, $5.768_{\mathbf{1}}$, $5.219_{\mathbf{1}}$, $5.049_{\mathbf{1}}$, $4.931_{\mathbf{1}}$, $4.918_{\mathbf{1}}$, $4.720_{\mathbf{1}}$, $4.537_{\mathbf{1}}$, $4.430_{\mathbf{1}}$, $4.189_{\mathbf{1}}$, $4.037_{\mathbf{1}}$, $3.902_{\mathbf{1}}$, $3.125_{\mathbf{1}}$, $2.973_{\mathbf{1}}$, $2.475_{\mathbf{1}}$, $2.423_{\mathbf{1}}$, $2.315_{\mathbf{1}}$, $1.979_{\mathbf{1}}$, $1.651_{\mathbf{1}}$, $1.621_{\mathbf{1}}$, $1.486_{\mathbf{1}}$, $1.315_{\mathbf{1}}$, $1.158_{\mathbf{1}}$, $0.897_{\mathbf{1}}$, $0.599_{\mathbf{1}}$, $0.292_{\mathbf{1}}$, $0.269_{\mathbf{1}}$, $0.198_{\mathbf{1}}$, $0.145_{\mathbf{1}}$, $0.143_{\mathbf{1}}$, $0.041_{\mathbf{1}}$, $0.029_{\mathbf{1}}$, $0.013_{\mathbf{1}}$, $0.012_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$51.751^{m}_{\mathbf{1}}$, $51.751^{m}_{\mathbf{1}}$, $48.226^{m}_{\mathbf{1}}$, $48.226^{m}_{\mathbf{1}}$, $30.538^{m}_{\mathbf{1}}$, $30.537^{m}_{\mathbf{1}}$, $19.860^{m}_{\mathbf{1}}$, $19.833^{m}_{\mathbf{1}}$, $18.573^{m}_{\mathbf{1}}$, $18.570^{m}_{\mathbf{1}}$, $17.496^{m}_{\mathbf{1}}$, $17.483^{m}_{\mathbf{1}}$, $15.887^{m}_{\mathbf{1}}$, $15.841^{m}_{\mathbf{1}}$, $9.480^{m}_{\mathbf{1}}$, $9.403^{m}_{\mathbf{1}}$, $8.717^{m}_{\mathbf{1}}$, $8.589^{m}_{\mathbf{1}}$, $7.972^{m}_{\mathbf{1}}$, $7.649^{m}_{\mathbf{1}}$, $6.937^{m}_{\mathbf{1}}$, $6.936^{m}_{\mathbf{1}}$, $6.770^{m}_{\mathbf{1}}$, $5.894^{m}_{\mathbf{1}}$, $4.444^{m}_{\mathbf{1}}$, $2.510^{m}_{\mathbf{1}}$, $2.410^{m}_{\mathbf{1}}$, $2.070^{m}_{\mathbf{1}}$, $1.784^{m}_{\mathbf{1}}$, $0.740^{m}_{\mathbf{1}}$, $0.551^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.224^{m}_{\mathbf{1}}$, $-0.461^{m}_{\mathbf{1}}$, $-0.699^{m}_{\mathbf{1}}$, $-0.708^{m}_{\mathbf{1}}$, $-0.976^{m}_{\mathbf{1}}$, $-1.202^{m}_{\mathbf{1}}$, $-2.277^{m*}_{\mathbf{1}}$, $-2.363^{m*}_{\mathbf{1}}$, $-2.764^{m*}_{\mathbf{1}}$, $-2.934^{m*}_{\mathbf{1}}$, $-3.497^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
L&\phantom-0&\phantom-0&A&\phantom-0&B&C&\phantom-0\\
\phantom-0&D&E&\phantom-0&F&\phantom-0&\phantom-0&G\\
\phantom-0&E&H&\phantom-0&I&\phantom-0&\phantom-0&F\\
A&\phantom-0&\phantom-0&J&\phantom-0&K&-B&\phantom-0\\
\phantom-0&F&I&\phantom-0&H&\phantom-0&\phantom-0&E\\
B&\phantom-0&\phantom-0&K&\phantom-0&J&-A&\phantom-0\\
C&\phantom-0&\phantom-0&-B&\phantom-0&-A&L&\phantom-0\\
\phantom-0&G&F&\phantom-0&E&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(N, O, P, Q, R, S, T, U\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1822854375,\;$
$B\approx0.1344273964,\;$
$C\approx0.2732509692,\;$
$D\approx-0.1652463603,\;$
$E\approx-0.0701628779,\;$
$F\approx-0.0370520836,\;$
$G\approx0.2162729812,\;$
$H\approx0.0129646677,\;$
$I\approx-0.0909889548,\;$
$J\approx0.2592635887,\;$
$K\approx-0.0084881956,\;$
$L\approx-0.1069818961,\;$
$M\approx-0.1652463603,\;$
$N\approx0.4800337355,\;$
$O\approx0.4642905616,\;$
$P\approx0.2325490923,\;$
$Q\approx0.1731174768,\;$
$R\approx-0.0235418101,\;$
$S\approx-0.0721218667,\;$
$T\approx-0.6270626845,\;$
$U\approx-0.6272645048$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$D+2\,H+2\,J+2\,L+M=0$,\phantom{-} $N+O+P+Q+R+S+T+U=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2511744}
{\small\begin{longtable}{L}
{\bf S2511744}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-25.1174430347\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.490^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.766^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.713^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.063^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.436_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.396_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.980_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $13.532_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.873_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.425_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.592_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.294_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.039_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.632_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.598_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.350_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.126_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.478_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.566_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.552_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.004_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.122_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.000_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.347_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.335_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.983_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.972_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.896_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.483_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.210_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.035_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.031_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$38.844^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $25.144^{m}_{\mathbf{1}}$, $25.098^{m}_{\mathbf{1}}$, $24.115^{m}_{\mathbf{1}}$, $24.097^{m}_{\mathbf{1}}$, $17.888^{m}_{\mathbf{1}}$, $17.829^{m}_{\mathbf{1}}$, $14.421^{m}_{\mathbf{1}}$, $14.365^{m}_{\mathbf{1}}$, $14.164^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.433^{m}_{\mathbf{1}}$, $10.338^{m}_{\mathbf{1}}$, $9.719^{m}_{\mathbf{1}}$, $9.622^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.711^{m}_{\mathbf{1}}$, $7.009^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.664^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.462^{m}_{\mathbf{1}}$, $5.160^{m}_{\mathbf{1}}$, $5.067^{m}_{\mathbf{1}}$, $3.292^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.001^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.986^{m}_{\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.158^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.276^{m}_{\mathbf{1}}$, $-0.320^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.645^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.727^{m}_{\mathbf{1}}$, $-2.290^{m*}_{\mathbf{1}}$, $-3.112^{m*}_{\mathbf{1}}$, $-3.286^{m*}_{\mathbf{1}}$, $-3.596^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&D&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&-E&\phantom-0&C\\
C&\phantom-0&E&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-E&\phantom-0&D&\phantom-0&-B\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&C&\phantom-0&-B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, J, 0, 0, -J, -I, -H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2290530603,\;$
$B\approx0.1964608366,\;$
$C\approx-0.1218500384,\;$
$D\approx-0.0498819975,\;$
$E\approx-0.3135889819,\;$
$F\approx-0.1021547083,\;$
$G\approx-0.0770163545,\;$
$H\approx0.5461361057,\;$
$I\approx0.5422747935,\;$
$J\approx0.1919009352$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2512364}
{\small\begin{longtable}{L}
{\bf S2512364}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.1236482711\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.490^{}_{2\times\mathbf{1}}$, $6.728^{}_{2\times\mathbf{1}}$, $4.711^{}_{2\times\mathbf{1}}$, $3.096^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.475_{2\times\mathbf{1}}$, $15.416_{2\times\mathbf{1}}$, $14.981_{2\times\mathbf{1}}$, $13.456_{2\times\mathbf{1}}$, $9.849_{2\times\mathbf{1}}$, $9.422_{2\times\mathbf{1}}$, $8.814_{2\times\mathbf{1}}$, $8.196_{2\times\mathbf{1}}$, $7.965_{2\times\mathbf{1}}$, $6.597_{2\times\mathbf{1}}$, $6.589_{2\times\mathbf{1}}$, $6.336_{2\times\mathbf{1}}$, $6.192_{2\times\mathbf{1}}$, $5.428_{2\times\mathbf{1}}$, $4.581_{2\times\mathbf{1}}$, $4.534_{2\times\mathbf{1}}$, $3.961_{2\times\mathbf{1}}$, $3.108_{2\times\mathbf{1}}$, $2.948_{2\times\mathbf{1}}$, $2.358_{2\times\mathbf{1}}$, $1.367_{2\times\mathbf{1}}$, $0.991_{2\times\mathbf{1}}$, $0.989_{2\times\mathbf{1}}$, $0.911_{2\times\mathbf{1}}$, $0.476_{2\times\mathbf{1}}$, $0.231_{2\times\mathbf{1}}$, $0.033_{2\times\mathbf{1}}$, $0.027_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$39.084^{m}_{\mathbf{1}}$, $39.084^{m}_{\mathbf{1}}$, $25.072^{m}_{\mathbf{1}}$, $25.028^{m}_{\mathbf{1}}$, $24.030^{m}_{\mathbf{1}}$, $24.012^{m}_{\mathbf{1}}$, $17.811^{m}_{\mathbf{1}}$, $17.756^{m}_{\mathbf{1}}$, $14.375^{m}_{\mathbf{1}}$, $14.292^{m}_{\mathbf{1}}$, $14.291^{m}_{\mathbf{1}}$, $14.230^{m}_{\mathbf{1}}$, $10.329^{m}_{\mathbf{1}}$, $10.241^{m}_{\mathbf{1}}$, $9.918^{m}_{\mathbf{1}}$, $9.590^{m}_{\mathbf{1}}$, $9.529^{m}_{\mathbf{1}}$, $7.710^{m}_{\mathbf{1}}$, $7.103^{m}_{\mathbf{1}}$, $6.692^{m}_{\mathbf{1}}$, $6.631^{m}_{\mathbf{1}}$, $6.549^{m}_{\mathbf{1}}$, $6.385^{m}_{\mathbf{1}}$, $5.046^{m}_{\mathbf{1}}$, $5.016^{m}_{\mathbf{1}}$, $3.418^{m}_{\mathbf{1}}$, $3.210^{m}_{\mathbf{1}}$, $3.089^{m}_{\mathbf{1}}$, $2.889^{m}_{\mathbf{1}}$, $0.978^{m}_{\mathbf{1}}$, $0.291^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.230^{m}_{\mathbf{1}}$, $-0.270^{m}_{\mathbf{1}}$, $-0.383^{m}_{\mathbf{1}}$, $-0.633^{m}_{\mathbf{1}}$, $-0.709^{m}_{\mathbf{1}}$, $-0.757^{m}_{\mathbf{1}}$, $-2.307^{m*}_{\mathbf{1}}$, $-3.112^{m*}_{\mathbf{1}}$, $-3.334^{m*}_{\mathbf{1}}$, $-3.535^{m*}_{\mathbf{1}}$, $-3.695^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&C\\
B&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&-E&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&-B\\
C&\phantom-0&-E&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&H\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(I, J, K, L, -L, -K, -J, -I\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0511506199,\;$
$B\approx-0.1950614508,\;$
$C\approx-0.3156411187,\;$
$D\approx-0.1018528741,\;$
$E\approx-0.1223684577,\;$
$F\approx0.2301774957,\;$
$G\approx-0.0771740018,\;$
$H\approx-0.0511506199,\;$
$I\approx0.5448402034,\;$
$J\approx0.5409921042,\;$
$K\approx0.1868866852,\;$
$L\approx0.0482007857$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,D+2\,F+2\,G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2514936}
{\small\begin{longtable}{L}
{\bf S2514936}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.1493689791\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.557^{}_{\mathbf{1}}$, $6.906^{}_{\mathbf{1}}$, $5.728^{}_{\mathbf{1}}$, $5.212^{}_{\mathbf{1}}$, $4.283^{}_{\mathbf{1}}$, $3.325^{}_{\mathbf{1}}$, $3.265^{}_{\mathbf{1}}$, $2.715^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.114_{\mathbf{1}}$, $13.813_{\mathbf{1}}$, $13.636_{\mathbf{1}}$, $13.631_{\mathbf{1}}$, $11.455_{\mathbf{1}}$, $10.424_{\mathbf{1}}$, $9.730_{\mathbf{1}}$, $9.728_{\mathbf{1}}$, $9.169_{\mathbf{1}}$, $9.163_{\mathbf{1}}$, $8.566_{\mathbf{1}}$, $7.200_{\mathbf{1}}$, $7.106_{\mathbf{1}}$, $7.010_{\mathbf{1}}$, $6.888_{\mathbf{1}}$, $6.866_{\mathbf{1}}$, $6.761_{\mathbf{1}}$, $6.650_{\mathbf{1}}$, $6.530_{\mathbf{1}}$, $6.016_{\mathbf{1}}$, $6.015_{\mathbf{1}}$, $5.609_{\mathbf{1}}$, $5.432_{\mathbf{1}}$, $5.430_{\mathbf{1}}$, $5.379_{\mathbf{1}}$, $5.311_{\mathbf{1}}$, $5.268_{\mathbf{1}}$, $5.058_{\mathbf{1}}$, $4.398_{\mathbf{1}}$, $4.379_{\mathbf{1}}$, $4.106_{\mathbf{1}}$, $3.962_{\mathbf{1}}$, $3.869_{\mathbf{1}}$, $3.761_{\mathbf{1}}$, $3.544_{\mathbf{1}}$, $3.367_{\mathbf{1}}$, $2.365_{\mathbf{1}}$, $2.226_{\mathbf{1}}$, $2.181_{\mathbf{1}}$, $2.163_{\mathbf{1}}$, $1.437_{\mathbf{1}}$, $1.333_{\mathbf{1}}$, $1.232_{\mathbf{1}}$, $1.221_{\mathbf{1}}$, $0.952_{\mathbf{1}}$, $0.844_{\mathbf{1}}$, $0.816_{\mathbf{1}}$, $0.580_{\mathbf{1}}$, $0.376_{\mathbf{1}}$, $0.315_{\mathbf{1}}$, $0.237_{\mathbf{1}}$, $0.219_{\mathbf{1}}$, $0.053_{\mathbf{1}}$, $0.021_{\mathbf{1}}$, $0.002_{\mathbf{1}}$, $0.001_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.669^{m}_{\mathbf{1}}$, $25.656^{m}_{\mathbf{1}}$, $24.239^{m}_{\mathbf{1}}$, $24.203^{m}_{\mathbf{1}}$, $19.022^{m}_{\mathbf{1}}$, $18.891^{m}_{\mathbf{1}}$, $13.863^{m}_{\mathbf{1}}$, $13.048^{m}_{\mathbf{1}}$, $12.725^{m}_{\mathbf{1}}$, $12.629^{m}_{\mathbf{1}}$, $11.837^{m}_{\mathbf{1}}$, $10.824^{m}_{\mathbf{1}}$, $10.366^{m}_{\mathbf{1}}$, $9.836^{m}_{\mathbf{1}}$, $8.210^{m}_{\mathbf{1}}$, $8.049^{m}_{\mathbf{1}}$, $7.998^{m}_{\mathbf{1}}$, $7.969^{m}_{\mathbf{1}}$, $7.256^{m}_{\mathbf{1}}$, $6.725^{m}_{\mathbf{1}}$, $5.930^{m}_{\mathbf{1}}$, $4.931^{m}_{\mathbf{1}}$, $3.822^{m}_{\mathbf{1}}$, $3.421^{m}_{\mathbf{1}}$, $3.382^{m}_{\mathbf{1}}$, $3.345^{m}_{\mathbf{1}}$, $1.920^{m}_{\mathbf{1}}$, $1.759^{m}_{\mathbf{1}}$, $1.605^{m}_{\mathbf{1}}$, $1.379^{m}_{\mathbf{1}}$, $0.750^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.489^{m}_{\mathbf{1}}$, $-0.670^{m}_{\mathbf{1}}$, $-0.941^{m}_{\mathbf{1}}$, $-1.268^{m}_{\mathbf{1}}$, $-1.316^{m}_{\mathbf{1}}$, $-1.481^{m}_{\mathbf{1}}$, $-1.744^{m}_{\mathbf{1}}$, $-1.825^{m}_{\mathbf{1}}$, $-2.166^{m}_{\mathbf{1}}$, $-2.400^{m*}_{\mathbf{1}}$, $-3.089^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&E&F&\phantom-0&\phantom-0&G&H&\phantom-0\\
\phantom-0&F&I&\phantom-0&\phantom-0&H&J&\phantom-0\\
B&\phantom-0&\phantom-0&K&-D&\phantom-0&\phantom-0&L\\
C&\phantom-0&\phantom-0&-D&A&\phantom-0&\phantom-0&-B\\
\phantom-0&G&H&\phantom-0&\phantom-0&E&F&\phantom-0\\
\phantom-0&H&J&\phantom-0&\phantom-0&F&I&\phantom-0\\
D&\phantom-0&\phantom-0&L&-B&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, Q, R, S, T\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1587310444,\;$
$B\approx-0.0239754197,\;$
$C\approx-0.3451833674,\;$
$D\approx0.0888093432,\;$
$E\approx0.2196060286,\;$
$F\approx-0.2533086754,\;$
$G\approx-0.0713898023,\;$
$H\approx-0.0722340840,\;$
$I\approx-0.1266352575,\;$
$J\approx0.0238924361,\;$
$K\approx-0.2517018155,\;$
$L\approx-0.0165121011,\;$
$M\approx0.3651926328,\;$
$N\approx0.3543329017,\;$
$O\approx0.3477126995,\;$
$P\approx0.1712784899,\;$
$Q\approx0.1648777208,\;$
$R\approx-0.3770453149,\;$
$S\approx-0.5120029031,\;$
$T\approx-0.5143462268$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+K=0$,\phantom{-} $M+N+O+P+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2519962}
{\small\begin{longtable}{L}
{\bf S2519962}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2\approx-25.1996231598\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 6\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.863^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $3.802^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $3.000^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.727_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $7.603_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $6.001_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.922_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.836_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $5.178_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.178_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $5.108_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $4.478_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $3.938_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.400_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---}}$, $2.813_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $1.701_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $1.336_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $0.920_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $0.792_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.456_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $0.100_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.000_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.106^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.990^{m}_{\mathbf{1}}$, $11.641^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.337^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $8.748^{m}_{\mathbf{1}}$, $7.410^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.175^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $7.155^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $6.013^{m}_{\mathbf{1}}$, $5.957^{m}_{\mathbf{1}}$, $5.631^{m}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $5.529^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $3.901^{c}_{\mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----}}$, $2.660^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.233^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-0.494^{m}_{\mathbf{1}}$, $-0.760^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $-1.323^{m}_{\mathbf{1}}$, $-1.583^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.690^{m}_{\mathbf{1}}$, $-2.252^{m*}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-2.782^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.526^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&\phantom-0&-A&\phantom-0&C&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&-B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&A&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(D, D, E, F, F, G, G, H\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1582411053,\;$
$B\approx0.0564969404,\;$
$C\approx0.3729791510,\;$
$D\approx0.4879863647,\;$
$E\approx0.4001609123,\;$
$F\approx-0.0629169145,\;$
$G\approx-0.3935234668,\;$
$H\approx-0.4632528791$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A-B+C=0$,\phantom{-} $2\,D+E+2\,F+2\,G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2522870}
{\small\begin{longtable}{L}
{\bf S2522870}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-25.2287037926\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.137^{}_{\mathbf{1}}$, $5.228^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.460^{}_{\mathbf{1}}$, $3.511^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.122^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.274_{\mathbf{1}}$, $10.456_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.921_{\mathbf{1}}$, $8.370_{\mathbf{1}}$, $8.344_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.004_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.198_{\mathbf{1}}$, $7.022_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.581_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.522_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.245_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.564_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.518_{\mathbf{1}}$, $5.332_{\mathbf{1}}$, $4.896_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.767_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.753_{\mathbf{1}}$, $4.573_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.293_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.501_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.354_{\mathbf{1}}$, $3.104_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.732_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.331_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.608_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.586_{\mathbf{1}}$, $1.225_{\mathbf{1}}$, $1.008_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.568_{\mathbf{1}}$, $0.549_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.176_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.127_{\mathbf{1}}$, $0.039_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.011_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.783^{m}_{\mathbf{1}}$, $16.739^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $13.748^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.124^{m}_{\mathbf{1}}$, $12.218^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.096^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $10.956^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.774^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $9.919^{m}_{\mathbf{1}}$, $8.706^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.927^{m}_{\mathbf{1}}$, $6.504^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.415^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.575^{m}_{\mathbf{1}}$, $3.574^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.338^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.352^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.205^{m}_{\mathbf{1}}$, $0.900^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.605^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.799^{m}_{\mathbf{1}}$, $-1.377^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.787^{m}_{\mathbf{1}}$, $-2.135^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.273^{m*}_{\mathbf{1}}$, $-3.301^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&G&\phantom-0&H&\phantom-0&-H&\phantom-0\\
\phantom-0&I&\phantom-0&J&\phantom-0&H&\phantom-0&-H\\
G&\phantom-0&F&\phantom-0&-H&\phantom-0&H&\phantom-0\\
\phantom-0&J&\phantom-0&I&\phantom-0&H&\phantom-0&-H\\
H&\phantom-0&-H&\phantom-0&L&\phantom-0&K&\phantom-0\\
\phantom-0&H&\phantom-0&H&\phantom-0&L&\phantom-0&K\\
-H&\phantom-0&H&\phantom-0&K&\phantom-0&L&\phantom-0\\
\phantom-0&-H&\phantom-0&-H&\phantom-0&K&\phantom-0&L\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5042079168,\;$
$B\approx0.3748045268,\;$
$C\approx-0.1454018602,\;$
$D\approx-0.2484611168,\;$
$E\approx-0.3057464383,\;$
$F\approx-0.3239227727,\;$
$G\approx-0.1560589596,\;$
$H\approx0.2005510479,\;$
$I\approx0.0450090077,\;$
$J\approx-0.2128728208,\;$
$K\approx0.0442698357,\;$
$L\approx0.1394568825$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+2\,D+2\,E=0$,\phantom{-} $F-G-I-J=0$,\phantom{-} $G+2\,I+J+2\,L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2535465}
{\small\begin{longtable}{L}
{\bf S2535465}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-25.3546543643\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.536^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.300^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.223^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.416^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$27.560_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $21.071_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $20.600_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $19.561_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $16.794_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.847_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.322_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.655_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.379_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.435_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.446_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.884_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.590_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.015_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.894_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.832_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.039_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.158_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.809_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.529_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.632_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.271_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.064_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.350_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.265_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.199_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.063_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.010_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$56.278^{m}_{\mathbf{1}}$, $56.278^{m}_{\mathbf{1}}$, $50.209^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $33.199^{m}_{\mathbf{1}}$, $33.198^{m}_{\mathbf{1}}$, $22.242^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $19.706^{m}_{\mathbf{1}}$, $19.698^{m}_{\mathbf{1}}$, $18.682^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $17.174^{m}_{\mathbf{1}}$, $17.122^{m}_{\mathbf{1}}$, $10.460^{m}_{\mathbf{1}}$, $10.340^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.133^{m}_{\mathbf{1}}$, $8.574^{m}_{\mathbf{1}}$, $7.864^{m}_{\mathbf{1}}$, $7.743^{m}_{\mathbf{1}}$, $6.520^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.099^{m}_{\mathbf{1}}$, $4.321^{m}_{\mathbf{1}}$, $3.572^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.281^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.658^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.165^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-0.204^{m}_{\mathbf{1}}$, $-0.459^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.022^{m}_{\mathbf{1}}$, $-1.343^{m}_{\mathbf{1}}$, $-2.265^{m*}_{\mathbf{1}}$, $-2.360^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.124^{m*}_{\mathbf{1}}$, $-3.633^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&\phantom-0&\phantom-0&E&F&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&H&\phantom-0&I&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&J&\phantom-0&K\\
\phantom-0&\phantom-0&\phantom-0&G&I&\phantom-0&L&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&K&\phantom-0&M\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(N, N, O, O, P, P, Q, Q\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2251134708,\;$
$B\approx-0.2024023404,\;$
$C\approx-0.2167971537,\;$
$D\approx0.0501659673,\;$
$E\approx-0.1795493525,\;$
$F\approx-0.2614872389,\;$
$G\approx-0.1493022757,\;$
$H\approx-0.0592896975,\;$
$I\approx0.2750874144,\;$
$J\approx-0.1440322437,\;$
$K\approx-0.0935126347,\;$
$L\approx0.2440770738,\;$
$M\approx-0.1090303812,\;$
$N\approx0.6255173354,\;$
$O\approx0.0513622767,\;$
$P\approx-0.1949612629,\;$
$Q\approx-0.4819183492$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$2\,A+B+E+H+J+L+M=0$,\phantom{-} $N+O+P+Q=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2535919}
{\small\begin{longtable}{L}
{\bf S2535919}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.3591966707\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.448^{}_{2\times\mathbf{1}}$, $10.383^{}_{2\times\mathbf{1}}$, $4.257^{}_{2\times\mathbf{1}}$, $2.402^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$27.682_{2\times\mathbf{1}}$, $20.896_{2\times\mathbf{1}}$, $20.767_{2\times\mathbf{1}}$, $19.435_{2\times\mathbf{1}}$, $16.913_{2\times\mathbf{1}}$, $11.755_{2\times\mathbf{1}}$, $11.364_{2\times\mathbf{1}}$, $10.594_{2\times\mathbf{1}}$, $10.426_{2\times\mathbf{1}}$, $9.668_{2\times\mathbf{1}}$, $8.514_{2\times\mathbf{1}}$, $5.904_{2\times\mathbf{1}}$, $5.517_{2\times\mathbf{1}}$, $5.027_{2\times\mathbf{1}}$, $4.871_{2\times\mathbf{1}}$, $4.804_{2\times\mathbf{1}}$, $4.024_{2\times\mathbf{1}}$, $3.116_{2\times\mathbf{1}}$, $2.792_{2\times\mathbf{1}}$, $2.470_{2\times\mathbf{1}}$, $1.628_{2\times\mathbf{1}}$, $1.252_{2\times\mathbf{1}}$, $1.122_{2\times\mathbf{1}}$, $0.351_{2\times\mathbf{1}}$, $0.254_{2\times\mathbf{1}}$, $0.193_{2\times\mathbf{1}}$, $0.063_{2\times\mathbf{1}}$, $0.012_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$56.213^{m}_{\mathbf{1}}$, $56.213^{m}_{\mathbf{1}}$, $50.741^{m}_{\mathbf{1}}$, $50.741^{m}_{\mathbf{1}}$, $33.222^{m}_{\mathbf{1}}$, $33.221^{m}_{\mathbf{1}}$, $21.930^{m}_{\mathbf{1}}$, $21.930^{m}_{\mathbf{1}}$, $19.631^{m}_{\mathbf{1}}$, $19.622^{m}_{\mathbf{1}}$, $18.947^{m}_{\mathbf{1}}$, $18.946^{m}_{\mathbf{1}}$, $17.193^{m}_{\mathbf{1}}$, $17.146^{m}_{\mathbf{1}}$, $10.377^{m}_{\mathbf{1}}$, $10.103^{m}_{\mathbf{1}}$, $10.090^{m}_{\mathbf{1}}$, $10.065^{m}_{\mathbf{1}}$, $8.470^{m}_{\mathbf{1}}$, $7.859^{m}_{\mathbf{1}}$, $7.649^{m}_{\mathbf{1}}$, $6.747^{m}_{\mathbf{1}}$, $6.724^{m}_{\mathbf{1}}$, $5.983^{m}_{\mathbf{1}}$, $4.290^{m}_{\mathbf{1}}$, $3.800^{m}_{\mathbf{1}}$, $3.271^{m}_{\mathbf{1}}$, $1.294^{m}_{\mathbf{1}}$, $1.142^{m}_{\mathbf{1}}$, $0.836^{m}_{\mathbf{1}}$, $0.545^{m}_{\mathbf{1}}$, $0.239^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.273^{m}_{\mathbf{1}}$, $-0.436^{m}_{\mathbf{1}}$, $-0.505^{m}_{\mathbf{1}}$, $-1.073^{m}_{\mathbf{1}}$, $-1.362^{m}_{\mathbf{1}}$, $-2.279^{m*}_{\mathbf{1}}$, $-2.282^{m*}_{\mathbf{1}}$, $-2.528^{m*}_{\mathbf{1}}$, $-3.082^{m*}_{\mathbf{1}}$, $-3.622^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&C&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F\\
\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&K\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&M&\phantom-0\\
C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M&N&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&O\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(P, P, Q, Q, R, R, S, S\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1729416960,\;$
$B\approx-0.1521367424,\;$
$C\approx-0.2638626193,\;$
$D\approx-0.1969480550,\;$
$E\approx0.0521525706,\;$
$F\approx-0.2182701823,\;$
$G\approx0.2290601736,\;$
$H\approx0.0377553995,\;$
$I\approx0.2047006963,\;$
$J\approx-0.1012732912,\;$
$K\approx-0.0955707212,\;$
$L\approx0.2455888285,\;$
$M\approx0.2742833388,\;$
$N\approx-0.0620181367,\;$
$O\approx-0.1461685194,\;$
$P\approx0.4802684619,\;$
$Q\approx0.1966709469,\;$
$R\approx-0.0489250107,\;$
$S\approx-0.6280143981$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+G+I+J+L+N+O=0$,\phantom{-} $P+Q+R+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2547536}
{\small\begin{longtable}{L}
{\bf S2547536}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}+{\mathfrak{u}(1)}\\
V/g^2\approx-25.4753698523\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + 2\times\mathbf{1}_{\scriptscriptstyle +} + 2\times\mathbf{1}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + 2\times\mathbf{1}_{\scriptscriptstyle ++} + 6\times\mathbf{1} + 2\times\mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.084^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $4.149^{}_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $2.937^{}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.168_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $8.298_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $6.339_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $6.235_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $6.152_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $5.874_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $5.644_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $5.107_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $4.583_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $4.168_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $3.842_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $3.815_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ---} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ---}}$, $1.872_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $1.065_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.739_{\mathbf{1}_{\scriptscriptstyle +++} + \mathbf{1}_{\scriptscriptstyle ---}}$, $0.674_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$, $0.627_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle -}}$, $0.213_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle -}}$, $0.187_{\mathbf{1}_{\scriptscriptstyle +} + \mathbf{1}_{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.030^{m}_{\mathbf{1}}$, $13.013^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $12.912^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.654^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.848^{m}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $8.808^{m}_{\mathbf{1}}$, $6.521^{m}_{\mathbf{1}}$, $6.467^{c}_{\mathbf{1}_{\scriptscriptstyle ++++} + \mathbf{1}_{\scriptscriptstyle ----}}$, $6.174^{m}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $5.756^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $5.451^{s}_{\mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle ++}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}_{\scriptscriptstyle --}}$, $4.953^{m}_{\mathbf{1}}$, $4.058^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.752^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.131^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.687^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle ++} + 2\times\mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1} + \mathbf{1}_{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + 4\times\mathbf{1}^{\scriptscriptstyle -} + 2\times\mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-0.771^{s}_{\mathbf{1}_{\scriptscriptstyle ++} + \mathbf{1}_{\scriptscriptstyle --}}$, $-0.876^{m}_{\mathbf{1}}$, $-1.100^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.363^{m}_{\mathbf{1}}$, $-2.787^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.828^{m*}_{\mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle +}_{\scriptscriptstyle --} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle -}_{\scriptscriptstyle --}}$, $-3.151^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&\phantom-0&A&\phantom-0&B&\phantom-0&-A&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&-B&\phantom-0&A\\
A&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&B&\phantom-0\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&B\\
B&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\phantom-0&-B&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&A\\
-A&\phantom-0&B&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&A&\phantom-0&B&\phantom-0&A&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(C, D, D, E, E, F, F, G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1829984386,\;$
$B\approx-0.1771599902,\;$
$C\approx0.4518572339,\;$
$D\approx0.4124327664,\;$
$E\approx0.0502182972,\;$
$F\approx-0.4491565513,\;$
$G\approx-0.4788462584$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$C+2\,D+2\,E+2\,F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2550397}
{\small\begin{longtable}{L}
{\bf S2550397}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.5039727440\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.732^{}_{2\times\mathbf{1}}$, $5.556^{}_{2\times\mathbf{1}}$, $4.834^{}_{2\times\mathbf{1}}$, $2.747^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.464_{2\times\mathbf{1}}$, $11.559_{2\times\mathbf{1}}$, $11.538_{2\times\mathbf{1}}$, $11.111_{2\times\mathbf{1}}$, $9.667_{2\times\mathbf{1}}$, $9.082_{2\times\mathbf{1}}$, $8.099_{2\times\mathbf{1}}$, $6.855_{2\times\mathbf{1}}$, $6.682_{2\times\mathbf{1}}$, $6.060_{2\times\mathbf{1}}$, $5.913_{2\times\mathbf{1}}$, $5.717_{2\times\mathbf{1}}$, $5.495_{2\times\mathbf{1}}$, $5.139_{2\times\mathbf{1}}$, $4.694_{2\times\mathbf{1}}$, $4.429_{2\times\mathbf{1}}$, $4.199_{2\times\mathbf{1}}$, $2.763_{2\times\mathbf{1}}$, $2.657_{2\times\mathbf{1}}$, $2.252_{2\times\mathbf{1}}$, $1.985_{2\times\mathbf{1}}$, $1.559_{2\times\mathbf{1}}$, $0.668_{2\times\mathbf{1}}$, $0.612_{2\times\mathbf{1}}$, $0.323_{2\times\mathbf{1}}$, $0.161_{2\times\mathbf{1}}$, $0.126_{2\times\mathbf{1}}$, $0.008_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.930^{m}_{\mathbf{1}}$, $24.923^{m}_{\mathbf{1}}$, $21.395^{m}_{\mathbf{1}}$, $21.090^{m}_{\mathbf{1}}$, $21.032^{m}_{\mathbf{1}}$, $20.644^{m}_{\mathbf{1}}$, $14.802^{m}_{\mathbf{1}}$, $14.516^{m}_{\mathbf{1}}$, $14.159^{m}_{\mathbf{1}}$, $13.919^{m}_{\mathbf{1}}$, $11.688^{m}_{\mathbf{1}}$, $11.048^{m}_{\mathbf{1}}$, $10.119^{m}_{\mathbf{1}}$, $9.425^{m}_{\mathbf{1}}$, $9.405^{m}_{\mathbf{1}}$, $9.312^{m}_{\mathbf{1}}$, $9.140^{m}_{\mathbf{1}}$, $8.025^{m}_{\mathbf{1}}$, $8.002^{m}_{\mathbf{1}}$, $7.261^{m}_{\mathbf{1}}$, $6.922^{m}_{\mathbf{1}}$, $6.501^{m}_{\mathbf{1}}$, $5.662^{m}_{\mathbf{1}}$, $4.413^{m}_{\mathbf{1}}$, $4.336^{m}_{\mathbf{1}}$, $3.634^{m}_{\mathbf{1}}$, $3.259^{m}_{\mathbf{1}}$, $2.048^{m}_{\mathbf{1}}$, $0.735^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.094^{m}_{\mathbf{1}}$, $-0.151^{m}_{\mathbf{1}}$, $-0.463^{m}_{\mathbf{1}}$, $-0.622^{m}_{\mathbf{1}}$, $-0.766^{m}_{\mathbf{1}}$, $-0.810^{m}_{\mathbf{1}}$, $-1.244^{m}_{\mathbf{1}}$, $-1.422^{m}_{\mathbf{1}}$, $-1.680^{m}_{\mathbf{1}}$, $-2.121^{m}_{\mathbf{1}}$, $-2.290^{m*}_{\mathbf{1}}$, $-2.724^{m*}_{\mathbf{1}}$, $-3.637^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&\phantom-0&F&G\\
B&-A&D&H&\phantom-0&E&I&F\\
C&D&A&B&-F&G&-E&\phantom-0\\
D&H&B&-A&-I&F&\phantom-0&E\\
E&\phantom-0&-F&-I&-A&-B&H&D\\
\phantom-0&E&G&F&-B&A&-D&-C\\
F&I&-E&\phantom-0&H&-D&-A&B\\
G&F&\phantom-0&E&D&-C&B&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, K, L, M, N, O, P, Q\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0052098620,\;$
$B\approx-0.0806518422,\;$
$C\approx-0.1338137667,\;$
$D\approx0.1126102161,\;$
$E\approx-0.0770940715,\;$
$F\approx-0.0621315799,\;$
$G\approx-0.2122350513,\;$
$H\approx-0.1089463740,\;$
$I\approx0.2500030649,\;$
$J\approx0.5486783475,\;$
$K\approx0.5409740225,\;$
$L\approx0.2624460836,\;$
$M\approx0.0033129456,\;$
$N\approx-0.0734381512,\;$
$O\approx-0.3086216409,\;$
$P\approx-0.4860442503,\;$
$Q\approx-0.4873073568$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$J+K+L+M+N+O+P+Q=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2551136}
{\small\begin{longtable}{L}
{\bf S2551136}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.5113699424\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.781^{}_{2\times\mathbf{1}}$, $5.657^{}_{2\times\mathbf{1}}$, $4.886^{}_{2\times\mathbf{1}}$, $2.772^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.561_{2\times\mathbf{1}}$, $11.812_{2\times\mathbf{1}}$, $11.793_{2\times\mathbf{1}}$, $11.315_{2\times\mathbf{1}}$, $9.772_{2\times\mathbf{1}}$, $9.238_{2\times\mathbf{1}}$, $8.259_{2\times\mathbf{1}}$, $6.908_{2\times\mathbf{1}}$, $6.762_{2\times\mathbf{1}}$, $6.200_{2\times\mathbf{1}}$, $6.013_{2\times\mathbf{1}}$, $5.807_{2\times\mathbf{1}}$, $5.543_{2\times\mathbf{1}}$, $5.178_{2\times\mathbf{1}}$, $4.804_{2\times\mathbf{1}}$, $4.381_{2\times\mathbf{1}}$, $4.307_{2\times\mathbf{1}}$, $2.739_{2\times\mathbf{1}}$, $2.667_{2\times\mathbf{1}}$, $2.331_{2\times\mathbf{1}}$, $1.869_{2\times\mathbf{1}}$, $1.698_{2\times\mathbf{1}}$, $0.630_{2\times\mathbf{1}}$, $0.617_{2\times\mathbf{1}}$, $0.354_{2\times\mathbf{1}}$, $0.168_{2\times\mathbf{1}}$, $0.123_{2\times\mathbf{1}}$, $0.010_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.502^{m}_{\mathbf{1}}$, $25.493^{m}_{\mathbf{1}}$, $21.928^{m}_{\mathbf{1}}$, $21.600^{m}_{\mathbf{1}}$, $21.554^{m}_{\mathbf{1}}$, $21.156^{m}_{\mathbf{1}}$, $15.079^{m}_{\mathbf{1}}$, $14.745^{m}_{\mathbf{1}}$, $14.530^{m}_{\mathbf{1}}$, $14.288^{m}_{\mathbf{1}}$, $11.687^{m}_{\mathbf{1}}$, $10.671^{m}_{\mathbf{1}}$, $10.181^{m}_{\mathbf{1}}$, $10.123^{m}_{\mathbf{1}}$, $9.602^{m}_{\mathbf{1}}$, $9.596^{m}_{\mathbf{1}}$, $9.259^{m}_{\mathbf{1}}$, $7.939^{m}_{\mathbf{1}}$, $7.840^{m}_{\mathbf{1}}$, $7.419^{m}_{\mathbf{1}}$, $7.336^{m}_{\mathbf{1}}$, $6.609^{m}_{\mathbf{1}}$, $5.785^{m}_{\mathbf{1}}$, $4.496^{m}_{\mathbf{1}}$, $4.225^{m}_{\mathbf{1}}$, $3.662^{m}_{\mathbf{1}}$, $3.271^{m}_{\mathbf{1}}$, $2.132^{m}_{\mathbf{1}}$, $0.305^{m}_{\mathbf{1}}$, $0.080^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.031^{m}_{\mathbf{1}}$, $-0.152^{m}_{\mathbf{1}}$, $-0.595^{m}_{\mathbf{1}}$, $-0.705^{m}_{\mathbf{1}}$, $-0.797^{m}_{\mathbf{1}}$, $-1.211^{m}_{\mathbf{1}}$, $-1.371^{m}_{\mathbf{1}}$, $-1.705^{m}_{\mathbf{1}}$, $-2.161^{m}_{\mathbf{1}}$, $-2.265^{m*}_{\mathbf{1}}$, $-2.745^{m*}_{\mathbf{1}}$, $-3.673^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&-D&A&B&E&\phantom-0&\phantom-0&C\\
-D&\phantom-0&-B&-A&\phantom-0&-E&-C&\phantom-0\\
A&-B&\phantom-0&D&\phantom-0&C&E&\phantom-0\\
B&-A&D&\phantom-0&C&\phantom-0&\phantom-0&E\\
E&\phantom-0&\phantom-0&C&\phantom-0&-D&-A&B\\
\phantom-0&-E&C&\phantom-0&-D&\phantom-0&B&-A\\
\phantom-0&-C&E&\phantom-0&-A&B&\phantom-0&-D\\
C&\phantom-0&\phantom-0&E&B&-A&-D&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, J, K, L, M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1227863235,\;$
$B\approx-0.1132537988,\;$
$C\approx-0.2395660697,\;$
$D\approx0.0789725783,\;$
$E\approx0.0772611600,\;$
$F\approx0.4890559020,\;$
$G\approx0.4873504071,\;$
$H\approx0.3112952924,\;$
$I\approx0.0744946722,\;$
$J\approx-0.0143148946,\;$
$K\approx-0.2537176641,\;$
$L\approx-0.5434181565,\;$
$M\approx-0.5507455586$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+G+H+I+J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2566527}
{\small\begin{longtable}{L}
{\bf S2566527}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.6652747418\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.141^{}_{2\times\mathbf{1}}$, $7.225^{}_{2\times\mathbf{1}}$, $4.112^{}_{2\times\mathbf{1}}$, $3.368^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.162_{2\times\mathbf{1}}$, $16.875_{2\times\mathbf{1}}$, $16.281_{2\times\mathbf{1}}$, $14.451_{2\times\mathbf{1}}$, $10.109_{2\times\mathbf{1}}$, $9.118_{2\times\mathbf{1}}$, $8.948_{2\times\mathbf{1}}$, $8.509_{2\times\mathbf{1}}$, $8.225_{2\times\mathbf{1}}$, $7.034_{2\times\mathbf{1}}$, $6.737_{2\times\mathbf{1}}$, $6.691_{2\times\mathbf{1}}$, $5.932_{2\times\mathbf{1}}$, $5.817_{2\times\mathbf{1}}$, $4.777_{2\times\mathbf{1}}$, $4.588_{2\times\mathbf{1}}$, $4.281_{2\times\mathbf{1}}$, $3.463_{2\times\mathbf{1}}$, $3.163_{2\times\mathbf{1}}$, $2.625_{2\times\mathbf{1}}$, $1.496_{2\times\mathbf{1}}$, $1.017_{2\times\mathbf{1}}$, $0.708_{2\times\mathbf{1}}$, $0.649_{2\times\mathbf{1}}$, $0.584_{2\times\mathbf{1}}$, $0.291_{2\times\mathbf{1}}$, $0.090_{2\times\mathbf{1}}$, $0.002_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$40.798^{m}_{\mathbf{1}}$, $40.798^{m}_{\mathbf{1}}$, $26.724^{m}_{\mathbf{1}}$, $26.712^{m}_{\mathbf{1}}$, $25.923^{m}_{\mathbf{1}}$, $25.920^{m}_{\mathbf{1}}$, $20.413^{m}_{\mathbf{1}}$, $20.394^{m}_{\mathbf{1}}$, $15.739^{m}_{\mathbf{1}}$, $15.718^{m}_{\mathbf{1}}$, $13.576^{m}_{\mathbf{1}}$, $13.467^{m}_{\mathbf{1}}$, $11.600^{m}_{\mathbf{1}}$, $11.413^{m}_{\mathbf{1}}$, $10.390^{m}_{\mathbf{1}}$, $9.297^{m}_{\mathbf{1}}$, $8.966^{m}_{\mathbf{1}}$, $8.619^{m}_{\mathbf{1}}$, $8.327^{m}_{\mathbf{1}}$, $7.820^{m}_{\mathbf{1}}$, $7.734^{m}_{\mathbf{1}}$, $7.471^{m}_{\mathbf{1}}$, $5.384^{m}_{\mathbf{1}}$, $5.124^{m}_{\mathbf{1}}$, $4.949^{m}_{\mathbf{1}}$, $4.470^{m}_{\mathbf{1}}$, $2.571^{m}_{\mathbf{1}}$, $2.290^{m}_{\mathbf{1}}$, $2.280^{m}_{\mathbf{1}}$, $1.307^{m}_{\mathbf{1}}$, $0.982^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.253^{m}_{\mathbf{1}}$, $-0.340^{m}_{\mathbf{1}}$, $-0.460^{m}_{\mathbf{1}}$, $-0.758^{m}_{\mathbf{1}}$, $-0.921^{m}_{\mathbf{1}}$, $-0.965^{m}_{\mathbf{1}}$, $-2.444^{m*}_{\mathbf{1}}$, $-2.856^{m*}_{\mathbf{1}}$, $-3.181^{m*}_{\mathbf{1}}$, $-3.421^{m*}_{\mathbf{1}}$, $-3.875^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
N&\phantom-0&A&B&C&D&\phantom-0&E\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
A&\phantom-0&H&I&J&K&\phantom-0&-D\\
B&\phantom-0&I&L&M&-J&\phantom-0&C\\
C&\phantom-0&J&M&L&-I&\phantom-0&B\\
D&\phantom-0&K&-J&-I&H&\phantom-0&-A\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
E&\phantom-0&-D&C&B&-A&\phantom-0&N\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(O, P, Q, R, -R, -Q, -P, -O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1637722597,\;$
$B\approx0.0652237115,\;$
$C\approx-0.0909098156,\;$
$D\approx0.0931220491,\;$
$E\approx0.0575158084,\;$
$F\approx-0.0620301845,\;$
$G\approx-0.0787222044,\;$
$H\approx-0.0688799684,\;$
$I\approx0.0402397070,\;$
$J\approx-0.2764809868,\;$
$K\approx0.1125690031,\;$
$L\approx-0.1167591779,\;$
$M\approx0.0232442105,\;$
$N\approx0.2476693307,\;$
$O\approx0.5614640888,\;$
$P\approx0.5592302589,\;$
$Q\approx0.1916715480,\;$
$R\approx0.0259763932$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+H+L+N=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2584003}
{\small\begin{longtable}{L}
{\bf S2584003}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-25.8400304919\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.907^{}_{2\times\mathbf{1}}$, $7.497^{}_{2\times\mathbf{1}}$, $4.019^{}_{2\times\mathbf{1}}$, $3.635^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.423_{2\times\mathbf{1}}$, $17.422_{2\times\mathbf{1}}$, $15.815_{2\times\mathbf{1}}$, $14.994_{2\times\mathbf{1}}$, $9.826_{2\times\mathbf{1}}$, $9.815_{2\times\mathbf{1}}$, $8.868_{2\times\mathbf{1}}$, $8.853_{2\times\mathbf{1}}$, $8.038_{2\times\mathbf{1}}$, $7.270_{2\times\mathbf{1}}$, $6.750_{2\times\mathbf{1}}$, $6.743_{2\times\mathbf{1}}$, $5.908_{2\times\mathbf{1}}$, $5.896_{2\times\mathbf{1}}$, $4.786_{2\times\mathbf{1}}$, $4.586_{2\times\mathbf{1}}$, $4.180_{2\times\mathbf{1}}$, $3.365_{2\times\mathbf{1}}$, $3.016_{2\times\mathbf{1}}$, $2.740_{2\times\mathbf{1}}$, $1.602_{2\times\mathbf{1}}$, $0.997_{2\times\mathbf{1}}$, $0.882_{2\times\mathbf{1}}$, $0.714_{2\times\mathbf{1}}$, $0.592_{2\times\mathbf{1}}$, $0.347_{2\times\mathbf{1}}$, $0.086_{2\times\mathbf{1}}$, $0.009_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$42.515^{m}_{\mathbf{1}}$, $42.515^{m}_{\mathbf{1}}$, $26.784^{m}_{\mathbf{1}}$, $26.772^{m}_{\mathbf{1}}$, $26.010^{m}_{\mathbf{1}}$, $26.005^{m}_{\mathbf{1}}$, $20.594^{m}_{\mathbf{1}}$, $20.590^{m}_{\mathbf{1}}$, $15.470^{m}_{\mathbf{1}}$, $15.392^{m}_{\mathbf{1}}$, $14.508^{m}_{\mathbf{1}}$, $14.276^{m}_{\mathbf{1}}$, $11.698^{m}_{\mathbf{1}}$, $11.012^{m}_{\mathbf{1}}$, $10.269^{m}_{\mathbf{1}}$, $9.953^{m}_{\mathbf{1}}$, $9.264^{m}_{\mathbf{1}}$, $8.339^{m}_{\mathbf{1}}$, $7.809^{m}_{\mathbf{1}}$, $7.733^{m}_{\mathbf{1}}$, $7.341^{m}_{\mathbf{1}}$, $7.120^{m}_{\mathbf{1}}$, $5.012^{m}_{\mathbf{1}}$, $4.789^{m}_{\mathbf{1}}$, $4.722^{m}_{\mathbf{1}}$, $4.356^{m}_{\mathbf{1}}$, $2.937^{m}_{\mathbf{1}}$, $2.406^{m}_{\mathbf{1}}$, $2.386^{m}_{\mathbf{1}}$, $1.800^{m}_{\mathbf{1}}$, $1.226^{m}_{\mathbf{1}}$, $0.427^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.148^{m}_{\mathbf{1}}$, $-0.192^{m}_{\mathbf{1}}$, $-0.434^{m}_{\mathbf{1}}$, $-0.579^{m}_{\mathbf{1}}$, $-0.810^{m}_{\mathbf{1}}$, $-2.549^{m*}_{\mathbf{1}}$, $-2.882^{m*}_{\mathbf{1}}$, $-3.255^{m*}_{\mathbf{1}}$, $-3.418^{m*}_{\mathbf{1}}$, $-4.133^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&J&K&\phantom-0&\phantom-0&L\\
\phantom-0&M&N&\phantom-0&\phantom-0&K&L&\phantom-0\\
\phantom-0&N&M&\phantom-0&\phantom-0&-L&-K&\phantom-0\\
J&\phantom-0&\phantom-0&I&L&\phantom-0&\phantom-0&K\\
K&\phantom-0&\phantom-0&L&-M&\phantom-0&\phantom-0&N\\
\phantom-0&K&-L&\phantom-0&\phantom-0&-I&-J&\phantom-0\\
\phantom-0&L&-K&\phantom-0&\phantom-0&-J&-I&\phantom-0\\
L&\phantom-0&\phantom-0&K&N&\phantom-0&\phantom-0&-M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5421345405,\;$
$B\approx0.3253411239,\;$
$C\approx0.1016557721,\;$
$D\approx0.0121725324,\;$
$E\approx-0.0636006558,\;$
$F\approx-0.1382813277,\;$
$G\approx-0.3894923940,\;$
$H\approx-0.3899295915,\;$
$I\approx-0.2730542482,\;$
$J\approx0.2477849173,\;$
$K\approx-0.1744776988,\;$
$L\approx-0.0567917248,\;$
$M\approx-0.1335585191,\;$
$N\approx0.3310345452$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2595657}
{\small\begin{longtable}{L}
{\bf S2595657}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-25.9565730844\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{s}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,c}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.899^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.671^{}_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.355_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $17.798_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $11.210_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $10.280_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $7.585_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $7.342_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $5.210_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $5.199_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $4.118_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $3.576_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $1.367_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.604_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $0.442_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$, $0.046_{2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$50.068^{m}_{\mathbf{1}}$, $50.068^{m}_{\mathbf{1}}$, $29.991^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $29.990^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $25.312^{m}_{\mathbf{1}}$, $25.289^{m}_{\mathbf{1}}$, $18.552^{m}_{\mathbf{1}}$, $18.386^{m}_{\mathbf{1}}$, $13.850^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.605^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.338^{m}_{\mathbf{1}}$, $11.820^{m}_{\mathbf{1}}$, $11.482^{m}_{\mathbf{1}}$, $10.023^{m}_{\mathbf{1}}$, $9.211^{m}_{\mathbf{1}}$, $9.154^{m}_{\mathbf{1}}$, $8.453^{m}_{\mathbf{1}}$, $7.757^{m}_{\mathbf{1}}$, $4.179^{m}_{\mathbf{1}}$, $4.103^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.818^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.936^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.602^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.055^{m}_{\mathbf{1}}$, $0.000^{s}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.175^{m}_{\mathbf{1}}$, $-0.395^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.943^{s}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-1.042^{m}_{\mathbf{1}}$, $-2.210^{m}_{\mathbf{1}}$, $-2.603^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.835^{m*}_{\mathbf{1}}$, $-3.873^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
B&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&F&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, L, M, M, -M, -M, -L, -L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2103799081,\;$
$B\approx-0.2746379481,\;$
$C\approx0.1346452449,\;$
$D\approx-0.1920773071,\;$
$E\approx0.0207193512,\;$
$F\approx-0.2829830013,\;$
$G\approx-0.0999745932,\;$
$H\approx-0.2262169016,\;$
$I\approx-0.2246099675,\;$
$J\approx-0.1988539400,\;$
$K\approx0.2422082742,\;$
$L\approx0.5591979435,\;$
$M\approx0.1348816918$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+D+E+G+I+J+2\,K=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2625940}
{\small\begin{longtable}{L}
{\bf S2625940}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.2594048885\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.302^{}_{4\times\mathbf{1}}$, $3.858^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$19.089_{4\times\mathbf{1}}$, $16.604_{4\times\mathbf{1}}$, $10.680_{4\times\mathbf{1}}$, $9.535_{4\times\mathbf{1}}$, $7.716_{4\times\mathbf{1}}$, $7.264_{4\times\mathbf{1}}$, $5.884_{4\times\mathbf{1}}$, $4.867_{4\times\mathbf{1}}$, $4.011_{4\times\mathbf{1}}$, $3.233_{4\times\mathbf{1}}$, $1.309_{4\times\mathbf{1}}$, $0.741_{4\times\mathbf{1}}$, $0.475_{4\times\mathbf{1}}$, $0.032_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$46.909^{m}_{\mathbf{1}}$, $46.908^{m}_{\mathbf{1}}$, $29.031^{m}_{\mathbf{1}}$, $29.030^{m}_{\mathbf{1}}$, $28.223^{m}_{\mathbf{1}}$, $28.223^{m}_{\mathbf{1}}$, $22.930^{m}_{\mathbf{1}}$, $22.908^{m}_{\mathbf{1}}$, $17.382^{m}_{\mathbf{1}}$, $17.232^{m}_{\mathbf{1}}$, $14.742^{m}_{\mathbf{1}}$, $14.460^{m}_{\mathbf{1}}$, $12.458^{m}_{\mathbf{1}}$, $12.084^{m}_{\mathbf{1}}$, $11.640^{m}_{\mathbf{1}}$, $11.136^{m}_{\mathbf{1}}$, $10.444^{m}_{\mathbf{1}}$, $8.979^{m}_{\mathbf{1}}$, $8.322^{m}_{\mathbf{1}}$, $7.873^{m}_{\mathbf{1}}$, $7.700^{m}_{\mathbf{1}}$, $7.647^{m}_{\mathbf{1}}$, $4.994^{m}_{\mathbf{1}}$, $4.826^{m}_{\mathbf{1}}$, $4.751^{m}_{\mathbf{1}}$, $4.167^{m}_{\mathbf{1}}$, $2.962^{m}_{\mathbf{1}}$, $2.669^{m}_{\mathbf{1}}$, $2.083^{m}_{\mathbf{1}}$, $1.480^{m}_{\mathbf{1}}$, $1.084^{m}_{\mathbf{1}}$, $1.016^{m}_{\mathbf{1}}$, $0.650^{m}_{\mathbf{1}}$, $0.000^{s}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.196^{m}_{\mathbf{1}}$, $-0.302^{m}_{\mathbf{1}}$, $-0.334^{m}_{\mathbf{1}}$, $-0.949^{m}_{\mathbf{1}}$, $-2.324^{m*}_{\mathbf{1}}$, $-2.769^{m*}_{\mathbf{1}}$, $-3.567^{m*}_{\mathbf{1}}$, $-3.669^{m*}_{\mathbf{1}}$, $-3.880^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&D&F&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&E&G&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, M, N, N, -N, -N, -M, -M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1125553260,\;$
$B\approx0.2472253803,\;$
$C\approx0.0132083087,\;$
$D\approx0.2598720104,\;$
$E\approx-0.3219860301,\;$
$F\approx0.2188597868,\;$
$G\approx-0.1555405748,\;$
$H\approx-0.1498182779,\;$
$I\approx0.2958594134,\;$
$J\approx0.0553829703,\;$
$K\approx-0.1386075261,\;$
$L\approx-0.1823293493,\;$
$M\approx0.5656674207,\;$
$N\approx0.1340526489$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+F+H+I+J+K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2644794}
{\small\begin{longtable}{L}
{\bf S2644794}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.4479496274\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.501^{}_{2\times\mathbf{1}}$, $5.591^{}_{2\times\mathbf{1}}$, $3.705^{}_{2\times\mathbf{1}}$, $2.928^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.002_{2\times\mathbf{1}}$, $11.182_{2\times\mathbf{1}}$, $10.201_{2\times\mathbf{1}}$, $10.169_{2\times\mathbf{1}}$, $7.409_{2\times\mathbf{1}}$, $7.194_{2\times\mathbf{1}}$, $6.801_{2\times\mathbf{1}}$, $6.644_{2\times\mathbf{1}}$, $6.621_{2\times\mathbf{1}}$, $5.979_{2\times\mathbf{1}}$, $5.856_{2\times\mathbf{1}}$, $5.841_{2\times\mathbf{1}}$, $4.971_{2\times\mathbf{1}}$, $4.773_{2\times\mathbf{1}}$, $4.305_{2\times\mathbf{1}}$, $4.129_{2\times\mathbf{1}}$, $3.690_{2\times\mathbf{1}}$, $3.398_{2\times\mathbf{1}}$, $2.851_{2\times\mathbf{1}}$, $2.369_{2\times\mathbf{1}}$, $1.557_{2\times\mathbf{1}}$, $1.213_{2\times\mathbf{1}}$, $1.042_{2\times\mathbf{1}}$, $0.835_{2\times\mathbf{1}}$, $0.270_{2\times\mathbf{1}}$, $0.200_{2\times\mathbf{1}}$, $0.014_{2\times\mathbf{1}}$, $0.008_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.670^{m}_{\mathbf{1}}$, $21.630^{m}_{\mathbf{1}}$, $17.814^{m}_{\mathbf{1}}$, $17.687^{m}_{\mathbf{1}}$, $17.505^{m}_{\mathbf{1}}$, $17.408^{m}_{\mathbf{1}}$, $12.905^{m}_{\mathbf{1}}$, $12.899^{m}_{\mathbf{1}}$, $12.387^{m}_{\mathbf{1}}$, $12.289^{m}_{\mathbf{1}}$, $10.862^{m}_{\mathbf{1}}$, $10.808^{m}_{\mathbf{1}}$, $9.954^{m}_{\mathbf{1}}$, $9.369^{m}_{\mathbf{1}}$, $8.437^{m}_{\mathbf{1}}$, $8.234^{m}_{\mathbf{1}}$, $8.151^{m}_{\mathbf{1}}$, $7.958^{m}_{\mathbf{1}}$, $7.503^{m}_{\mathbf{1}}$, $7.469^{m}_{\mathbf{1}}$, $7.102^{m}_{\mathbf{1}}$, $6.408^{m}_{\mathbf{1}}$, $5.311^{m}_{\mathbf{1}}$, $4.303^{m}_{\mathbf{1}}$, $4.238^{m}_{\mathbf{1}}$, $4.226^{m}_{\mathbf{1}}$, $3.480^{m}_{\mathbf{1}}$, $2.083^{m}_{\mathbf{1}}$, $1.553^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.326^{m}_{\mathbf{1}}$, $-0.389^{m}_{\mathbf{1}}$, $-0.521^{m}_{\mathbf{1}}$, $-0.615^{m}_{\mathbf{1}}$, $-0.859^{m}_{\mathbf{1}}$, $-0.914^{m}_{\mathbf{1}}$, $-1.270^{m}_{\mathbf{1}}$, $-1.585^{m}_{\mathbf{1}}$, $-1.766^{m}_{\mathbf{1}}$, $-1.843^{m}_{\mathbf{1}}$, $-2.460^{m*}_{\mathbf{1}}$, $-2.845^{m*}_{\mathbf{1}}$, $-3.955^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&C&D&E&\phantom-0&F\\
\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H&\phantom-0\\
B&\phantom-0&I&J&K&L&\phantom-0&-E\\
C&\phantom-0&J&M&N&-K&\phantom-0&D\\
D&\phantom-0&K&N&M&-J&\phantom-0&C\\
E&\phantom-0&L&-K&-J&I&\phantom-0&-B\\
\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0\\
F&\phantom-0&-E&D&C&-B&\phantom-0&O\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(P, Q, R, S, -S, -R, -Q, -P\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0637457559,\;$
$B\approx-0.0440665968,\;$
$C\approx0.1571023934,\;$
$D\approx-0.1223147463,\;$
$E\approx0.0155857003,\;$
$F\approx-0.3129243975,\;$
$G\approx-0.1479911689,\;$
$H\approx0.1197549114,\;$
$I\approx0.0810570522,\;$
$J\approx-0.0872853715,\;$
$K\approx-0.1782140942,\;$
$L\approx-0.2851493992,\;$
$M\approx0.0031883608,\;$
$N\approx-0.1457195990,\;$
$O\approx0.0637457560,\;$
$P\approx0.5160419298,\;$
$Q\approx0.5029350030,\;$
$R\approx0.3166042945,\;$
$S\approx0.0452572824$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,G+2\,I+2\,M+O=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2648510}
{\small\begin{longtable}{L}
{\bf S2648510}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.4851038637\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.545^{}_{2\times\mathbf{1}}$, $5.663^{}_{2\times\mathbf{1}}$, $3.777^{}_{2\times\mathbf{1}}$, $3.141^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.091_{2\times\mathbf{1}}$, $11.326_{2\times\mathbf{1}}$, $10.622_{2\times\mathbf{1}}$, $10.594_{2\times\mathbf{1}}$, $7.591_{2\times\mathbf{1}}$, $7.554_{2\times\mathbf{1}}$, $7.210_{2\times\mathbf{1}}$, $6.680_{2\times\mathbf{1}}$, $6.592_{2\times\mathbf{1}}$, $6.282_{2\times\mathbf{1}}$, $6.075_{2\times\mathbf{1}}$, $5.907_{2\times\mathbf{1}}$, $5.108_{2\times\mathbf{1}}$, $4.827_{2\times\mathbf{1}}$, $4.436_{2\times\mathbf{1}}$, $4.355_{2\times\mathbf{1}}$, $3.862_{2\times\mathbf{1}}$, $3.582_{2\times\mathbf{1}}$, $2.797_{2\times\mathbf{1}}$, $2.273_{2\times\mathbf{1}}$, $1.716_{2\times\mathbf{1}}$, $1.286_{2\times\mathbf{1}}$, $1.088_{2\times\mathbf{1}}$, $0.769_{2\times\mathbf{1}}$, $0.275_{2\times\mathbf{1}}$, $0.197_{2\times\mathbf{1}}$, $0.028_{2\times\mathbf{1}}$, $0.013_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.873^{m}_{\mathbf{1}}$, $22.841^{m}_{\mathbf{1}}$, $18.528^{m}_{\mathbf{1}}$, $18.355^{m}_{\mathbf{1}}$, $18.266^{m}_{\mathbf{1}}$, $18.112^{m}_{\mathbf{1}}$, $13.775^{m}_{\mathbf{1}}$, $13.697^{m}_{\mathbf{1}}$, $12.643^{m}_{\mathbf{1}}$, $12.313^{m}_{\mathbf{1}}$, $11.166^{m}_{\mathbf{1}}$, $11.008^{m}_{\mathbf{1}}$, $10.185^{m}_{\mathbf{1}}$, $9.853^{m}_{\mathbf{1}}$, $8.980^{m}_{\mathbf{1}}$, $8.971^{m}_{\mathbf{1}}$, $8.355^{m}_{\mathbf{1}}$, $8.051^{m}_{\mathbf{1}}$, $7.840^{m}_{\mathbf{1}}$, $7.735^{m}_{\mathbf{1}}$, $6.542^{m}_{\mathbf{1}}$, $5.867^{m}_{\mathbf{1}}$, $5.077^{m}_{\mathbf{1}}$, $4.820^{m}_{\mathbf{1}}$, $4.735^{m}_{\mathbf{1}}$, $4.331^{m}_{\mathbf{1}}$, $3.376^{m}_{\mathbf{1}}$, $2.085^{m}_{\mathbf{1}}$, $1.268^{m}_{\mathbf{1}}$, $0.431^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.228^{m}_{\mathbf{1}}$, $-0.274^{m}_{\mathbf{1}}$, $-0.651^{m}_{\mathbf{1}}$, $-0.771^{m}_{\mathbf{1}}$, $-0.881^{m}_{\mathbf{1}}$, $-1.381^{m}_{\mathbf{1}}$, $-1.531^{m}_{\mathbf{1}}$, $-1.652^{m}_{\mathbf{1}}$, $-1.837^{m}_{\mathbf{1}}$, $-2.384^{m*}_{\mathbf{1}}$, $-2.929^{m*}_{\mathbf{1}}$, $-4.020^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&E&F&G&H&\phantom-0\\
\phantom-0&D&I&J&K&L&M&\phantom-0\\
\phantom-0&E&J&N&O&P&Q&\phantom-0\\
\phantom-0&F&K&O&R&S&T&\phantom-0\\
\phantom-0&G&L&P&S&U&V&\phantom-0\\
\phantom-0&H&M&Q&T&V&W&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&X\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(Y, Z, A', B', -B', -A', -Z, -Y\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1114286877,\;$
$B\approx-0.1296467150,\;$
$C\approx0.1121482379,\;$
$D\approx0.0713778747,\;$
$E\approx-0.0847523765,\;$
$F\approx0.0385890198,\;$
$G\approx-0.1755919556,\;$
$H\approx0.3113927434,\;$
$I\approx-0.0826781359,\;$
$J\approx-0.0871565428,\;$
$K\approx0.1748654289,\;$
$L\approx-0.1282865382,\;$
$M\approx0.0413783880,\;$
$N\approx0.0851355690,\;$
$O\approx-0.2935536024,\;$
$P\approx-0.1427203526,\;$
$Q\approx-0.0144114347,\;$
$R\approx0.0912169549,\;$
$S\approx0.0591299023,\;$
$T\approx-0.0198805018,\;$
$U\approx0.0830002260,\;$
$V\approx-0.1937251676,\;$
$W\approx0.0000510005,\;$
$X\approx-0.1774451646,\;$
$Y\approx0.5221677184,\;$
$Z\approx0.5099230460,\;$
$A'\approx0.3056738317,\;$
$B'\approx0.0535333305$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+I+N+R+U+W+X=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2650165}
{\small\begin{longtable}{L}
{\bf S2650165}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-26.5016561480\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.791^{}_{2\times\mathbf{1}}$, $6.430^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.593^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.988^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.581_{2\times\mathbf{1}}$, $12.859_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.486_{2\times\mathbf{1}}$, $9.418_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.109_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.319_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.243_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.187_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.855_{2\times\mathbf{1}}$, $6.330_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.257_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.977_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.721_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.480_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.719_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.112_{2\times\mathbf{1}}$, $4.103_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.695_{2\times\mathbf{1}}$, $2.652_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.637_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.897_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $1.237_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.194_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.171_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.422_{2\times\mathbf{1}}$, $0.333_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.188_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.035_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.912^{m}_{\mathbf{1}}$, $19.835^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $17.376^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $15.682^{m}_{\mathbf{1}}$, $14.544^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.457^{m}_{\mathbf{1}}$, $14.187^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $13.119^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.676^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.519^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $9.218^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.186^{m}_{\mathbf{1}}$, $7.507^{m}_{\mathbf{1}}$, $6.930^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.061^{m}_{\mathbf{1}}$, $3.642^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.595^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.522^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.867^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.157^{m}_{\mathbf{1}}$, $-0.332^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.815^{m}_{\mathbf{1}}$, $-1.886^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-3.034^{m*}_{\mathbf{1}}$, $-3.455^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.528^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, D, E, E\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
F&\phantom-0&F&\phantom-0&G&\phantom-0&-G&\phantom-0\\
\phantom-0&-F&\phantom-0&F&\phantom-0&G&\phantom-0&-G\\
F&\phantom-0&F&\phantom-0&-G&\phantom-0&G&\phantom-0\\
\phantom-0&F&\phantom-0&-F&\phantom-0&G&\phantom-0&-G\\
G&\phantom-0&-G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&G&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
-G&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&-G&\phantom-0&-G&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.6255238053,\;$
$B\approx0.2964278756,\;$
$C\approx-0.2252043144,\;$
$D\approx-0.2455791723,\;$
$E\approx-0.2510084488,\;$
$F\approx0.2326609965,\;$
$G\approx0.2221706207$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+2\,D+2\,E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2652206}
{\small\begin{longtable}{L}
{\bf S2652206}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.5220618783\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.744^{}_{\mathbf{1}}$, $7.422^{}_{\mathbf{1}}$, $6.631^{}_{\mathbf{1}}$, $6.591^{}_{\mathbf{1}}$, $4.071^{}_{\mathbf{1}}$, $3.747^{}_{\mathbf{1}}$, $2.845^{}_{\mathbf{1}}$, $2.762^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.489_{\mathbf{1}}$, $15.272_{\mathbf{1}}$, $15.272_{\mathbf{1}}$, $14.844_{\mathbf{1}}$, $13.262_{\mathbf{1}}$, $13.181_{\mathbf{1}}$, $12.717_{\mathbf{1}}$, $12.715_{\mathbf{1}}$, $9.626_{\mathbf{1}}$, $9.626_{\mathbf{1}}$, $8.186_{\mathbf{1}}$, $8.183_{\mathbf{1}}$, $8.143_{\mathbf{1}}$, $7.665_{\mathbf{1}}$, $7.626_{\mathbf{1}}$, $7.493_{\mathbf{1}}$, $7.371_{\mathbf{1}}$, $7.369_{\mathbf{1}}$, $6.326_{\mathbf{1}}$, $6.237_{\mathbf{1}}$, $6.032_{\mathbf{1}}$, $5.750_{\mathbf{1}}$, $5.689_{\mathbf{1}}$, $5.524_{\mathbf{1}}$, $5.019_{\mathbf{1}}$, $4.872_{\mathbf{1}}$, $4.861_{\mathbf{1}}$, $4.765_{\mathbf{1}}$, $4.677_{\mathbf{1}}$, $4.467_{\mathbf{1}}$, $4.419_{\mathbf{1}}$, $4.302_{\mathbf{1}}$, $4.222_{\mathbf{1}}$, $3.834_{\mathbf{1}}$, $3.719_{\mathbf{1}}$, $3.588_{\mathbf{1}}$, $3.576_{\mathbf{1}}$, $3.081_{\mathbf{1}}$, $2.230_{\mathbf{1}}$, $2.228_{\mathbf{1}}$, $1.920_{\mathbf{1}}$, $1.884_{\mathbf{1}}$, $1.505_{\mathbf{1}}$, $1.313_{\mathbf{1}}$, $1.189_{\mathbf{1}}$, $0.928_{\mathbf{1}}$, $0.644_{\mathbf{1}}$, $0.505_{\mathbf{1}}$, $0.212_{\mathbf{1}}$, $0.203_{\mathbf{1}}$, $0.201_{\mathbf{1}}$, $0.155_{\mathbf{1}}$, $0.065_{\mathbf{1}}$, $0.062_{\mathbf{1}}$, $0.056_{\mathbf{1}}$, $0.020_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$31.524^{m}_{\mathbf{1}}$, $31.523^{m}_{\mathbf{1}}$, $25.079^{m}_{\mathbf{1}}$, $25.078^{m}_{\mathbf{1}}$, $22.172^{m}_{\mathbf{1}}$, $22.172^{m}_{\mathbf{1}}$, $17.520^{m}_{\mathbf{1}}$, $17.510^{m}_{\mathbf{1}}$, $12.543^{m}_{\mathbf{1}}$, $12.169^{m}_{\mathbf{1}}$, $11.866^{m}_{\mathbf{1}}$, $11.739^{m}_{\mathbf{1}}$, $10.948^{m}_{\mathbf{1}}$, $10.817^{m}_{\mathbf{1}}$, $9.137^{m}_{\mathbf{1}}$, $8.784^{m}_{\mathbf{1}}$, $8.265^{m}_{\mathbf{1}}$, $8.216^{m}_{\mathbf{1}}$, $7.932^{m}_{\mathbf{1}}$, $7.755^{m}_{\mathbf{1}}$, $7.149^{m}_{\mathbf{1}}$, $5.578^{m}_{\mathbf{1}}$, $5.521^{m}_{\mathbf{1}}$, $3.704^{m}_{\mathbf{1}}$, $3.615^{m}_{\mathbf{1}}$, $3.372^{m}_{\mathbf{1}}$, $2.465^{m}_{\mathbf{1}}$, $2.254^{m}_{\mathbf{1}}$, $1.909^{m}_{\mathbf{1}}$, $1.576^{m}_{\mathbf{1}}$, $0.565^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.141^{m}_{\mathbf{1}}$, $-0.669^{m}_{\mathbf{1}}$, $-0.691^{m}_{\mathbf{1}}$, $-0.882^{m}_{\mathbf{1}}$, $-0.965^{m}_{\mathbf{1}}$, $-1.773^{m}_{\mathbf{1}}$, $-1.906^{m}_{\mathbf{1}}$, $-2.067^{m}_{\mathbf{1}}$, $-2.108^{m}_{\mathbf{1}}$, $-2.654^{m*}_{\mathbf{1}}$, $-3.220^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&J&\phantom-0&K&\phantom-0&L&\phantom-0\\
\phantom-0&P&\phantom-0&M&\phantom-0&N&\phantom-0&O\\
J&\phantom-0&I&\phantom-0&-L&\phantom-0&-K&\phantom-0\\
\phantom-0&M&\phantom-0&P&\phantom-0&O&\phantom-0&N\\
K&\phantom-0&-L&\phantom-0&Q&\phantom-0&R&\phantom-0\\
\phantom-0&N&\phantom-0&O&\phantom-0&T&\phantom-0&S\\
L&\phantom-0&-K&\phantom-0&R&\phantom-0&Q&\phantom-0\\
\phantom-0&O&\phantom-0&N&\phantom-0&S&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5377928666,\;$
$B\approx0.3982878150,\;$
$C\approx0.1816613418,\;$
$D\approx0.0024940574,\;$
$E\approx-0.2300018198,\;$
$F\approx-0.2583944178,\;$
$G\approx-0.3153728365,\;$
$H\approx-0.3164670067,\;$
$I\approx0.0350432919,\;$
$J\approx0.2683682706,\;$
$K\approx-0.1097855785,\;$
$L\approx0.0559943985,\;$
$M\approx0.0648572729,\;$
$N\approx-0.2000466164,\;$
$O\approx0.0039082539,\;$
$P\approx0.3294314045,\;$
$Q\approx-0.1806227530,\;$
$R\approx-0.3821507512,\;$
$S\approx-0.3498356075,\;$
$T\approx-0.1838519434$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+P+Q+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2652377}
{\small\begin{longtable}{L}
{\bf S2652377}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.5237726509\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.986^{}_{\mathbf{1}}$, $6.694^{}_{\mathbf{1}}$, $5.960^{}_{\mathbf{1}}$, $5.590^{}_{\mathbf{1}}$, $3.770^{}_{\mathbf{1}}$, $3.764^{}_{\mathbf{1}}$, $3.184^{}_{\mathbf{1}}$, $3.101^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.972_{\mathbf{1}}$, $13.388_{\mathbf{1}}$, $11.919_{\mathbf{1}}$, $11.624_{\mathbf{1}}$, $11.615_{\mathbf{1}}$, $11.180_{\mathbf{1}}$, $11.009_{\mathbf{1}}$, $10.998_{\mathbf{1}}$, $7.908_{\mathbf{1}}$, $7.839_{\mathbf{1}}$, $7.540_{\mathbf{1}}$, $7.529_{\mathbf{1}}$, $7.335_{\mathbf{1}}$, $7.236_{\mathbf{1}}$, $7.016_{\mathbf{1}}$, $6.931_{\mathbf{1}}$, $6.840_{\mathbf{1}}$, $6.674_{\mathbf{1}}$, $6.367_{\mathbf{1}}$, $6.329_{\mathbf{1}}$, $6.202_{\mathbf{1}}$, $6.176_{\mathbf{1}}$, $6.062_{\mathbf{1}}$, $5.791_{\mathbf{1}}$, $5.166_{\mathbf{1}}$, $5.094_{\mathbf{1}}$, $4.947_{\mathbf{1}}$, $4.827_{\mathbf{1}}$, $4.526_{\mathbf{1}}$, $4.452_{\mathbf{1}}$, $4.326_{\mathbf{1}}$, $4.225_{\mathbf{1}}$, $4.148_{\mathbf{1}}$, $3.999_{\mathbf{1}}$, $3.781_{\mathbf{1}}$, $3.476_{\mathbf{1}}$, $2.851_{\mathbf{1}}$, $2.787_{\mathbf{1}}$, $2.343_{\mathbf{1}}$, $2.118_{\mathbf{1}}$, $1.836_{\mathbf{1}}$, $1.721_{\mathbf{1}}$, $1.443_{\mathbf{1}}$, $1.269_{\mathbf{1}}$, $0.980_{\mathbf{1}}$, $0.954_{\mathbf{1}}$, $0.829_{\mathbf{1}}$, $0.685_{\mathbf{1}}$, $0.326_{\mathbf{1}}$, $0.274_{\mathbf{1}}$, $0.227_{\mathbf{1}}$, $0.223_{\mathbf{1}}$, $0.052_{\mathbf{1}}$, $0.037_{\mathbf{1}}$, $0.017_{\mathbf{1}}$, $0.009_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.850^{m}_{\mathbf{1}}$, $24.828^{m}_{\mathbf{1}}$, $20.220^{m}_{\mathbf{1}}$, $20.192^{m}_{\mathbf{1}}$, $18.046^{m}_{\mathbf{1}}$, $18.046^{m}_{\mathbf{1}}$, $13.800^{m}_{\mathbf{1}}$, $13.644^{m}_{\mathbf{1}}$, $13.421^{m}_{\mathbf{1}}$, $12.937^{m}_{\mathbf{1}}$, $11.633^{m}_{\mathbf{1}}$, $11.458^{m}_{\mathbf{1}}$, $10.306^{m}_{\mathbf{1}}$, $9.919^{m}_{\mathbf{1}}$, $9.651^{m}_{\mathbf{1}}$, $9.228^{m}_{\mathbf{1}}$, $8.300^{m}_{\mathbf{1}}$, $8.100^{m}_{\mathbf{1}}$, $8.050^{m}_{\mathbf{1}}$, $7.863^{m}_{\mathbf{1}}$, $6.182^{m}_{\mathbf{1}}$, $5.625^{m}_{\mathbf{1}}$, $5.106^{m}_{\mathbf{1}}$, $4.689^{m}_{\mathbf{1}}$, $4.639^{m}_{\mathbf{1}}$, $4.342^{m}_{\mathbf{1}}$, $3.913^{m}_{\mathbf{1}}$, $2.299^{m}_{\mathbf{1}}$, $1.169^{m}_{\mathbf{1}}$, $0.485^{m}_{\mathbf{1}}$, $0.187^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.267^{m}_{\mathbf{1}}$, $-0.698^{m}_{\mathbf{1}}$, $-0.811^{m}_{\mathbf{1}}$, $-0.877^{m}_{\mathbf{1}}$, $-1.331^{m}_{\mathbf{1}}$, $-1.571^{m}_{\mathbf{1}}$, $-1.757^{m}_{\mathbf{1}}$, $-1.860^{m}_{\mathbf{1}}$, $-2.511^{m*}_{\mathbf{1}}$, $-2.836^{m*}_{\mathbf{1}}$, $-3.936^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&K&L&M&N&O&P\\
J&I&-L&-K&N&M&P&O\\
K&-L&Q&R&S&T&U&V\\
L&-K&R&Q&-T&-S&-V&-U\\
M&N&S&-T&W&X&Y&Z\\
N&M&T&-S&X&W&Z&Y\\
O&P&U&-V&Y&Z&A'&B'\\
P&O&V&-U&Z&Y&B'&C'\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5600786695,\;$
$B\approx0.4580689042,\;$
$C\approx0.0354496168,\;$
$D\approx-0.0002214186,\;$
$E\approx-0.2328611131,\;$
$F\approx-0.2482714897,\;$
$G\approx-0.2831577865,\;$
$H\approx-0.2890853827,\;$
$I\approx0.3681427667,\;$
$J\approx0.0071274809,\;$
$K\approx0.2497129959,\;$
$L\approx-0.0128681379,\;$
$M\approx0.1053545856,\;$
$N\approx0.0051030315,\;$
$O\approx0.0230812405,\;$
$P\approx-0.0361777194,\;$
$Q\approx0.0254036517,\;$
$R\approx0.1518231075,\;$
$S\approx0.0288385862,\;$
$T\approx0.0679510358,\;$
$U\approx-0.1149912676,\;$
$V\approx-0.0228363146,\;$
$W\approx-0.3640323274,\;$
$X\approx-0.0122890074,\;$
$Y\approx-0.2405086954,\;$
$Z\approx0.0396779508,\;$
$A'\approx-0.0295140910,\;$
$B'\approx-0.1798936516,\;$
$C'\approx-0.0295140910$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $A'+C'+2\,I+2\,Q+2\,W=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2653753}
{\small\begin{longtable}{L}
{\bf S2653753}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.5375362796\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.939^{}_{2\times\mathbf{1}}$, $5.979^{}_{2\times\mathbf{1}}$, $3.816^{}_{2\times\mathbf{1}}$, $3.244^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.878_{2\times\mathbf{1}}$, $12.003_{2\times\mathbf{1}}$, $11.985_{2\times\mathbf{1}}$, $11.958_{2\times\mathbf{1}}$, $7.977_{2\times\mathbf{1}}$, $7.631_{2\times\mathbf{1}}$, $7.604_{2\times\mathbf{1}}$, $7.078_{2\times\mathbf{1}}$, $6.879_{2\times\mathbf{1}}$, $6.490_{2\times\mathbf{1}}$, $6.488_{2\times\mathbf{1}}$, $6.269_{2\times\mathbf{1}}$, $5.232_{2\times\mathbf{1}}$, $4.902_{2\times\mathbf{1}}$, $4.534_{2\times\mathbf{1}}$, $4.291_{2\times\mathbf{1}}$, $4.258_{2\times\mathbf{1}}$, $3.689_{2\times\mathbf{1}}$, $2.850_{2\times\mathbf{1}}$, $2.239_{2\times\mathbf{1}}$, $1.849_{2\times\mathbf{1}}$, $1.403_{2\times\mathbf{1}}$, $0.957_{2\times\mathbf{1}}$, $0.742_{2\times\mathbf{1}}$, $0.312_{2\times\mathbf{1}}$, $0.239_{2\times\mathbf{1}}$, $0.048_{2\times\mathbf{1}}$, $0.014_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$26.836^{m}_{\mathbf{1}}$, $26.819^{m}_{\mathbf{1}}$, $20.200^{m}_{\mathbf{1}}$, $20.068^{m}_{\mathbf{1}}$, $19.902^{m}_{\mathbf{1}}$, $19.797^{m}_{\mathbf{1}}$, $14.363^{m}_{\mathbf{1}}$, $14.228^{m}_{\mathbf{1}}$, $13.643^{m}_{\mathbf{1}}$, $12.973^{m}_{\mathbf{1}}$, $11.947^{m}_{\mathbf{1}}$, $11.575^{m}_{\mathbf{1}}$, $10.947^{m}_{\mathbf{1}}$, $10.475^{m}_{\mathbf{1}}$, $9.893^{m}_{\mathbf{1}}$, $9.560^{m}_{\mathbf{1}}$, $8.402^{m}_{\mathbf{1}}$, $8.313^{m}_{\mathbf{1}}$, $8.196^{m}_{\mathbf{1}}$, $7.987^{m}_{\mathbf{1}}$, $6.216^{m}_{\mathbf{1}}$, $5.552^{m}_{\mathbf{1}}$, $5.287^{m}_{\mathbf{1}}$, $4.932^{m}_{\mathbf{1}}$, $4.499^{m}_{\mathbf{1}}$, $4.476^{m}_{\mathbf{1}}$, $3.997^{m}_{\mathbf{1}}$, $2.207^{m}_{\mathbf{1}}$, $1.121^{m}_{\mathbf{1}}$, $0.348^{m}_{\mathbf{1}}$, $0.309^{m}_{\mathbf{1}}$, $0.300^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.676^{m}_{\mathbf{1}}$, $-0.770^{m}_{\mathbf{1}}$, $-0.859^{m}_{\mathbf{1}}$, $-1.362^{m}_{\mathbf{1}}$, $-1.429^{m}_{\mathbf{1}}$, $-1.597^{m}_{\mathbf{1}}$, $-1.917^{m}_{\mathbf{1}}$, $-2.533^{m*}_{\mathbf{1}}$, $-2.875^{m*}_{\mathbf{1}}$, $-3.979^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
-R&I&J&K&L&\phantom-0&M&N\\
I&-R&-K&-J&\phantom-0&L&N&M\\
J&-K&Q&O&M&-N&P&\phantom-0\\
K&-J&O&Q&N&-M&\phantom-0&-P\\
L&\phantom-0&M&N&R&I&-J&-K\\
\phantom-0&L&-N&-M&I&R&-K&-J\\
M&N&P&\phantom-0&-J&-K&-Q&-O\\
N&M&\phantom-0&-P&-K&-J&-O&-Q\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5587200270,\;$
$B\approx0.4471341861,\;$
$C\approx0.0432786942,\;$
$D\approx0.0117682643,\;$
$E\approx-0.2240528078,\;$
$F\approx-0.2425912187,\;$
$G\approx-0.2943717728,\;$
$H\approx-0.2998853723,\;$
$I\approx-0.1513534916,\;$
$J\approx0.2536546842,\;$
$K\approx-0.0348387404,\;$
$L\approx0.1140843779,\;$
$M\approx-0.0279337998,\;$
$N\approx-0.0514427462,\;$
$O\approx0.0157106711,\;$
$P\approx-0.1183526681,\;$
$Q\approx0.3613813209,\;$
$R\approx-0.0286179310$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2655334}
{\small\begin{longtable}{L}
{\bf S2655334}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-26.5533442913\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to2\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 10\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.236^{}_{\mathbf{1}}$, $8.102^{}_{\mathbf{1}}$, $7.315^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.849^{}_{\mathbf{1}}$, $3.267^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.800^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.193_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $16.471_{\mathbf{1}}$, $16.204_{\mathbf{1}}$, $14.630_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $13.629_{\mathbf{1}}$, $13.626_{\mathbf{1}}$, $11.160_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.914_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.126_{\mathbf{1}}$, $8.088_{\mathbf{1}}$, $7.699_{\mathbf{1}}$, $7.625_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.054_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.534_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.146_{\mathbf{1}}$, $5.984_{\mathbf{1}}$, $5.599_{\mathbf{1}}$, $5.212_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.051_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.987_{\mathbf{1}}$, $4.796_{\mathbf{1}}$, $4.721_{\mathbf{1}}$, $4.464_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.810_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.730_{\mathbf{1}}$, $3.630_{\mathbf{1}}$, $2.733_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.147_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.874_{\mathbf{1}}$, $1.389_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.330_{\mathbf{1}}$, $1.000_{\mathbf{1}}$, $0.544_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.158_{\mathbf{1}}$, $0.151_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.140_{\mathbf{1}}$, $0.064_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.033_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$34.451^{m}_{\mathbf{1}}$, $34.450^{m}_{\mathbf{1}}$, $29.577^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $24.538^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $18.425^{m}_{\mathbf{1}}$, $18.403^{m}_{\mathbf{1}}$, $13.218^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $13.159^{m}_{\mathbf{1}}$, $12.858^{m}_{\mathbf{1}}$, $12.823^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.770^{m}_{\mathbf{1}}$, $8.902^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.227^{m}_{\mathbf{1}}$, $8.068^{m}_{\mathbf{1}}$, $7.866^{m}_{\mathbf{1}}$, $7.146^{m}_{\mathbf{1}}$, $6.012^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.619^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.981^{m}_{\mathbf{1}}$, $2.475^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.753^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.147^{m}_{\mathbf{1}}$, $0.138^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + 8\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 8\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.658^{m}_{\mathbf{1}}$, $-0.757^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-1.024^{m}_{\mathbf{1}}$, $-1.892^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.266^{m*}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.314^{m*}_{\mathbf{1}}$, $-3.130^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, B, C, D, E, F, F\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&H&\phantom-0&I&\phantom-0&J&\phantom-0\\
\phantom-0&K&\phantom-0&L&\phantom-0&M&\phantom-0&N\\
H&\phantom-0&G&\phantom-0&-J&\phantom-0&-I&\phantom-0\\
\phantom-0&L&\phantom-0&K&\phantom-0&N&\phantom-0&M\\
I&\phantom-0&-J&\phantom-0&O&\phantom-0&P&\phantom-0\\
\phantom-0&M&\phantom-0&N&\phantom-0&R&\phantom-0&Q\\
J&\phantom-0&-I&\phantom-0&P&\phantom-0&O&\phantom-0\\
\phantom-0&N&\phantom-0&M&\phantom-0&Q&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5433209206,\;$
$B\approx0.2894969938,\;$
$C\approx0.0091429439,\;$
$D\approx-0.2196131959,\;$
$E\approx-0.2555254692,\;$
$F\approx-0.3281595935,\;$
$G\approx-0.3317308972,\;$
$H\approx0.0658044175,\;$
$I\approx-0.1981777542,\;$
$J\approx-0.0051308673,\;$
$K\approx-0.0284567627,\;$
$L\approx0.2374697170,\;$
$M\approx-0.1295689868,\;$
$N\approx0.0634779001,\;$
$O\approx0.1728699028,\;$
$P\approx0.3697087786,\;$
$Q\approx0.3841566329,\;$
$R\approx0.1873177571$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+2\,B+C+D+E+2\,F=0$,\phantom{-} $G+H-K+L=0$,\phantom{-} $H-2\,K+L-P+Q-2\,R=0$,\phantom{-} $I-J-M+N=0$,\phantom{-} $O-P+Q-R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2655918}
{\small\begin{longtable}{L}
{\bf S2655918}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-26.5591814200\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{v,s,c}\to\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1}^{\scriptscriptstyle +} + 2\times\mathbf{1} + 2\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{28}_{}\to2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 6\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.996^{}_{\mathbf{1}}$, $6.294^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.271^{}_{\mathbf{1}}$, $3.625^{}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.183^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.993_{\mathbf{1}}$, $12.588_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $12.542_{\mathbf{1}}$, $10.482_{\mathbf{1}}$, $10.222_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.114_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.170_{\mathbf{1}}$, $7.978_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.292_{\mathbf{1}}$, $7.250_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.164_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.715_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.489_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.367_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.066_{\mathbf{1}}$, $5.223_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.161_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.899_{\mathbf{1}}$, $4.866_{\mathbf{1}}$, $4.851_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.447_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.936_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.599_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.146_{\mathbf{1}}$, $2.029_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $1.944_{\mathbf{1}}$, $1.282_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.022_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.943_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.490_{\mathbf{1}}$, $0.383_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.363_{\mathbf{1}}$, $0.210_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.022_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.299^{m}_{\mathbf{1}}$, $19.273^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $18.933^{m}_{\mathbf{1}}$, $17.652^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $17.002^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.992^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $13.840^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.472^{m}_{\mathbf{1}}$, $10.166^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.536^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $8.030^{m}_{\mathbf{1}}$, $7.300^{m}_{\mathbf{1}}$, $7.019^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.428^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.506^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.633^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.393^{m}_{\mathbf{1}}$, $1.797^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.058^{m}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.282^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{m}_{2\times\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle -} + 3\times\mathbf{1}^{\scriptscriptstyle --} + 2\times\mathbf{1}^{\scriptscriptstyle ---}}$, $-0.364^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.843^{m}_{\mathbf{1}}$, $-1.698^{m}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $-2.861^{m*}_{\mathbf{1}}$, $-3.149^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.393^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
G&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&-C&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&F\\
A&\phantom-0&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-C&\phantom-0&\phantom-0&\phantom-0&B&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&E\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(H, I, I, J, J, K, K, L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0142334628,\;$
$B\approx0.3121645033,\;$
$C\approx0.0040450691,\;$
$D\approx-0.2475594215,\;$
$E\approx0.1755391535,\;$
$F\approx-0.4299168518,\;$
$G\approx-0.2401442354,\;$
$H\approx0.4981983252,\;$
$I\approx0.4697911610,\;$
$J\approx-0.1042142097,\;$
$K\approx-0.4060613175,\;$
$L\approx-0.4172295925$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A-E-F+G=0$,\phantom{-} $B+D+E+G=0$,\phantom{-} $H+2\,I+2\,J+2\,K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2666807}
{\small\begin{longtable}{L}
{\bf S2666807}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-26.6680769775\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.857^{}_{2\times\mathbf{1}}$, $5.705^{}_{2\times\mathbf{1}}$, $3.687^{}_{2\times\mathbf{1}}$, $3.555^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.713_{2\times\mathbf{1}}$, $11.410_{2\times\mathbf{1}}$, $9.324_{2\times\mathbf{1}}$, $9.320_{2\times\mathbf{1}}$, $7.853_{2\times\mathbf{1}}$, $7.852_{2\times\mathbf{1}}$, $7.373_{2\times\mathbf{1}}$, $7.110_{2\times\mathbf{1}}$, $6.306_{2\times\mathbf{1}}$, $6.301_{2\times\mathbf{1}}$, $5.803_{2\times\mathbf{1}}$, $5.669_{2\times\mathbf{1}}$, $5.247_{2\times\mathbf{1}}$, $4.894_{2\times\mathbf{1}}$, $4.669_{2\times\mathbf{1}}$, $4.536_{2\times\mathbf{1}}$, $3.743_{2\times\mathbf{1}}$, $3.284_{2\times\mathbf{1}}$, $2.771_{2\times\mathbf{1}}$, $2.637_{2\times\mathbf{1}}$, $1.381_{2\times\mathbf{1}}$, $1.290_{2\times\mathbf{1}}$, $1.176_{2\times\mathbf{1}}$, $1.130_{2\times\mathbf{1}}$, $0.198_{2\times\mathbf{1}}$, $0.196_{2\times\mathbf{1}}$, $0.027_{2\times\mathbf{1}}$, $0.019_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.857^{m}_{\mathbf{1}}$, $18.678^{m}_{\mathbf{1}}$, $18.328^{m}_{\mathbf{1}}$, $18.264^{m}_{\mathbf{1}}$, $17.253^{m}_{\mathbf{1}}$, $17.218^{m}_{\mathbf{1}}$, $15.696^{m}_{\mathbf{1}}$, $15.602^{m}_{\mathbf{1}}$, $10.705^{m}_{\mathbf{1}}$, $10.683^{m}_{\mathbf{1}}$, $10.312^{m}_{\mathbf{1}}$, $10.070^{m}_{\mathbf{1}}$, $9.855^{m}_{\mathbf{1}}$, $9.748^{m}_{\mathbf{1}}$, $9.349^{m}_{\mathbf{1}}$, $8.744^{m}_{\mathbf{1}}$, $8.475^{m}_{\mathbf{1}}$, $8.202^{m}_{\mathbf{1}}$, $7.822^{m}_{\mathbf{1}}$, $7.752^{m}_{\mathbf{1}}$, $7.623^{m}_{\mathbf{1}}$, $6.403^{m}_{\mathbf{1}}$, $5.528^{m}_{\mathbf{1}}$, $5.256^{m}_{\mathbf{1}}$, $5.148^{m}_{\mathbf{1}}$, $4.458^{m}_{\mathbf{1}}$, $2.400^{m}_{\mathbf{1}}$, $1.902^{m}_{\mathbf{1}}$, $1.656^{m}_{\mathbf{1}}$, $0.579^{m}_{\mathbf{1}}$, $0.179^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.476^{m}_{\mathbf{1}}$, $-0.627^{m}_{\mathbf{1}}$, $-0.819^{m}_{\mathbf{1}}$, $-0.913^{m}_{\mathbf{1}}$, $-1.029^{m}_{\mathbf{1}}$, $-1.355^{m}_{\mathbf{1}}$, $-1.433^{m}_{\mathbf{1}}$, $-1.892^{m}_{\mathbf{1}}$, $-2.310^{m*}_{\mathbf{1}}$, $-3.060^{m*}_{\mathbf{1}}$, $-4.334^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&K&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
J&I&-L&-K&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
K&-L&M&N&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
L&-K&N&M&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-M&N&K&-L\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&N&-M&-L&K\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&-L&-I&-J\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-L&K&-J&-I\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5546719591,\;$
$B\approx0.4972537172,\;$
$C\approx0.0081388807,\;$
$D\approx-0.0244890948,\;$
$E\approx-0.2277529484,\;$
$F\approx-0.2503180179,\;$
$G\approx-0.2724206859,\;$
$H\approx-0.2850838100,\;$
$I\approx-0.0769559107,\;$
$J\approx0.0935171027,\;$
$K\approx0.2794087302,\;$
$L\approx-0.1097328088,\;$
$M\approx-0.3270831623,\;$
$N\approx-0.1145252029$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2697505}
{\small\begin{longtable}{L}
{\bf S2697505}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-26.9750589990\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.579^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.482^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.601^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.073^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$11.553_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.551_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.158_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.963_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.203_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.210_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.155_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.197_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.146_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.055_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.756_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.425_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.562_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.539_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.273_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.955_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.575_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.353_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.219_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.170_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.759_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.438_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.014_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.837_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.250_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.227_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.046_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.026_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$27.453^{m}_{\mathbf{1}}$, $27.447^{m}_{\mathbf{1}}$, $16.845^{m}_{\mathbf{1}}$, $16.829^{m}_{\mathbf{1}}$, $16.591^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $16.480^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.796^{m}_{\mathbf{1}}$, $12.476^{m}_{\mathbf{1}}$, $9.414^{m}_{\mathbf{1}}$, $8.171^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.170^{m}_{\mathbf{1}}$, $7.428^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.341^{m}_{\mathbf{1}}$, $5.411^{m}_{\mathbf{1}}$, $5.411^{m}_{\mathbf{1}}$, $5.382^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.141^{m}_{\mathbf{1}}$, $5.086^{m}_{\mathbf{1}}$, $4.274^{m}_{\mathbf{1}}$, $3.977^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.156^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.899^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.708^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.440^{m}_{\mathbf{1}}$, $-0.522^{m}_{\mathbf{1}}$, $-0.550^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.676^{m}_{\mathbf{1}}$, $-0.925^{m}_{\mathbf{1}}$, $-1.330^{m}_{\mathbf{1}}$, $-2.035^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.964^{m*}_{\mathbf{1}}$, $-4.079^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&\phantom-0&I&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&K&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5156890953,\;$
$B\approx0.0213032864,\;$
$C\approx-0.2611960304,\;$
$D\approx-0.2757963513,\;$
$E\approx0.3488882116,\;$
$F\approx0.3833335359,\;$
$G\approx0.1386107857,\;$
$H\approx-0.3185963155,\;$
$I\approx0.0099412251,\;$
$J\approx0.0737125211,\;$
$K\approx-0.5567042121,\;$
$L\approx-0.5670663083,\;$
$M\approx0.2875443556$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $2\,E+F+H+J+K+L+M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2702580}
{\small\begin{longtable}{L}
{\bf S2702580}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-27.0258092851,\quad \,{v}^{6}-(2\cdot5\cdot73)\,{v}^{4}-({2}^{5}\cdot{3}^{2})\,{v}^{2}-{2}^{5}=0\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.021^{}_{4\times\mathbf{1}}$, $4.384^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.041_{4\times\mathbf{1}}$, $8.767_{4\times\mathbf{1}}$, $8.424_{4\times\mathbf{1}}$, $8.398_{4\times\mathbf{1}}$, $5.760_{4\times\mathbf{1}}$, $5.338_{4\times\mathbf{1}}$, $5.334_{4\times\mathbf{1}}$, $5.202_{4\times\mathbf{1}}$, $3.847_{4\times\mathbf{1}}$, $2.577_{4\times\mathbf{1}}$, $1.376_{4\times\mathbf{1}}$, $1.353_{4\times\mathbf{1}}$, $0.120_{4\times\mathbf{1}}$, $0.099_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$18.282^{m}_{\mathbf{1}}$, $17.664^{m}_{2\times\mathbf{1}}$, $17.054^{s}_{\mathbf{1}}$, $16.524^{c}_{\mathbf{1}}$, $16.427^{m}_{\mathbf{1}}$, $16.259^{m}_{2\times\mathbf{1}}$, $11.555^{s}_{\mathbf{1}}$, $10.176^{m}_{2\times\mathbf{1}}$, $9.914^{m}_{\mathbf{1}}$, $9.686^{m}_{2\times\mathbf{1}}$, $8.658^{m}_{2\times\mathbf{1}}$, $8.649^{s}_{\mathbf{1}}$, $8.394^{c}_{\mathbf{1}}$, $7.740^{m}_{\mathbf{1}}$, $7.702^{s}_{\mathbf{1}}$, $7.685^{m}_{\mathbf{1}}$, $6.333^{m}_{\mathbf{1}}$, $6.022^{s}_{\mathbf{1}}$, $6.007^{m}_{2\times\mathbf{1}}$, $5.804^{m}_{\mathbf{1}}$, $1.630^{m}_{2\times\mathbf{1}}$, $1.382^{s}_{\mathbf{1}}$, $0.625^{m}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.013^{c}_{\mathbf{1}}$, $-0.455^{m}_{2\times\mathbf{1}}$, $-0.503^{m}_{\mathbf{1}}$, $-0.521^{s}_{\mathbf{1}}$, $-0.608^{s}_{\mathbf{1}}$, $-1.365^{m}_{\mathbf{1}}$, $-1.614^{m}_{\mathbf{1}}$, $-2.369^{m*}_{\mathbf{1}}$, $-3.605^{m*}_{\mathbf{1}}$, $-4.727^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(E, F, G, H, -F, -E, -H, -G\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5169497082,\;$
$B\approx0.0118964546,\;$
$C\approx-0.2542491871,\;$
$D\approx-0.2745969758,\;$
$E\approx-0.5092642947,\;$
$F\approx-0.1051665778,\;$
$G\approx-0.5324814480,\;$
$H\approx0.3042259234$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2705605}
{\small\begin{longtable}{L}
{\bf S2705605}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-27.0560577753\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.229^{}_{2\times\mathbf{1}}$, $4.785^{}_{2\times\mathbf{1}}$, $4.532^{}_{2\times\mathbf{1}}$, $3.752^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.459_{2\times\mathbf{1}}$, $10.146_{2\times\mathbf{1}}$, $10.143_{2\times\mathbf{1}}$, $9.570_{2\times\mathbf{1}}$, $9.064_{2\times\mathbf{1}}$, $7.504_{2\times\mathbf{1}}$, $6.976_{2\times\mathbf{1}}$, $6.937_{2\times\mathbf{1}}$, $6.054_{2\times\mathbf{1}}$, $5.681_{2\times\mathbf{1}}$, $5.341_{2\times\mathbf{1}}$, $5.100_{2\times\mathbf{1}}$, $4.996_{2\times\mathbf{1}}$, $4.672_{2\times\mathbf{1}}$, $4.656_{2\times\mathbf{1}}$, $4.312_{2\times\mathbf{1}}$, $3.645_{2\times\mathbf{1}}$, $2.847_{2\times\mathbf{1}}$, $2.725_{2\times\mathbf{1}}$, $1.878_{2\times\mathbf{1}}$, $1.676_{2\times\mathbf{1}}$, $1.472_{2\times\mathbf{1}}$, $1.378_{2\times\mathbf{1}}$, $1.036_{2\times\mathbf{1}}$, $0.173_{2\times\mathbf{1}}$, $0.152_{2\times\mathbf{1}}$, $0.054_{2\times\mathbf{1}}$, $0.038_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$24.188^{m}_{\mathbf{1}}$, $24.169^{m}_{\mathbf{1}}$, $15.894^{m}_{\mathbf{1}}$, $15.784^{m}_{\mathbf{1}}$, $15.276^{m}_{\mathbf{1}}$, $15.108^{m}_{\mathbf{1}}$, $13.438^{m}_{\mathbf{1}}$, $13.335^{m}_{\mathbf{1}}$, $12.353^{m}_{\mathbf{1}}$, $12.296^{m}_{\mathbf{1}}$, $10.670^{m}_{\mathbf{1}}$, $8.310^{m}_{\mathbf{1}}$, $8.204^{m}_{\mathbf{1}}$, $7.492^{m}_{\mathbf{1}}$, $6.943^{m}_{\mathbf{1}}$, $6.918^{m}_{\mathbf{1}}$, $6.875^{m}_{\mathbf{1}}$, $6.698^{m}_{\mathbf{1}}$, $6.571^{m}_{\mathbf{1}}$, $6.334^{m}_{\mathbf{1}}$, $6.170^{m}_{\mathbf{1}}$, $5.673^{m}_{\mathbf{1}}$, $5.386^{m}_{\mathbf{1}}$, $5.310^{m}_{\mathbf{1}}$, $5.225^{m}_{\mathbf{1}}$, $4.253^{m}_{\mathbf{1}}$, $3.264^{m}_{\mathbf{1}}$, $2.704^{m}_{\mathbf{1}}$, $1.213^{m}_{\mathbf{1}}$, $0.548^{m}_{\mathbf{1}}$, $0.226^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.241^{m}_{\mathbf{1}}$, $-0.476^{m}_{\mathbf{1}}$, $-0.567^{m}_{\mathbf{1}}$, $-0.589^{m}_{\mathbf{1}}$, $-0.748^{m}_{\mathbf{1}}$, $-0.891^{m}_{\mathbf{1}}$, $-1.277^{m}_{\mathbf{1}}$, $-1.902^{m}_{\mathbf{1}}$, $-2.190^{m}_{\mathbf{1}}$, $-3.164^{m*}_{\mathbf{1}}$, $-4.436^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
F&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&I&J&K&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&I&L&M&N&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&J&M&O&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&K&N&\phantom-0&P&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&R\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5184891561,\;$
$B\approx0.0047428290,\;$
$C\approx-0.2524766389,\;$
$D\approx-0.2707553462,\;$
$E\approx0.5476191623,\;$
$F\approx0.0009975559,\;$
$G\approx-0.0122970045,\;$
$H\approx0.5589254663,\;$
$I\approx0.0018566767,\;$
$J\approx-0.0000855041,\;$
$K\approx-0.0503514603,\;$
$L\approx-0.2770504988,\;$
$M\approx0.0384987489,\;$
$N\approx-0.0001118285,\;$
$O\approx-0.2724075909,\;$
$P\approx-0.4028895038,\;$
$Q\approx0.3323278607,\;$
$R\approx-0.4742278914$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+G+H+L+O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2707528}
{\small\begin{longtable}{L}
{\bf S2707528}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-27.0752851668\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$5.067^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.764^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.726^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.639^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$10.366_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.365_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.134_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.528_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.451_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.278_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.116_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.057_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.079_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.668_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.912_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.906_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.740_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.605_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.485_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.216_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.844_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.736_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.479_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.681_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.678_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.519_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.509_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.991_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.165_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.164_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.053_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.033_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$25.082^{m}_{\mathbf{1}}$, $25.065^{m}_{\mathbf{1}}$, $15.695^{m}_{\mathbf{1}}$, $15.600^{m}_{\mathbf{1}}$, $14.292^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.098^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.150^{m}_{\mathbf{1}}$, $12.910^{m}_{\mathbf{1}}$, $10.857^{m}_{\mathbf{1}}$, $8.302^{m}_{\mathbf{1}}$, $7.617^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.659^{m}_{\mathbf{1}}$, $6.364^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.965^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.192^{m}_{\mathbf{1}}$, $5.163^{m}_{\mathbf{1}}$, $5.069^{m}_{\mathbf{1}}$, $4.714^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.713^{m}_{\mathbf{1}}$, $4.228^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.875^{m}_{\mathbf{1}}$, $0.526^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.337^{m}_{\mathbf{1}}$, $0.126^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.518^{s}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.555^{m}_{\mathbf{1}}$, $-0.638^{m}_{\mathbf{1}}$, $-1.169^{m}_{\mathbf{1}}$, $-1.219^{m}_{\mathbf{1}}$, $-1.989^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.078^{m*}_{\mathbf{1}}$, $-4.386^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
\phantom-0&A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B&C\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&B\\
\phantom-0&\phantom-0&\phantom-0&A&-B&C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&A&\phantom-0&-C&B&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&-B&-C&\phantom-0&-A&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&B&-A&\phantom-0&\phantom-0&\phantom-0\\
B&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
C&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A&\phantom-0\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(D, E, E, F, G, H, I, J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1336999131,\;$
$B\approx0.2612081389,\;$
$C\approx-0.1243875873,\;$
$D\approx0.4620708515,\;$
$E\approx0.3408309931,\;$
$F\approx0.2825317645,\;$
$G\approx0.0267955843,\;$
$H\approx-0.3376986060,\;$
$I\approx-0.5509611158,\;$
$J\approx-0.5644004648$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$D+2\,E+F+G+H+I+J=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2751936}
{\small\begin{longtable}{L}
{\bf S2751936}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-27.5193619991\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.483^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.822^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.733^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.276^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$12.965_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.475_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $9.644_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.302_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $7.789_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.466_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.552_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.455_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.123_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.882_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.564_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.516_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.974_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.765_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.362_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.015_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $3.777_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.516_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.964_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.204_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.665_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $1.258_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.147_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.835_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.305_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.183_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.106_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.012_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.958^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $16.900^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.587^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $12.156^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.977^{m}_{\mathbf{1}}$, $10.489^{m}_{\mathbf{1}}$, $9.771^{m}_{\mathbf{1}}$, $9.738^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $8.706^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.652^{m}_{\mathbf{1}}$, $7.718^{m}_{\mathbf{1}}$, $7.299^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.895^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $5.650^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.398^{m}_{\mathbf{1}}$, $4.223^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.441^{m}_{\mathbf{1}}$, $1.616^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $1.492^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.164^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.530^{m}_{\mathbf{1}}$, $-0.678^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.908^{m}_{\mathbf{1}}$, $-1.851^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.625^{m*}_{\mathbf{1}}$, $-2.640^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-4.037^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&C&\phantom-0&D&\phantom-0\\
\phantom-0&J&\phantom-0&E&\phantom-0&C&\phantom-0&F\\
B&\phantom-0&G&\phantom-0&-F&\phantom-0&H&\phantom-0\\
\phantom-0&E&\phantom-0&I&\phantom-0&D&\phantom-0&-H\\
C&\phantom-0&-F&\phantom-0&J&\phantom-0&E&\phantom-0\\
\phantom-0&C&\phantom-0&D&\phantom-0&A&\phantom-0&-B\\
D&\phantom-0&H&\phantom-0&E&\phantom-0&I&\phantom-0\\
\phantom-0&F&\phantom-0&-H&\phantom-0&-B&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, L, M, M, N, O, O\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.0850161771,\;$
$B\approx0.0761312789,\;$
$C\approx-0.0631540407,\;$
$D\approx-0.3037700206,\;$
$E\approx0.0613590056,\;$
$F\approx-0.0936761940,\;$
$G\approx-0.0524741075,\;$
$H\approx-0.1794818556,\;$
$I\approx0.2951100038,\;$
$J\approx-0.1576197192,\;$
$K\approx0.4848689073,\;$
$L\approx0.4111129231,\;$
$M\approx0.0495886579,\;$
$N\approx-0.3226780507,\;$
$O\approx-0.5417970094$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A-C-H+J=0$,\phantom{-} $B+C+E+G+H-J=0$,\phantom{-} $C+G+H+I=0$,\phantom{-} $D-F-G-J=0$,\phantom{-} $K+2\,L+2\,M+N+2\,O=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2803140}
{\small\begin{longtable}{L}
{\bf S2803140}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-28.0314057643\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.678^{}_{2\times\mathbf{1}}$, $4.989^{}_{4\times\mathbf{1}}$, $4.194^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.355_{2\times\mathbf{1}}$, $10.455_{2\times\mathbf{1}}$, $10.250_{4\times\mathbf{1}}$, $10.100_{2\times\mathbf{1}}$, $9.978_{4\times\mathbf{1}}$, $8.389_{2\times\mathbf{1}}$, $6.567_{2\times\mathbf{1}}$, $6.547_{2\times\mathbf{1}}$, $6.503_{4\times\mathbf{1}}$, $5.914_{2\times\mathbf{1}}$, $5.294_{4\times\mathbf{1}}$, $5.130_{2\times\mathbf{1}}$, $4.763_{2\times\mathbf{1}}$, $3.835_{4\times\mathbf{1}}$, $2.534_{2\times\mathbf{1}}$, $1.468_{4\times\mathbf{1}}$, $1.199_{2\times\mathbf{1}}$, $0.973_{2\times\mathbf{1}}$, $0.360_{4\times\mathbf{1}}$, $0.337_{2\times\mathbf{1}}$, $0.007_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.503^{m}_{\mathbf{1}}$, $21.259^{m}_{2\times\mathbf{1}}$, $21.150^{m}_{\mathbf{1}}$, $20.983^{m}_{\mathbf{1}}$, $20.728^{m}_{2\times\mathbf{1}}$, $20.601^{m}_{\mathbf{1}}$, $13.283^{m}_{\mathbf{1}}$, $13.050^{m}_{2\times\mathbf{1}}$, $12.942^{s}_{\mathbf{1}}$, $11.263^{m}_{2\times\mathbf{1}}$, $10.923^{m}_{\mathbf{1}}$, $10.913^{m}_{\mathbf{1}}$, $10.692^{m}_{\mathbf{1}}$, $8.521^{m}_{\mathbf{1}}$, $7.755^{m}_{\mathbf{1}}$, $7.344^{m}_{2\times\mathbf{1}}$, $6.840^{m}_{\mathbf{1}}$, $5.757^{m}_{\mathbf{1}}$, $5.206^{s}_{\mathbf{1}}$, $5.105^{m}_{\mathbf{1}}$, $4.589^{m}_{\mathbf{1}}$, $3.766^{m}_{2\times\mathbf{1}}$, $2.907^{m}_{\mathbf{1}}$, $1.395^{m}_{2\times\mathbf{1}}$, $0.838^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.484^{m}_{\mathbf{1}}$, $-0.523^{m}_{\mathbf{1}}$, $-0.525^{m}_{\mathbf{1}}$, $-0.564^{m}_{\mathbf{1}}$, $-0.981^{m}_{2\times\mathbf{1}}$, $-1.603^{m}_{\mathbf{1}}$, $-2.294^{m*}_{\mathbf{1}}$, $-3.707^{m*}_{\mathbf{1}}$, $-4.658^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&C&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&-D&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-D&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&C&\phantom-0&\phantom-0&A&\phantom-0&-B\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(E, F, G, H, -H, -G, -F, -E\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1114865470,\;$
$B\approx0.1689635353,\;$
$C\approx0.3459801092,\;$
$D\approx-0.1745166631,\;$
$E\approx0.5522515009,\;$
$F\approx0.5407773125,\;$
$G\approx0.2722728865,\;$
$H\approx0.0907112360$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2849861}
{\small\begin{longtable}{L}
{\bf S2849861}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-28.4986176357\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.529^{}_{\mathbf{1}}$, $7.434^{}_{\mathbf{1}}$, $7.175^{}_{\mathbf{1}}$, $6.728^{}_{\mathbf{1}}$, $4.585^{}_{\mathbf{1}}$, $4.350^{}_{\mathbf{1}}$, $2.829^{}_{\mathbf{1}}$, $2.090^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.515_{\mathbf{1}}$, $15.515_{\mathbf{1}}$, $15.057_{\mathbf{1}}$, $14.868_{\mathbf{1}}$, $14.355_{\mathbf{1}}$, $14.353_{\mathbf{1}}$, $14.350_{\mathbf{1}}$, $13.456_{\mathbf{1}}$, $9.169_{\mathbf{1}}$, $9.120_{\mathbf{1}}$, $9.115_{\mathbf{1}}$, $8.700_{\mathbf{1}}$, $8.594_{\mathbf{1}}$, $8.585_{\mathbf{1}}$, $8.237_{\mathbf{1}}$, $8.176_{\mathbf{1}}$, $7.639_{\mathbf{1}}$, $7.599_{\mathbf{1}}$, $6.115_{\mathbf{1}}$, $6.090_{\mathbf{1}}$, $6.088_{\mathbf{1}}$, $6.002_{\mathbf{1}}$, $5.659_{\mathbf{1}}$, $5.596_{\mathbf{1}}$, $5.498_{\mathbf{1}}$, $5.454_{\mathbf{1}}$, $5.401_{\mathbf{1}}$, $4.666_{\mathbf{1}}$, $4.530_{\mathbf{1}}$, $4.491_{\mathbf{1}}$, $4.180_{\mathbf{1}}$, $3.832_{\mathbf{1}}$, $3.707_{\mathbf{1}}$, $3.405_{\mathbf{1}}$, $3.231_{\mathbf{1}}$, $3.103_{\mathbf{1}}$, $3.082_{\mathbf{1}}$, $2.831_{\mathbf{1}}$, $2.595_{\mathbf{1}}$, $2.335_{\mathbf{1}}$, $2.146_{\mathbf{1}}$, $1.910_{\mathbf{1}}$, $1.767_{\mathbf{1}}$, $1.589_{\mathbf{1}}$, $0.974_{\mathbf{1}}$, $0.788_{\mathbf{1}}$, $0.756_{\mathbf{1}}$, $0.729_{\mathbf{1}}$, $0.552_{\mathbf{1}}$, $0.371_{\mathbf{1}}$, $0.178_{\mathbf{1}}$, $0.160_{\mathbf{1}}$, $0.148_{\mathbf{1}}$, $0.048_{\mathbf{1}}$, $0.033_{\mathbf{1}}$, $0.032_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$34.378^{m}_{\mathbf{1}}$, $34.375^{m}_{\mathbf{1}}$, $24.480^{m}_{\mathbf{1}}$, $24.469^{m}_{\mathbf{1}}$, $23.467^{m}_{\mathbf{1}}$, $23.458^{m}_{\mathbf{1}}$, $19.469^{m}_{\mathbf{1}}$, $19.455^{m}_{\mathbf{1}}$, $13.582^{m}_{\mathbf{1}}$, $13.343^{m}_{\mathbf{1}}$, $11.048^{m}_{\mathbf{1}}$, $10.641^{m}_{\mathbf{1}}$, $10.352^{m}_{\mathbf{1}}$, $9.543^{m}_{\mathbf{1}}$, $9.505^{m}_{\mathbf{1}}$, $8.860^{m}_{\mathbf{1}}$, $8.590^{m}_{\mathbf{1}}$, $7.649^{m}_{\mathbf{1}}$, $7.081^{m}_{\mathbf{1}}$, $7.040^{m}_{\mathbf{1}}$, $7.010^{m}_{\mathbf{1}}$, $6.151^{m}_{\mathbf{1}}$, $6.038^{m}_{\mathbf{1}}$, $4.147^{m}_{\mathbf{1}}$, $3.937^{m}_{\mathbf{1}}$, $3.418^{m}_{\mathbf{1}}$, $3.173^{m}_{\mathbf{1}}$, $2.473^{m}_{\mathbf{1}}$, $2.207^{m}_{\mathbf{1}}$, $2.060^{m}_{\mathbf{1}}$, $0.966^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.214^{m}_{\mathbf{1}}$, $-0.618^{m}_{\mathbf{1}}$, $-0.646^{m}_{\mathbf{1}}$, $-0.728^{m}_{\mathbf{1}}$, $-0.847^{m}_{\mathbf{1}}$, $-0.995^{m}_{\mathbf{1}}$, $-1.939^{m}_{\mathbf{1}}$, $-2.259^{m*}_{\mathbf{1}}$, $-2.378^{m*}_{\mathbf{1}}$, $-2.683^{m*}_{\mathbf{1}}$, $-2.984^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&A&D&C&F&E&-H&-G\\
C&D&-A&I&G&-H&J&K\\
D&C&I&-A&-H&G&-K&-J\\
E&F&G&-H&A&B&C&-D\\
F&E&-H&G&B&A&D&-C\\
G&-H&J&-K&C&D&-A&-I\\
H&-G&K&-J&-D&-C&-I&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, M, N, O, P, Q, R, S\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2108771790,\;$
$B\approx0.0536572488,\;$
$C\approx0.1434586350,\;$
$D\approx-0.0242472654,\;$
$E\approx0.1909067192,\;$
$F\approx0.0846663057,\;$
$G\approx0.0616719172,\;$
$H\approx0.1345376217,\;$
$I\approx-0.0234442716,\;$
$J\approx0.0271746742,\;$
$K\approx0.0587860795,\;$
$L\approx0.5744282825,\;$
$M\approx0.5736366088,\;$
$N\approx0.3237794059,\;$
$O\approx-0.1262262947,\;$
$P\approx-0.2113659822,\;$
$Q\approx-0.3632013607,\;$
$R\approx-0.3839367310,\;$
$S\approx-0.3871139285$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$L+M+N+O+P+Q+R+S=0$\end{flushleft}\end{minipage}a
\end{longtable}}
\hrule
\label{S:S2855585}
{\small\begin{longtable}{L}
{\bf S2855585}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-28.5558543658\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.148^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.662^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.534^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.436^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.296_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.295_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.294_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $13.325_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.068_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.330_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.299_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.493_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.477_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.197_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.080_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.313_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.257_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.871_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.537_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.136_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.242_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.167_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.909_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.574_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.076_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.664_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.752_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.527_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.369_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.280_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.169_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.025_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.968^{m}_{\mathbf{1}}$, $32.965^{m}_{\mathbf{1}}$, $22.319^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $22.295^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $18.972^{m}_{\mathbf{1}}$, $18.972^{m}_{\mathbf{1}}$, $13.820^{m}_{\mathbf{1}}$, $13.337^{m}_{\mathbf{1}}$, $10.410^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.937^{m}_{\mathbf{1}}$, $9.216^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $8.529^{m}_{\mathbf{1}}$, $8.004^{m}_{\mathbf{1}}$, $7.148^{m}_{\mathbf{1}}$, $6.833^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $6.284^{m}_{\mathbf{1}}$, $6.271^{m}_{\mathbf{1}}$, $5.994^{m}_{\mathbf{1}}$, $3.320^{m}_{\mathbf{1}}$, $2.783^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.682^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.193^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $1.108^{m}_{\mathbf{1}}$, $0.247^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.711^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.786^{m}_{\mathbf{1}}$, $-0.812^{m}_{\mathbf{1}}$, $-1.393^{m}_{\mathbf{1}}$, $-1.997^{m}_{\mathbf{1}}$, $-2.021^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.299^{m*}_{\mathbf{1}}$, $-2.989^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&K&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5265005062,\;$
$B\approx0.0646901625,\;$
$C\approx-0.2930639585,\;$
$D\approx-0.2981267102,\;$
$E\approx0.5728913867,\;$
$F\approx-0.2643508850,\;$
$G\approx-0.1474516113,\;$
$H\approx0.3165113128,\;$
$I\approx0.5723545858,\;$
$J\approx0.0312353073,\;$
$K\approx0.1324773766,\;$
$L\approx-0.1527873379,\;$
$M\approx-0.3565667575$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+F+G+I+K+L+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2874576}
{\small\begin{longtable}{L}
{\bf S2874576}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-28.7457611570\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.152^{}_{\mathbf{1}}$, $9.033^{}_{\mathbf{1}}$, $7.660^{}_{\mathbf{1}}$, $7.329^{}_{\mathbf{1}}$, $4.439^{}_{\mathbf{1}}$, $4.180^{}_{\mathbf{1}}$, $3.029^{}_{\mathbf{1}}$, $2.283^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$19.180_{\mathbf{1}}$, $19.180_{\mathbf{1}}$, $18.304_{\mathbf{1}}$, $18.065_{\mathbf{1}}$, $15.321_{\mathbf{1}}$, $14.987_{\mathbf{1}}$, $14.987_{\mathbf{1}}$, $14.658_{\mathbf{1}}$, $12.468_{\mathbf{1}}$, $12.465_{\mathbf{1}}$, $9.506_{\mathbf{1}}$, $9.498_{\mathbf{1}}$, $9.419_{\mathbf{1}}$, $9.404_{\mathbf{1}}$, $8.877_{\mathbf{1}}$, $8.361_{\mathbf{1}}$, $8.302_{\mathbf{1}}$, $8.294_{\mathbf{1}}$, $7.831_{\mathbf{1}}$, $7.815_{\mathbf{1}}$, $6.806_{\mathbf{1}}$, $6.791_{\mathbf{1}}$, $6.057_{\mathbf{1}}$, $5.775_{\mathbf{1}}$, $5.681_{\mathbf{1}}$, $5.306_{\mathbf{1}}$, $5.268_{\mathbf{1}}$, $5.086_{\mathbf{1}}$, $5.078_{\mathbf{1}}$, $4.566_{\mathbf{1}}$, $4.421_{\mathbf{1}}$, $4.419_{\mathbf{1}}$, $4.202_{\mathbf{1}}$, $4.014_{\mathbf{1}}$, $3.810_{\mathbf{1}}$, $3.262_{\mathbf{1}}$, $3.246_{\mathbf{1}}$, $2.876_{\mathbf{1}}$, $2.596_{\mathbf{1}}$, $2.527_{\mathbf{1}}$, $2.290_{\mathbf{1}}$, $1.866_{\mathbf{1}}$, $1.724_{\mathbf{1}}$, $1.679_{\mathbf{1}}$, $1.232_{\mathbf{1}}$, $1.200_{\mathbf{1}}$, $0.894_{\mathbf{1}}$, $0.796_{\mathbf{1}}$, $0.523_{\mathbf{1}}$, $0.420_{\mathbf{1}}$, $0.257_{\mathbf{1}}$, $0.210_{\mathbf{1}}$, $0.052_{\mathbf{1}}$, $0.045_{\mathbf{1}}$, $0.038_{\mathbf{1}}$, $0.000_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$39.018^{m}_{\mathbf{1}}$, $39.017^{m}_{\mathbf{1}}$, $34.391^{m}_{\mathbf{1}}$, $34.390^{m}_{\mathbf{1}}$, $25.672^{m}_{\mathbf{1}}$, $25.668^{m}_{\mathbf{1}}$, $20.164^{m}_{\mathbf{1}}$, $20.105^{m}_{\mathbf{1}}$, $15.243^{m}_{\mathbf{1}}$, $15.203^{m}_{\mathbf{1}}$, $14.355^{m}_{\mathbf{1}}$, $14.302^{m}_{\mathbf{1}}$, $12.732^{m}_{\mathbf{1}}$, $12.686^{m}_{\mathbf{1}}$, $9.770^{m}_{\mathbf{1}}$, $9.557^{m}_{\mathbf{1}}$, $9.235^{m}_{\mathbf{1}}$, $8.397^{m}_{\mathbf{1}}$, $8.218^{m}_{\mathbf{1}}$, $7.719^{m}_{\mathbf{1}}$, $6.953^{m}_{\mathbf{1}}$, $6.698^{m}_{\mathbf{1}}$, $6.384^{m}_{\mathbf{1}}$, $6.197^{m}_{\mathbf{1}}$, $5.377^{m}_{\mathbf{1}}$, $3.900^{m}_{\mathbf{1}}$, $3.506^{m}_{\mathbf{1}}$, $3.027^{m}_{\mathbf{1}}$, $2.606^{m}_{\mathbf{1}}$, $2.085^{m}_{\mathbf{1}}$, $0.889^{m}_{\mathbf{1}}$, $0.604^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.281^{m}_{\mathbf{1}}$, $-0.494^{m}_{\mathbf{1}}$, $-0.701^{m}_{\mathbf{1}}$, $-0.886^{m}_{\mathbf{1}}$, $-1.098^{m}_{\mathbf{1}}$, $-1.704^{m}_{\mathbf{1}}$, $-2.050^{m}_{\mathbf{1}}$, $-2.645^{m*}_{\mathbf{1}}$, $-3.259^{m*}_{\mathbf{1}}$, $-3.486^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&A&D&C&F&E&-H&-G\\
C&D&I&J&K&L&M&N\\
D&C&J&I&L&K&-N&-M\\
E&F&K&L&R&O&P&Q\\
F&E&L&K&O&R&-Q&-P\\
G&-H&M&-N&P&-Q&S&T\\
H&-G&N&-M&Q&-P&T&S\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(U, V, W, X, Y, Z, A', B'\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2592914349,\;$
$B\approx-0.0283116023,\;$
$C\approx-0.1058499850,\;$
$D\approx0.0104057062,\;$
$E\approx0.1175482417,\;$
$F\approx-0.1153372339,\;$
$G\approx-0.1094509798,\;$
$H\approx0.1893196439,\;$
$I\approx-0.3019768646,\;$
$J\approx-0.0030170189,\;$
$K\approx-0.0248793043,\;$
$L\approx-0.0576439475,\;$
$M\approx0.0202730487,\;$
$N\approx-0.0252113881,\;$
$O\approx-0.1112013269,\;$
$P\approx-0.1992448089,\;$
$Q\approx-0.0581878292,\;$
$R\approx0.1041608784,\;$
$S\approx-0.0614754487,\;$
$T\approx0.0042985788,\;$
$U\approx0.5795208895,\;$
$V\approx0.5790607292,\;$
$W\approx0.2944197370,\;$
$X\approx-0.0900638341,\;$
$Y\approx-0.1572584366,\;$
$Z\approx-0.3561098280,\;$
$A'\approx-0.4217294143,\;$
$B'\approx-0.4278398426$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+I+R+S=0$,\phantom{-} $A'+B'+U+V+W+X+Y+Z=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2952191}
{\small\begin{longtable}{L}
{\bf S2952191}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-29.5219153587\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to3\times\mathbf{1}^{\scriptscriptstyle ++} + 2\times\mathbf{1} + 3\times\mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to\mathbf{1}^{\scriptscriptstyle +++} + 3\times\mathbf{1}^{\scriptscriptstyle +} + 3\times\mathbf{1}^{\scriptscriptstyle -} + \mathbf{1}^{\scriptscriptstyle ---},\;$ $\mathbf{28}_{}\to3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 10\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.678^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.663^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.408^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.344^{}_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.356_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.326_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.816_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.605_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.603_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $8.571_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.547_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $6.639_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.178_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.476_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.373_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.269_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.759_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.689_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.568_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.479_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $4.343_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $4.156_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.068_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $2.566_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.149_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.401_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.955_{\mathbf{1}^{\scriptscriptstyle +++++} + \mathbf{1}^{\scriptscriptstyle -----}}$, $0.805_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.626_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.230_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.219_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.071_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.348^{m}_{\mathbf{1}}$, $16.889^{m}_{\mathbf{1}}$, $15.840^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $15.801^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $14.085^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $13.570^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $11.978^{m}_{\mathbf{1}}$, $11.893^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $11.397^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.455^{m}_{\mathbf{1}}$, $8.183^{m}_{\mathbf{1}}$, $8.004^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $7.702^{m}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $6.727^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.055^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.626^{m}_{\mathbf{1}}$, $3.363^{s}_{\mathbf{1}^{\scriptscriptstyle ++++++} + \mathbf{1}^{\scriptscriptstyle ------}}$, $2.801^{m}_{\mathbf{1}}$, $2.303^{m}_{\mathbf{1}}$, $2.013^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{3\times\mathbf{1}^{\scriptscriptstyle ++++} + 6\times\mathbf{1}^{\scriptscriptstyle ++} + 4\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --} + 3\times\mathbf{1}^{\scriptscriptstyle ----}}$, $-0.718^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.802^{m}_{\mathbf{1}}$, $-1.171^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.548^{m}_{\mathbf{1}}$, $-2.696^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-3.578^{m*}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-4.181^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&A&\phantom-0&B&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
A&\phantom-0&D&\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&E&\phantom-0&-A&\phantom-0&B\\
B&\phantom-0&-A&\phantom-0&E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0&D&\phantom-0&A\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&C&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&B&\phantom-0&A&\phantom-0&E\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, G, 0, 0, -G, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2540048342,\;$
$B\approx-0.2689248232,\;$
$C\approx-0.2135231210,\;$
$D\approx0.0332106931,\;$
$E\approx0.0901562140,\;$
$F\approx0.4709971838,\;$
$G\approx0.4659155833$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$C+D+2\,E=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S2980210}
{\small\begin{longtable}{L}
{\bf S2980210}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-29.8021007938\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.818^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.912^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.656^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.576^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.977_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $17.636_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.823_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.230_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $12.539_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.621_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.313_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.973_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.667_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.410_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.192_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.823_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.254_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.151_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.042_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.050_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.758_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.182_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.866_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $2.789_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.832_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.800_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.387_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.699_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.270_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.244_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.124_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.001_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$42.136^{m}_{\mathbf{1}}$, $42.136^{m}_{\mathbf{1}}$, $37.843^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $26.446^{m}_{\mathbf{1}}$, $26.446^{m}_{\mathbf{1}}$, $18.553^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $16.642^{m}_{\mathbf{1}}$, $16.559^{m}_{\mathbf{1}}$, $15.320^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $12.404^{m}_{\mathbf{1}}$, $12.173^{m}_{\mathbf{1}}$, $9.121^{m}_{\mathbf{1}}$, $8.282^{m}_{\mathbf{1}}$, $8.220^{m}_{\mathbf{1}}$, $8.082^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.782^{m}_{\mathbf{1}}$, $6.225^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.681^{m}_{\mathbf{1}}$, $3.825^{m}_{\mathbf{1}}$, $3.734^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $3.342^{m}_{\mathbf{1}}$, $2.587^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.316^{m}_{\mathbf{1}}$, $1.154^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $1.148^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.457^{m}_{\mathbf{1}}$, $-0.527^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.938^{m}_{\mathbf{1}}$, $-1.652^{m}_{\mathbf{1}}$, $-2.043^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-2.436^{m*}_{\mathbf{1}}$, $-3.256^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&F&\phantom-0&G&\phantom-0&\phantom-0\\
\phantom-0&H&I&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&I&K&\phantom-0&L&\phantom-0&\phantom-0&\phantom-0\\
F&\phantom-0&\phantom-0&M&\phantom-0&N&\phantom-0&\phantom-0\\
\phantom-0&J&L&\phantom-0&O&\phantom-0&\phantom-0&\phantom-0\\
G&\phantom-0&\phantom-0&N&\phantom-0&P&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&Q&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&Q\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5177054537,\;$
$B\approx0.0818897443,\;$
$C\approx-0.2429549474,\;$
$D\approx-0.3566402506,\;$
$E\approx-0.0610359996,\;$
$F\approx-0.4146136710,\;$
$G\approx0.1277575886,\;$
$H\approx-0.0691799054,\;$
$I\approx-0.3914140394,\;$
$J\approx-0.2271745697,\;$
$K\approx-0.3109513752,\;$
$L\approx0.1488972032,\;$
$M\approx-0.2790009341,\;$
$N\approx-0.0338906050,\;$
$O\approx-0.1858020484,\;$
$P\approx0.2787102736,\;$
$Q\approx0.3136299946$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+H+K+M+O+P+2\,Q=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3108383}
{\small\begin{longtable}{L}
{\bf S3108383}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-31.0838307967\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.882^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.644^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.099^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.483^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$16.847_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $16.847_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.764_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $15.288_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.351_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.351_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.880_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.875_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.197_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.965_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.887_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.849_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.910_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.775_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.857_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.227_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.065_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.910_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $3.596_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.056_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.523_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.459_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.412_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.263_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.303_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.201_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.178_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.129_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$40.093^{m}_{\mathbf{1}}$, $40.092^{m}_{\mathbf{1}}$, $26.228^{m}_{\mathbf{1}}$, $26.227^{m}_{\mathbf{1}}$, $24.194^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $24.183^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $16.167^{m}_{\mathbf{1}}$, $15.944^{m}_{\mathbf{1}}$, $10.559^{m}_{\mathbf{1}}$, $10.188^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $10.152^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $9.949^{m}_{\mathbf{1}}$, $9.646^{m}_{\mathbf{1}}$, $9.206^{m}_{\mathbf{1}}$, $8.051^{m}_{\mathbf{1}}$, $8.024^{m}_{\mathbf{1}}$, $7.650^{m}_{\mathbf{1}}$, $7.068^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.442^{m}_{\mathbf{1}}$, $4.286^{m}_{\mathbf{1}}$, $4.015^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.895^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.624^{m}_{\mathbf{1}}$, $1.456^{m}_{\mathbf{1}}$, $1.310^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.432^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.686^{m}_{\mathbf{1}}$, $-0.744^{m}_{\mathbf{1}}$, $-0.919^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-1.990^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $-2.433^{m*}_{\mathbf{1}}$, $-4.105^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&H&\phantom-0&\phantom-0&K&\phantom-0&\phantom-0&\phantom-0\\
F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5192106471,\;$
$B\approx0.0932832661,\;$
$C\approx-0.3040428276,\;$
$D\approx-0.3084510856,\;$
$E\approx-0.6063710699,\;$
$F\approx-0.0768236289,\;$
$G\approx0.1537166036,\;$
$H\approx0.2905308737,\;$
$I\approx-0.6104003259,\;$
$J\approx0.2371964536,\;$
$K\approx-0.1593768958,\;$
$L\approx0.4421806586,\;$
$M\approx0.2715272879$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$,\phantom{-} $E+G+I+J+K+L+2\,M=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3155402}
{\small\begin{longtable}{L}
{\bf S3155402}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-31.5540207699\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.804^{}_{\mathbf{1}}$, $8.728^{}_{\mathbf{1}}$, $8.605^{}_{\mathbf{1}}$, $8.570^{}_{\mathbf{1}}$, $4.445^{}_{\mathbf{1}}$, $4.354^{}_{\mathbf{1}}$, $3.782^{}_{\mathbf{1}}$, $2.954^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.707_{\mathbf{1}}$, $20.707_{\mathbf{1}}$, $17.608_{\mathbf{1}}$, $17.498_{\mathbf{1}}$, $17.497_{\mathbf{1}}$, $17.456_{\mathbf{1}}$, $17.210_{\mathbf{1}}$, $17.139_{\mathbf{1}}$, $11.688_{\mathbf{1}}$, $11.688_{\mathbf{1}}$, $10.168_{\mathbf{1}}$, $10.165_{\mathbf{1}}$, $9.938_{\mathbf{1}}$, $9.937_{\mathbf{1}}$, $9.548_{\mathbf{1}}$, $9.535_{\mathbf{1}}$, $8.890_{\mathbf{1}}$, $8.709_{\mathbf{1}}$, $8.006_{\mathbf{1}}$, $7.965_{\mathbf{1}}$, $7.681_{\mathbf{1}}$, $7.654_{\mathbf{1}}$, $7.563_{\mathbf{1}}$, $6.706_{\mathbf{1}}$, $6.673_{\mathbf{1}}$, $6.490_{\mathbf{1}}$, $6.248_{\mathbf{1}}$, $5.909_{\mathbf{1}}$, $5.177_{\mathbf{1}}$, $5.174_{\mathbf{1}}$, $4.707_{\mathbf{1}}$, $4.512_{\mathbf{1}}$, $4.447_{\mathbf{1}}$, $3.894_{\mathbf{1}}$, $3.867_{\mathbf{1}}$, $3.825_{\mathbf{1}}$, $3.536_{\mathbf{1}}$, $3.494_{\mathbf{1}}$, $3.460_{\mathbf{1}}$, $2.879_{\mathbf{1}}$, $2.040_{\mathbf{1}}$, $1.867_{\mathbf{1}}$, $1.712_{\mathbf{1}}$, $1.708_{\mathbf{1}}$, $1.396_{\mathbf{1}}$, $1.246_{\mathbf{1}}$, $1.075_{\mathbf{1}}$, $1.044_{\mathbf{1}}$, $0.525_{\mathbf{1}}$, $0.493_{\mathbf{1}}$, $0.443_{\mathbf{1}}$, $0.322_{\mathbf{1}}$, $0.188_{\mathbf{1}}$, $0.074_{\mathbf{1}}$, $0.060_{\mathbf{1}}$, $0.028_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$45.103^{m}_{\mathbf{1}}$, $45.102^{m}_{\mathbf{1}}$, $34.515^{m}_{\mathbf{1}}$, $34.514^{m}_{\mathbf{1}}$, $28.892^{m}_{\mathbf{1}}$, $28.892^{m}_{\mathbf{1}}$, $23.660^{m}_{\mathbf{1}}$, $23.636^{m}_{\mathbf{1}}$, $17.155^{m}_{\mathbf{1}}$, $17.142^{m}_{\mathbf{1}}$, $14.022^{m}_{\mathbf{1}}$, $13.860^{m}_{\mathbf{1}}$, $11.305^{m}_{\mathbf{1}}$, $11.067^{m}_{\mathbf{1}}$, $10.804^{m}_{\mathbf{1}}$, $10.786^{m}_{\mathbf{1}}$, $9.771^{m}_{\mathbf{1}}$, $9.654^{m}_{\mathbf{1}}$, $8.816^{m}_{\mathbf{1}}$, $8.474^{m}_{\mathbf{1}}$, $8.110^{m}_{\mathbf{1}}$, $7.872^{m}_{\mathbf{1}}$, $6.980^{m}_{\mathbf{1}}$, $5.586^{m}_{\mathbf{1}}$, $5.365^{m}_{\mathbf{1}}$, $4.865^{m}_{\mathbf{1}}$, $3.813^{m}_{\mathbf{1}}$, $3.425^{m}_{\mathbf{1}}$, $2.967^{m}_{\mathbf{1}}$, $2.603^{m}_{\mathbf{1}}$, $2.267^{m}_{\mathbf{1}}$, $1.777^{m}_{\mathbf{1}}$, $1.566^{m}_{\mathbf{1}}$, $1.242^{m}_{\mathbf{1}}$, $0.000^{c}_{\mathbf{1}}$, $0.000^{m}_{27\times\mathbf{1}}$, $-0.340^{m}_{\mathbf{1}}$, $-0.371^{m}_{\mathbf{1}}$, $-0.721^{m}_{\mathbf{1}}$, $-0.763^{m}_{\mathbf{1}}$, $-2.161^{m}_{\mathbf{1}}$, $-2.786^{m*}_{\mathbf{1}}$, $-3.037^{m*}_{\mathbf{1}}$, $-4.044^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&E&\phantom-0&F&G&\phantom-0&H&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&D&\phantom-0&C\\
\phantom-0&F&\phantom-0&E&-H&\phantom-0&-G&\phantom-0\\
\phantom-0&G&\phantom-0&-H&I&\phantom-0&J&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&K&\phantom-0&L\\
\phantom-0&H&\phantom-0&-G&J&\phantom-0&I&\phantom-0\\
D&\phantom-0&C&\phantom-0&\phantom-0&L&\phantom-0&K\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, Q, R, S, T\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2071505686,\;$
$B\approx0.1098549305,\;$
$C\approx-0.0422135917,\;$
$D\approx-0.1550579930,\;$
$E\approx-0.0235368933,\;$
$F\approx-0.2708470552,\;$
$G\approx0.0985025509,\;$
$H\approx0.2960457949,\;$
$I\approx0.2211587304,\;$
$J\approx-0.1849591697,\;$
$K\approx0.0095287315,\;$
$L\approx-0.0839640144,\;$
$M\approx0.4581376218,\;$
$N\approx0.3868393032,\;$
$O\approx0.3329168800,\;$
$P\approx0.2069103207,\;$
$Q\approx0.1689915268,\;$
$R\approx-0.3082837502,\;$
$S\approx-0.6222402574,\;$
$T\approx-0.6232716449$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+I+K=0$,\phantom{-} $M+N+O+P+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3166153}
{\small\begin{longtable}{L}
{\bf S3166153}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-31.6615397068\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.721^{}_{2\times\mathbf{1}}$, $5.984^{}_{2\times\mathbf{1}}$, $4.498^{}_{2\times\mathbf{1}}$, $3.604^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.441_{2\times\mathbf{1}}$, $11.968_{2\times\mathbf{1}}$, $9.678_{2\times\mathbf{1}}$, $9.526_{2\times\mathbf{1}}$, $9.345_{2\times\mathbf{1}}$, $9.184_{2\times\mathbf{1}}$, $8.996_{2\times\mathbf{1}}$, $7.326_{2\times\mathbf{1}}$, $7.208_{2\times\mathbf{1}}$, $7.191_{2\times\mathbf{1}}$, $7.049_{2\times\mathbf{1}}$, $6.938_{2\times\mathbf{1}}$, $5.747_{2\times\mathbf{1}}$, $5.620_{2\times\mathbf{1}}$, $4.851_{2\times\mathbf{1}}$, $4.344_{2\times\mathbf{1}}$, $4.223_{2\times\mathbf{1}}$, $3.812_{2\times\mathbf{1}}$, $3.116_{2\times\mathbf{1}}$, $2.613_{2\times\mathbf{1}}$, $2.154_{2\times\mathbf{1}}$, $2.069_{2\times\mathbf{1}}$, $1.515_{2\times\mathbf{1}}$, $1.410_{2\times\mathbf{1}}$, $0.885_{2\times\mathbf{1}}$, $0.505_{2\times\mathbf{1}}$, $0.473_{2\times\mathbf{1}}$, $0.073_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$22.936^{m}_{\mathbf{1}}$, $22.319^{m}_{2\times\mathbf{1}}$, $21.730^{m}_{\mathbf{1}}$, $16.004^{m}_{\mathbf{1}}$, $15.844^{m}_{2\times\mathbf{1}}$, $15.822^{m}_{\mathbf{1}}$, $12.626^{m}_{\mathbf{1}}$, $12.619^{m}_{2\times\mathbf{1}}$, $12.614^{m}_{\mathbf{1}}$, $12.011^{m}_{\mathbf{1}}$, $10.677^{m}_{2\times\mathbf{1}}$, $9.910^{m}_{\mathbf{1}}$, $9.387^{m}_{\mathbf{1}}$, $9.342^{m}_{\mathbf{1}}$, $8.127^{m}_{\mathbf{1}}$, $7.973^{m}_{\mathbf{1}}$, $7.640^{m}_{2\times\mathbf{1}}$, $7.444^{m}_{\mathbf{1}}$, $6.571^{m}_{\mathbf{1}}$, $5.846^{m}_{2\times\mathbf{1}}$, $5.640^{m}_{\mathbf{1}}$, $4.792^{m}_{\mathbf{1}}$, $4.381^{m}_{2\times\mathbf{1}}$, $4.297^{m}_{\mathbf{1}}$, $0.957^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.582^{m}_{\mathbf{1}}$, $-0.592^{m}_{\mathbf{1}}$, $-0.839^{m}_{\mathbf{1}}$, $-1.161^{m}_{\mathbf{1}}$, $-1.475^{m}_{2\times\mathbf{1}}$, $-1.607^{m}_{\mathbf{1}}$, $-1.867^{m}_{\mathbf{1}}$, $-2.910^{m*}_{\mathbf{1}}$, $-3.747^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\phantom-0&B&\phantom-0&C&D&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&I&E&\phantom-0&G&\phantom-0\\
\phantom-0&D&\phantom-0&E&B&\phantom-0&C&\phantom-0\\
\phantom-0&\phantom-0&-A&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&G&C&\phantom-0&I&\phantom-0\\
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, K, L, M, -M, -L, -K, -J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.2288997924,\;$
$B\approx-0.1926567039,\;$
$C\approx0.1398675163,\;$
$D\approx-0.0772854731,\;$
$E\approx-0.2705463850,\;$
$F\approx0.3528354239,\;$
$G\approx-0.2139688370,\;$
$H\approx-0.2564148966,\;$
$I\approx0.0962361766,\;$
$J\approx0.4559943820,\;$
$K\approx0.4503909946,\;$
$L\approx0.3497002282,\;$
$M\approx0.2103315507$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$B+F+H+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3254262}
{\small\begin{longtable}{L}
{\bf S3254262}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-32.5426234736\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.693^{}_{2\times\mathbf{1}}$, $5.355^{}_{2\times\mathbf{1}}$, $4.669^{}_{2\times\mathbf{1}}$, $3.465^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.386_{2\times\mathbf{1}}$, $10.711_{2\times\mathbf{1}}$, $9.337_{2\times\mathbf{1}}$, $8.821_{2\times\mathbf{1}}$, $8.700_{2\times\mathbf{1}}$, $7.836_{2\times\mathbf{1}}$, $7.366_{2\times\mathbf{1}}$, $7.233_{2\times\mathbf{1}}$, $6.931_{2\times\mathbf{1}}$, $6.640_{2\times\mathbf{1}}$, $6.598_{2\times\mathbf{1}}$, $6.414_{2\times\mathbf{1}}$, $5.652_{2\times\mathbf{1}}$, $5.349_{2\times\mathbf{1}}$, $5.288_{2\times\mathbf{1}}$, $5.161_{2\times\mathbf{1}}$, $4.602_{2\times\mathbf{1}}$, $4.024_{2\times\mathbf{1}}$, $3.658_{2\times\mathbf{1}}$, $2.551_{2\times\mathbf{1}}$, $2.015_{2\times\mathbf{1}}$, $1.902_{2\times\mathbf{1}}$, $1.689_{2\times\mathbf{1}}$, $1.572_{2\times\mathbf{1}}$, $0.812_{2\times\mathbf{1}}$, $0.744_{2\times\mathbf{1}}$, $0.578_{2\times\mathbf{1}}$, $0.071_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.723^{m}_{\mathbf{1}}$, $20.067^{m}_{\mathbf{1}}$, $18.321^{m}_{\mathbf{1}}$, $17.344^{m}_{\mathbf{1}}$, $14.616^{m}_{\mathbf{1}}$, $13.271^{m}_{\mathbf{1}}$, $12.957^{m}_{\mathbf{1}}$, $12.828^{m}_{\mathbf{1}}$, $12.199^{m}_{\mathbf{1}}$, $11.801^{m}_{\mathbf{1}}$, $11.550^{m}_{\mathbf{1}}$, $11.286^{m}_{\mathbf{1}}$, $11.184^{m}_{\mathbf{1}}$, $10.729^{m}_{\mathbf{1}}$, $10.514^{m}_{\mathbf{1}}$, $9.777^{m}_{\mathbf{1}}$, $9.749^{m}_{\mathbf{1}}$, $9.622^{m}_{\mathbf{1}}$, $9.418^{m}_{\mathbf{1}}$, $8.800^{m}_{\mathbf{1}}$, $8.284^{m}_{\mathbf{1}}$, $8.168^{m}_{\mathbf{1}}$, $7.955^{m}_{\mathbf{1}}$, $7.699^{m}_{\mathbf{1}}$, $6.793^{m}_{\mathbf{1}}$, $6.241^{m}_{\mathbf{1}}$, $5.961^{m}_{\mathbf{1}}$, $5.454^{m}_{\mathbf{1}}$, $4.882^{m}_{\mathbf{1}}$, $4.633^{m}_{\mathbf{1}}$, $3.618^{m}_{\mathbf{1}}$, $1.813^{m}_{\mathbf{1}}$, $0.201^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.077^{m}_{\mathbf{1}}$, $-0.526^{m}_{\mathbf{1}}$, $-0.645^{m}_{\mathbf{1}}$, $-1.324^{m}_{\mathbf{1}}$, $-1.604^{m}_{\mathbf{1}}$, $-1.658^{m}_{\mathbf{1}}$, $-2.038^{m}_{\mathbf{1}}$, $-3.378^{m*}_{\mathbf{1}}$, $-4.111^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&\phantom-0&D&E&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&I&J&\phantom-0&-E&\phantom-0\\
\phantom-0&E&\phantom-0&J&I&\phantom-0&-D&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&G&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&-E&-D&\phantom-0&C&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, -N, -M, -L, -K\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1090517790,\;$
$B\approx0.4705953331,\;$
$C\approx0.1380822932,\;$
$D\approx0.2845960673,\;$
$E\approx-0.0664169305,\;$
$F\approx-0.2014555864,\;$
$G\approx-0.2328255812,\;$
$H\approx-0.1384078296,\;$
$I\approx-0.0143084909,\;$
$J\approx-0.2471816187,\;$
$K\approx0.4301654416,\;$
$L\approx0.4262012146,\;$
$M\approx0.4109549970,\;$
$N\approx0.2036785066$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+G+I=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3254576}
{\small\begin{longtable}{L}
{\bf S3254576}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-32.5457632988\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.709^{}_{2\times\mathbf{1}}$, $5.304^{}_{2\times\mathbf{1}}$, $4.704^{}_{2\times\mathbf{1}}$, $3.478^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.418_{2\times\mathbf{1}}$, $10.607_{2\times\mathbf{1}}$, $9.409_{2\times\mathbf{1}}$, $9.005_{2\times\mathbf{1}}$, $8.929_{2\times\mathbf{1}}$, $7.863_{2\times\mathbf{1}}$, $7.669_{2\times\mathbf{1}}$, $6.957_{2\times\mathbf{1}}$, $6.888_{2\times\mathbf{1}}$, $6.578_{2\times\mathbf{1}}$, $6.355_{2\times\mathbf{1}}$, $6.344_{2\times\mathbf{1}}$, $5.639_{2\times\mathbf{1}}$, $5.337_{2\times\mathbf{1}}$, $5.277_{2\times\mathbf{1}}$, $5.253_{2\times\mathbf{1}}$, $4.595_{2\times\mathbf{1}}$, $3.899_{2\times\mathbf{1}}$, $3.822_{2\times\mathbf{1}}$, $2.556_{2\times\mathbf{1}}$, $1.936_{2\times\mathbf{1}}$, $1.741_{2\times\mathbf{1}}$, $1.736_{2\times\mathbf{1}}$, $1.723_{2\times\mathbf{1}}$, $0.801_{2\times\mathbf{1}}$, $0.757_{2\times\mathbf{1}}$, $0.602_{2\times\mathbf{1}}$, $0.063_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$21.895^{m}_{\mathbf{1}}$, $21.602^{m}_{\mathbf{1}}$, $17.049^{m}_{\mathbf{1}}$, $16.344^{m}_{\mathbf{1}}$, $14.396^{m}_{\mathbf{1}}$, $13.064^{m}_{\mathbf{1}}$, $12.987^{m}_{\mathbf{1}}$, $12.749^{m}_{\mathbf{1}}$, $12.433^{m}_{\mathbf{1}}$, $11.776^{m}_{\mathbf{1}}$, $11.304^{c}_{\mathbf{1}}$, $11.108^{m}_{\mathbf{1}}$, $10.988^{m}_{\mathbf{1}}$, $10.675^{m}_{\mathbf{1}}$, $10.470^{m}_{\mathbf{1}}$, $9.717^{m}_{\mathbf{1}}$, $9.681^{m}_{\mathbf{1}}$, $9.570^{m}_{\mathbf{1}}$, $9.531^{c}_{\mathbf{1}}$, $9.307^{m}_{\mathbf{1}}$, $9.011^{m}_{\mathbf{1}}$, $8.529^{m}_{\mathbf{1}}$, $7.996^{m}_{\mathbf{1}}$, $7.578^{m}_{\mathbf{1}}$, $6.815^{c}_{\mathbf{1}}$, $6.571^{m}_{\mathbf{1}}$, $5.640^{m}_{\mathbf{1}}$, $5.467^{m}_{\mathbf{1}}$, $4.893^{m}_{\mathbf{1}}$, $4.089^{m}_{\mathbf{1}}$, $3.426^{m}_{\mathbf{1}}$, $1.621^{m}_{\mathbf{1}}$, $0.119^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.121^{m}_{\mathbf{1}}$, $-0.474^{m}_{\mathbf{1}}$, $-0.669^{m}_{\mathbf{1}}$, $-1.385^{m}_{\mathbf{1}}$, $-1.513^{m}_{\mathbf{1}}$, $-1.576^{m}_{\mathbf{1}}$, $-1.756^{m}_{\mathbf{1}}$, $-3.364^{m*}_{\mathbf{1}}$, $-4.077^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&\phantom-0&\phantom-0&\phantom-0&\phantom-0&D&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&F&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&I&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0\\
\phantom-0&D&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(M, N, O, P, -P, -O, -N, -M\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0593637784,\;$
$B\approx0.4670999324,\;$
$C\approx-0.2148184643,\;$
$D\approx-0.2589245371,\;$
$E\approx-0.2108345763,\;$
$F\approx-0.1371428815,\;$
$G\approx0.3562442125,\;$
$H\approx-0.2209617672,\;$
$I\approx-0.2507476898,\;$
$J\approx-0.2524488972,\;$
$K\approx0.3545077646,\;$
$L\approx0.1587338722,\;$
$M\approx0.4270323399,\;$
$N\approx0.4246872219,\;$
$O\approx0.4073448885,\;$
$P\approx0.2120773818$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+E+G+I+J+K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3254929}
{\small\begin{longtable}{L}
{\bf S3254929}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-32.5492923323\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.685^{}_{2\times\mathbf{1}}$, $4.987^{}_{4\times\mathbf{1}}$, $3.464^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.370_{2\times\mathbf{1}}$, $9.973_{4\times\mathbf{1}}$, $8.550_{2\times\mathbf{1}}$, $8.187_{4\times\mathbf{1}}$, $7.535_{2\times\mathbf{1}}$, $7.179_{2\times\mathbf{1}}$, $6.929_{2\times\mathbf{1}}$, $6.624_{2\times\mathbf{1}}$, $6.437_{4\times\mathbf{1}}$, $5.636_{2\times\mathbf{1}}$, $5.335_{2\times\mathbf{1}}$, $5.254_{4\times\mathbf{1}}$, $4.613_{2\times\mathbf{1}}$, $3.863_{4\times\mathbf{1}}$, $2.546_{2\times\mathbf{1}}$, $1.845_{4\times\mathbf{1}}$, $1.739_{2\times\mathbf{1}}$, $1.675_{2\times\mathbf{1}}$, $0.846_{2\times\mathbf{1}}$, $0.672_{4\times\mathbf{1}}$, $0.065_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.384^{m}_{\mathbf{1}}$, $19.055^{m}_{2\times\mathbf{1}}$, $17.346^{m}_{\mathbf{1}}$, $14.413^{m}_{\mathbf{1}}$, $12.929^{m}_{\mathbf{1}}$, $12.798^{m}_{\mathbf{1}}$, $12.600^{m}_{2\times\mathbf{1}}$, $11.361^{m}_{2\times\mathbf{1}}$, $10.984^{c}_{\mathbf{1}}$, $10.736^{m}_{\mathbf{1}}$, $10.733^{m}_{\mathbf{1}}$, $9.977^{m}_{2\times\mathbf{1}}$, $9.797^{m}_{\mathbf{1}}$, $9.560^{c}_{\mathbf{1}}$, $9.406^{m}_{\mathbf{1}}$, $8.537^{m}_{\mathbf{1}}$, $8.524^{m}_{\mathbf{1}}$, $8.442^{m}_{2\times\mathbf{1}}$, $7.960^{m}_{\mathbf{1}}$, $6.956^{c}_{\mathbf{1}}$, $6.154^{m}_{2\times\mathbf{1}}$, $5.339^{m}_{\mathbf{1}}$, $4.810^{m}_{2\times\mathbf{1}}$, $3.399^{m}_{\mathbf{1}}$, $1.691^{m}_{\mathbf{1}}$, $0.066^{m}_{\mathbf{1}}$, $0.053^{m}_{\mathbf{1}}$, $0.000^{s}_{2\times\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.495^{m}_{\mathbf{1}}$, $-0.634^{m}_{\mathbf{1}}$, $-1.483^{m}_{2\times\mathbf{1}}$, $-1.619^{m}_{\mathbf{1}}$, $-1.757^{m}_{\mathbf{1}}$, $-3.408^{m*}_{\mathbf{1}}$, $-4.091^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&C&D&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
\phantom-0&D&F&\phantom-0&\phantom-0&E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&G&H&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&H&G&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&E&\phantom-0&\phantom-0&C&-D&\phantom-0\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&-D&F&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(I, J, J, K, -K, -J, -J, -I\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1097391459,\;$
$B\approx0.4715517977,\;$
$C\approx0.3560441498,\;$
$D\approx0.0000386865,\;$
$E\approx-0.2381202200,\;$
$F\approx-0.2327933825,\;$
$G\approx-0.2329899132,\;$
$H\approx-0.1379352822,\;$
$I\approx0.4228136273,\;$
$J\approx0.4184514321,\;$
$K\approx0.2113616448$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+C+F+G=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3305153}
{\small\begin{longtable}{L}
{\bf S3305153}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-33.0515375556\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.707^{}_{2\times\mathbf{1}}$, $7.468^{}_{2\times\mathbf{1}}$, $4.909^{}_{2\times\mathbf{1}}$, $4.208^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.414_{2\times\mathbf{1}}$, $14.937_{2\times\mathbf{1}}$, $13.390_{2\times\mathbf{1}}$, $13.369_{2\times\mathbf{1}}$, $12.460_{2\times\mathbf{1}}$, $12.411_{2\times\mathbf{1}}$, $9.819_{2\times\mathbf{1}}$, $8.923_{2\times\mathbf{1}}$, $8.892_{2\times\mathbf{1}}$, $8.416_{2\times\mathbf{1}}$, $7.209_{2\times\mathbf{1}}$, $7.148_{2\times\mathbf{1}}$, $6.439_{2\times\mathbf{1}}$, $6.392_{2\times\mathbf{1}}$, $6.167_{2\times\mathbf{1}}$, $6.025_{2\times\mathbf{1}}$, $4.999_{2\times\mathbf{1}}$, $4.889_{2\times\mathbf{1}}$, $3.792_{2\times\mathbf{1}}$, $3.152_{2\times\mathbf{1}}$, $2.299_{2\times\mathbf{1}}$, $1.892_{2\times\mathbf{1}}$, $1.787_{2\times\mathbf{1}}$, $1.712_{2\times\mathbf{1}}$, $0.288_{2\times\mathbf{1}}$, $0.194_{2\times\mathbf{1}}$, $0.144_{2\times\mathbf{1}}$, $0.076_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$29.714^{m}_{\mathbf{1}}$, $29.262^{m}_{2\times\mathbf{1}}$, $28.752^{m}_{\mathbf{1}}$, $25.502^{m}_{\mathbf{1}}$, $25.374^{m}_{2\times\mathbf{1}}$, $25.333^{m}_{\mathbf{1}}$, $14.644^{m}_{\mathbf{1}}$, $14.023^{m}_{2\times\mathbf{1}}$, $13.888^{m}_{\mathbf{1}}$, $13.716^{m}_{\mathbf{1}}$, $13.612^{m}_{2\times\mathbf{1}}$, $13.597^{m}_{\mathbf{1}}$, $11.669^{m}_{2\times\mathbf{1}}$, $11.623^{m}_{\mathbf{1}}$, $9.362^{m}_{\mathbf{1}}$, $9.359^{m}_{\mathbf{1}}$, $7.939^{m}_{\mathbf{1}}$, $7.321^{m}_{\mathbf{1}}$, $7.040^{m}_{\mathbf{1}}$, $6.902^{m}_{\mathbf{1}}$, $6.364^{m}_{2\times\mathbf{1}}$, $6.158^{m}_{\mathbf{1}}$, $4.256^{m}_{2\times\mathbf{1}}$, $3.120^{m}_{\mathbf{1}}$, $1.469^{m}_{\mathbf{1}}$, $0.819^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.344^{m}_{\mathbf{1}}$, $-1.477^{m}_{2\times\mathbf{1}}$, $-1.584^{m}_{\mathbf{1}}$, $-1.678^{m}_{\mathbf{1}}$, $-1.872^{m}_{\mathbf{1}}$, $-1.984^{m}_{\mathbf{1}}$, $-2.246^{m}_{\mathbf{1}}$, $-4.512^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&B&\phantom-0&\phantom-0&C&\phantom-0&D\\
\phantom-0&-A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&E&\phantom-0\\
B&\phantom-0&A&\phantom-0&\phantom-0&D&\phantom-0&C\\
\phantom-0&\phantom-0&\phantom-0&-A&-E&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&-E&-A&\phantom-0&\phantom-0&\phantom-0\\
C&\phantom-0&D&\phantom-0&\phantom-0&A&\phantom-0&B\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-A&\phantom-0\\
D&\phantom-0&C&\phantom-0&\phantom-0&B&\phantom-0&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, -I, -H, -G, -F\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.0808033935,\;$
$B\approx0.1669144955,\;$
$C\approx0.1672056490,\;$
$D\approx0.3355466425,\;$
$E\approx-0.1801782593,\;$
$F\approx0.6082808822,\;$
$G\approx0.6062579924,\;$
$H\approx0.2720144437,\;$
$I\approx0.0567547348$
\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3498681}
{\small\begin{longtable}{L}
{\bf S3498681}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-34.9868129905\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$7.686^{}_{\mathbf{1}}$, $7.364^{}_{\mathbf{1}}$, $6.387^{}_{\mathbf{1}}$, $5.041^{}_{\mathbf{1}}$, $4.146^{}_{\mathbf{1}}$, $3.866^{}_{\mathbf{1}}$, $3.533^{}_{\mathbf{1}}$, $3.243^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.372_{\mathbf{1}}$, $14.728_{\mathbf{1}}$, $12.775_{\mathbf{1}}$, $10.105_{\mathbf{1}}$, $10.082_{\mathbf{1}}$, $10.030_{\mathbf{1}}$, $9.495_{\mathbf{1}}$, $9.389_{\mathbf{1}}$, $8.292_{\mathbf{1}}$, $8.113_{\mathbf{1}}$, $7.886_{\mathbf{1}}$, $7.789_{\mathbf{1}}$, $7.731_{\mathbf{1}}$, $7.566_{\mathbf{1}}$, $7.065_{\mathbf{1}}$, $7.061_{\mathbf{1}}$, $7.007_{\mathbf{1}}$, $6.908_{\mathbf{1}}$, $6.881_{\mathbf{1}}$, $6.685_{\mathbf{1}}$, $6.681_{\mathbf{1}}$, $6.565_{\mathbf{1}}$, $6.486_{\mathbf{1}}$, $6.180_{\mathbf{1}}$, $5.942_{\mathbf{1}}$, $5.884_{\mathbf{1}}$, $5.871_{\mathbf{1}}$, $5.671_{\mathbf{1}}$, $5.383_{\mathbf{1}}$, $5.063_{\mathbf{1}}$, $4.966_{\mathbf{1}}$, $4.774_{\mathbf{1}}$, $4.756_{\mathbf{1}}$, $4.558_{\mathbf{1}}$, $4.527_{\mathbf{1}}$, $4.259_{\mathbf{1}}$, $4.220_{\mathbf{1}}$, $3.975_{\mathbf{1}}$, $3.341_{\mathbf{1}}$, $2.932_{\mathbf{1}}$, $2.226_{\mathbf{1}}$, $2.060_{\mathbf{1}}$, $1.837_{\mathbf{1}}$, $1.797_{\mathbf{1}}$, $1.597_{\mathbf{1}}$, $1.540_{\mathbf{1}}$, $1.279_{\mathbf{1}}$, $1.093_{\mathbf{1}}$, $0.747_{\mathbf{1}}$, $0.654_{\mathbf{1}}$, $0.609_{\mathbf{1}}$, $0.592_{\mathbf{1}}$, $0.131_{\mathbf{1}}$, $0.117_{\mathbf{1}}$, $0.097_{\mathbf{1}}$, $0.017_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.557^{m}_{\mathbf{1}}$, $19.665^{m}_{\mathbf{1}}$, $18.991^{m}_{\mathbf{1}}$, $17.602^{m}_{\mathbf{1}}$, $17.226^{m}_{\mathbf{1}}$, $16.669^{m}_{\mathbf{1}}$, $15.442^{m}_{\mathbf{1}}$, $15.295^{m}_{\mathbf{1}}$, $14.207^{m}_{\mathbf{1}}$, $13.232^{m}_{\mathbf{1}}$, $12.938^{m}_{\mathbf{1}}$, $11.866^{m}_{\mathbf{1}}$, $11.621^{m}_{\mathbf{1}}$, $10.886^{m}_{\mathbf{1}}$, $10.334^{m}_{\mathbf{1}}$, $9.905^{m}_{\mathbf{1}}$, $9.543^{m}_{\mathbf{1}}$, $9.030^{m}_{\mathbf{1}}$, $8.699^{m}_{\mathbf{1}}$, $8.669^{m}_{\mathbf{1}}$, $8.601^{m}_{\mathbf{1}}$, $8.160^{m}_{\mathbf{1}}$, $7.724^{m}_{\mathbf{1}}$, $7.638^{m}_{\mathbf{1}}$, $6.235^{m}_{\mathbf{1}}$, $6.224^{m}_{\mathbf{1}}$, $5.970^{m}_{\mathbf{1}}$, $5.254^{m}_{\mathbf{1}}$, $4.905^{m}_{\mathbf{1}}$, $3.507^{m}_{\mathbf{1}}$, $2.990^{m}_{\mathbf{1}}$, $2.528^{m}_{\mathbf{1}}$, $2.442^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.518^{m}_{\mathbf{1}}$, $-0.620^{m}_{\mathbf{1}}$, $-0.887^{m}_{\mathbf{1}}$, $-1.151^{m}_{\mathbf{1}}$, $-1.722^{m}_{\mathbf{1}}$, $-3.109^{m*}_{\mathbf{1}}$, $-3.325^{m*}_{\mathbf{1}}$, $-3.709^{m*}_{\mathbf{1}}$, $-3.799^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&B&C&D&E&F&G&H\\
B&A&D&C&F&E&-H&-G\\
C&D&-A&I&J&K&-E&F\\
D&C&I&-A&K&J&-F&E\\
E&F&J&K&-A&I&-C&D\\
F&E&K&J&I&-A&-D&C\\
G&-H&-E&-F&-C&-D&A&-B\\
H&-G&F&E&D&C&-B&A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(L, M, N, O, P, Q, R, S\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1357396091,\;$
$B\approx-0.0302021076,\;$
$C\approx-0.0926276637,\;$
$D\approx-0.1258470606,\;$
$E\approx0.0873440773,\;$
$F\approx0.1339370950,\;$
$G\approx0.3019422458,\;$
$H\approx0.1004669857,\;$
$I\approx0.0753435521,\;$
$J\approx-0.0666562309,\;$
$K\approx-0.1308253391,\;$
$L\approx0.5308975055,\;$
$M\approx0.5216964098,\;$
$N\approx0.4986498746,\;$
$O\approx-0.0294796161,\;$
$P\approx-0.1926069812,\;$
$Q\approx-0.3963941278,\;$
$R\approx-0.4518488145,\;$
$S\approx-0.4809142504$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$L+M+N+O+P+Q+R+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3560884}
{\small\begin{longtable}{L}
{\bf S3560884}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-35.6088437027\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.872^{}_{2\times\mathbf{1}}$, $6.529^{}_{2\times\mathbf{1}}$, $3.880^{}_{2\times\mathbf{1}}$, $3.584^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.743_{2\times\mathbf{1}}$, $13.058_{2\times\mathbf{1}}$, $9.292_{2\times\mathbf{1}}$, $9.210_{2\times\mathbf{1}}$, $8.087_{2\times\mathbf{1}}$, $7.937_{2\times\mathbf{1}}$, $7.760_{2\times\mathbf{1}}$, $7.238_{2\times\mathbf{1}}$, $7.168_{2\times\mathbf{1}}$, $6.865_{2\times\mathbf{1}}$, $6.766_{2\times\mathbf{1}}$, $6.333_{2\times\mathbf{1}}$, $6.161_{2\times\mathbf{1}}$, $6.107_{2\times\mathbf{1}}$, $5.186_{2\times\mathbf{1}}$, $4.946_{2\times\mathbf{1}}$, $4.831_{2\times\mathbf{1}}$, $4.792_{2\times\mathbf{1}}$, $4.156_{2\times\mathbf{1}}$, $2.886_{2\times\mathbf{1}}$, $2.237_{2\times\mathbf{1}}$, $2.184_{2\times\mathbf{1}}$, $1.652_{2\times\mathbf{1}}$, $1.514_{2\times\mathbf{1}}$, $0.742_{2\times\mathbf{1}}$, $0.709_{2\times\mathbf{1}}$, $0.159_{2\times\mathbf{1}}$, $0.062_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.601^{m}_{\mathbf{1}}$, $20.318^{m}_{\mathbf{1}}$, $16.996^{m}_{\mathbf{1}}$, $16.461^{m}_{\mathbf{1}}$, $15.848^{m}_{\mathbf{1}}$, $15.685^{m}_{\mathbf{1}}$, $14.652^{m}_{\mathbf{1}}$, $14.583^{m}_{\mathbf{1}}$, $14.019^{m}_{\mathbf{1}}$, $13.772^{m}_{\mathbf{1}}$, $12.924^{m}_{\mathbf{1}}$, $12.670^{m}_{\mathbf{1}}$, $12.024^{m}_{\mathbf{1}}$, $11.407^{m}_{\mathbf{1}}$, $11.338^{m}_{\mathbf{1}}$, $10.662^{m}_{\mathbf{1}}$, $10.148^{m}_{\mathbf{1}}$, $10.001^{m}_{\mathbf{1}}$, $9.816^{m}_{\mathbf{1}}$, $9.568^{m}_{\mathbf{1}}$, $8.789^{m}_{\mathbf{1}}$, $8.079^{m}_{\mathbf{1}}$, $7.704^{m}_{\mathbf{1}}$, $7.630^{m}_{\mathbf{1}}$, $7.262^{m}_{\mathbf{1}}$, $6.919^{m}_{\mathbf{1}}$, $6.715^{m}_{\mathbf{1}}$, $5.873^{m}_{\mathbf{1}}$, $5.306^{m}_{\mathbf{1}}$, $4.402^{m}_{\mathbf{1}}$, $3.233^{m}_{\mathbf{1}}$, $2.569^{m}_{\mathbf{1}}$, $1.471^{m}_{\mathbf{1}}$, $1.385^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.617^{m}_{\mathbf{1}}$, $-0.627^{m}_{\mathbf{1}}$, $-0.897^{m}_{\mathbf{1}}$, $-1.505^{m}_{\mathbf{1}}$, $-3.153^{m*}_{\mathbf{1}}$, $-3.831^{m*}_{\mathbf{1}}$, $-3.961^{m*}_{\mathbf{1}}$, $-4.024^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
-N&\phantom-0&I&\phantom-0&J&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&M&\phantom-0&K&\phantom-0&L&\phantom-0&\phantom-0\\
I&\phantom-0&-N&\phantom-0&\phantom-0&\phantom-0&-J&\phantom-0\\
\phantom-0&K&\phantom-0&M&\phantom-0&\phantom-0&\phantom-0&L\\
J&\phantom-0&\phantom-0&\phantom-0&N&\phantom-0&-I&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&-M&\phantom-0&K\\
\phantom-0&\phantom-0&-J&\phantom-0&-I&\phantom-0&N&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&L&\phantom-0&K&\phantom-0&-M\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.6682225285,\;$
$B\approx0.5731584202,\;$
$C\approx-0.0287073048,\;$
$D\approx-0.1169346690,\;$
$E\approx-0.2197942404,\;$
$F\approx-0.2711926893,\;$
$G\approx-0.2901885090,\;$
$H\approx-0.3145635363,\;$
$I\approx0.0312800236,\;$
$J\approx-0.3704874668,\;$
$K\approx-0.2950624999,\;$
$L\approx-0.1560446921,\;$
$M\approx-0.1269533480,\;$
$N\approx0.3048358736$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3640089}
{\small\begin{longtable}{L}
{\bf S3640089}: \mathfrak{so}(8)\to {\mathfrak{u}(1)}\\
V/g^2\approx-36.4008979141\\
\begin{minipage}[t]{12cm}\begin{flushleft}$\mathbf{8}_{c}\to\mathbf{1}^{\scriptscriptstyle ++} + 6\times\mathbf{1} + \mathbf{1}^{\scriptscriptstyle --},\;$ $\mathbf{8}_{v,s}\to4\times\mathbf{1}^{\scriptscriptstyle +} + 4\times\mathbf{1}^{\scriptscriptstyle -},\;$ $\mathbf{28}_{}\to6\times\mathbf{1}^{\scriptscriptstyle ++} + 16\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.657^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.287^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.767^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $3.828^{}_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.314_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $14.108_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $11.581_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $10.573_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $9.534_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.628_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $8.041_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.664_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.656_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $7.535_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $7.382_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.970_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $6.296_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.860_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $5.834_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.755_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $5.045_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.880_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.354_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $4.278_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $2.102_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.427_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.215_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $1.066_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $1.003_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.503_{\mathbf{1}^{\scriptscriptstyle +++} + \mathbf{1}^{\scriptscriptstyle ---}}$, $0.159_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$, $0.081_{\mathbf{1}^{\scriptscriptstyle +} + \mathbf{1}^{\scriptscriptstyle -}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$27.867^{m}_{\mathbf{1}}$, $27.746^{m}_{\mathbf{1}}$, $24.190^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $20.461^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $19.598^{m}_{\mathbf{1}}$, $17.708^{m}_{\mathbf{1}}$, $16.163^{m}_{\mathbf{1}}$, $14.899^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $13.798^{m}_{\mathbf{1}}$, $13.639^{m}_{\mathbf{1}}$, $11.075^{m}_{\mathbf{1}}$, $10.661^{m}_{\mathbf{1}}$, $10.533^{m}_{\mathbf{1}}$, $10.483^{m}_{\mathbf{1}}$, $8.392^{m}_{\mathbf{1}}$, $8.194^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.943^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $7.670^{m}_{\mathbf{1}}$, $5.835^{m}_{\mathbf{1}}$, $5.445^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $5.157^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $4.368^{m}_{\mathbf{1}}$, $3.696^{c}_{\mathbf{1}^{\scriptscriptstyle ++++} + \mathbf{1}^{\scriptscriptstyle ----}}$, $2.651^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $2.123^{m}_{\mathbf{1}}$, $1.969^{m}_{\mathbf{1}}$, $0.000^{c}_{3\times\mathbf{1}}$, $0.000^{m}_{6\times\mathbf{1}^{\scriptscriptstyle ++} + 12\times\mathbf{1} + 6\times\mathbf{1}^{\scriptscriptstyle --}}$, $-0.634^{m}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-0.646^{m}_{\mathbf{1}}$, $-1.196^{m}_{\mathbf{1}}$, $-2.562^{m*}_{\mathbf{1}}$, $-3.380^{m*}_{\mathbf{1}^{\scriptscriptstyle ++} + \mathbf{1}^{\scriptscriptstyle --}}$, $-3.396^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&A&B&\phantom-0&\phantom-0&-C&D&\phantom-0\\
\phantom-0&B&-A&\phantom-0&\phantom-0&D&E&\phantom-0\\
B&\phantom-0&\phantom-0&-A&-D&\phantom-0&\phantom-0&E\\
C&\phantom-0&\phantom-0&-D&A&\phantom-0&\phantom-0&-B\\
\phantom-0&-C&D&\phantom-0&\phantom-0&A&B&\phantom-0\\
\phantom-0&D&E&\phantom-0&\phantom-0&B&-A&\phantom-0\\
D&\phantom-0&\phantom-0&E&-B&\phantom-0&\phantom-0&-A\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(F, G, H, I, J, J, K, L\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.1713431741,\;$
$B\approx-0.1533838810,\;$
$C\approx0.0416367322,\;$
$D\approx0.1354714570,\;$
$E\approx-0.3624038734,\;$
$F\approx0.5605223006,\;$
$G\approx0.5379156410,\;$
$H\approx0.5177679225,\;$
$I\approx-0.0726245236,\;$
$J\approx-0.3258227610,\;$
$K\approx-0.4431750976,\;$
$L\approx-0.4487607208$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$F+G+H+I+2\,J+K+L=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3777270}
{\small\begin{longtable}{L}
{\bf S3777270}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-37.7727003912\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.843^{}_{2\times\mathbf{1}}$, $8.281^{}_{2\times\mathbf{1}}$, $4.468^{}_{2\times\mathbf{1}}$, $4.096^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$27.686_{2\times\mathbf{1}}$, $25.129_{2\times\mathbf{1}}$, $21.186_{2\times\mathbf{1}}$, $16.563_{2\times\mathbf{1}}$, $16.372_{2\times\mathbf{1}}$, $13.961_{2\times\mathbf{1}}$, $12.687_{2\times\mathbf{1}}$, $11.570_{2\times\mathbf{1}}$, $10.759_{2\times\mathbf{1}}$, $8.936_{2\times\mathbf{1}}$, $8.351_{2\times\mathbf{1}}$, $8.193_{2\times\mathbf{1}}$, $8.154_{2\times\mathbf{1}}$, $7.688_{2\times\mathbf{1}}$, $6.959_{2\times\mathbf{1}}$, $6.716_{2\times\mathbf{1}}$, $5.306_{2\times\mathbf{1}}$, $5.174_{2\times\mathbf{1}}$, $4.537_{2\times\mathbf{1}}$, $4.207_{2\times\mathbf{1}}$, $2.741_{2\times\mathbf{1}}$, $2.322_{2\times\mathbf{1}}$, $2.047_{2\times\mathbf{1}}$, $1.427_{2\times\mathbf{1}}$, $0.564_{2\times\mathbf{1}}$, $0.477_{2\times\mathbf{1}}$, $0.278_{2\times\mathbf{1}}$, $0.207_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$51.563^{m}_{\mathbf{1}}$, $51.563^{m}_{\mathbf{1}}$, $45.136^{m}_{\mathbf{1}}$, $45.136^{m}_{\mathbf{1}}$, $40.181^{m}_{\mathbf{1}}$, $40.180^{m}_{\mathbf{1}}$, $31.160^{m}_{\mathbf{1}}$, $31.160^{m}_{\mathbf{1}}$, $21.912^{m}_{\mathbf{1}}$, $21.899^{m}_{\mathbf{1}}$, $18.855^{m}_{\mathbf{1}}$, $18.402^{m}_{\mathbf{1}}$, $16.759^{m}_{\mathbf{1}}$, $15.922^{m}_{\mathbf{1}}$, $15.893^{m}_{\mathbf{1}}$, $15.863^{m}_{\mathbf{1}}$, $14.044^{m}_{\mathbf{1}}$, $13.754^{m}_{\mathbf{1}}$, $11.454^{m}_{\mathbf{1}}$, $10.436^{m}_{\mathbf{1}}$, $10.399^{m}_{\mathbf{1}}$, $9.378^{m}_{\mathbf{1}}$, $8.969^{m}_{\mathbf{1}}$, $7.978^{m}_{\mathbf{1}}$, $7.968^{m}_{\mathbf{1}}$, $7.907^{m}_{\mathbf{1}}$, $7.436^{m}_{\mathbf{1}}$, $7.079^{m}_{\mathbf{1}}$, $6.242^{m}_{\mathbf{1}}$, $5.806^{m}_{\mathbf{1}}$, $4.088^{m}_{\mathbf{1}}$, $3.021^{m}_{\mathbf{1}}$, $1.496^{m}_{\mathbf{1}}$, $0.962^{m}_{\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.507^{m}_{\mathbf{1}}$, $-0.520^{m}_{\mathbf{1}}$, $-0.654^{m}_{\mathbf{1}}$, $-0.880^{m}_{\mathbf{1}}$, $-1.705^{m}_{\mathbf{1}}$, $-2.491^{m*}_{\mathbf{1}}$, $-2.774^{m*}_{\mathbf{1}}$, $-3.189^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
J&\phantom-0&A&\phantom-0&B&\phantom-0&C&\phantom-0\\
\phantom-0&D&\phantom-0&E&\phantom-0&B&\phantom-0&F\\
A&\phantom-0&G&\phantom-0&-F&\phantom-0&H&\phantom-0\\
\phantom-0&E&\phantom-0&I&\phantom-0&C&\phantom-0&-H\\
B&\phantom-0&-F&\phantom-0&D&\phantom-0&E&\phantom-0\\
\phantom-0&B&\phantom-0&C&\phantom-0&J&\phantom-0&-A\\
C&\phantom-0&H&\phantom-0&E&\phantom-0&I&\phantom-0\\
\phantom-0&F&\phantom-0&-H&\phantom-0&-A&\phantom-0&G\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(K, L, M, N, O, P, Q, R\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.1759036371,\;$
$B\approx-0.0526107032,\;$
$C\approx0.2208753735,\;$
$D\approx-0.2428259203,\;$
$E\approx-0.1098807223,\;$
$F\approx0.2517918089,\;$
$G\approx0.3357690813,\;$
$H\approx0.1561220971,\;$
$I\approx0.1334590394,\;$
$J\approx-0.2264022004,\;$
$K\approx0.5101715657,\;$
$L\approx0.4837307275,\;$
$M\approx0.3551493451,\;$
$N\approx0.2256712465,\;$
$O\approx-0.1605178486,\;$
$P\approx-0.1836886948,\;$
$Q\approx-0.6151685307,\;$
$R\approx-0.6153478106$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$D+G+I+J=0$,\phantom{-} $K+L+M+N+O+P+Q+R=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S3908381}
{\small\begin{longtable}{L}
{\bf S3908381}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-39.0838158278\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$20.590^{}_{\mathbf{1}}$, $20.573^{}_{\mathbf{1}}$, $11.571^{}_{\mathbf{1}}$, $11.543^{}_{\mathbf{1}}$, $5.020^{}_{\mathbf{1}}$, $4.470^{}_{\mathbf{1}}$, $4.412^{}_{\mathbf{1}}$, $3.412^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$41.180_{\mathbf{1}}$, $41.146_{\mathbf{1}}$, $39.862_{2\times\mathbf{1}}$, $36.768_{\mathbf{1}}$, $36.768_{\mathbf{1}}$, $23.142_{\mathbf{1}}$, $23.087_{\mathbf{1}}$, $23.051_{\mathbf{1}}$, $23.051_{\mathbf{1}}$, $21.449_{\mathbf{1}}$, $21.448_{\mathbf{1}}$, $19.422_{\mathbf{1}}$, $19.422_{\mathbf{1}}$, $15.962_{\mathbf{1}}$, $15.962_{\mathbf{1}}$, $13.275_{\mathbf{1}}$, $13.270_{\mathbf{1}}$, $12.468_{\mathbf{1}}$, $12.457_{\mathbf{1}}$, $10.462_{\mathbf{1}}$, $10.441_{\mathbf{1}}$, $10.040_{\mathbf{1}}$, $9.776_{\mathbf{1}}$, $9.775_{\mathbf{1}}$, $8.940_{\mathbf{1}}$, $8.825_{\mathbf{1}}$, $7.959_{\mathbf{1}}$, $7.928_{\mathbf{1}}$, $6.917_{\mathbf{1}}$, $6.890_{\mathbf{1}}$, $6.823_{\mathbf{1}}$, $6.150_{\mathbf{1}}$, $6.075_{\mathbf{1}}$, $5.868_{\mathbf{1}}$, $5.804_{\mathbf{1}}$, $5.277_{\mathbf{1}}$, $5.248_{\mathbf{1}}$, $4.937_{\mathbf{1}}$, $4.844_{\mathbf{1}}$, $3.286_{\mathbf{1}}$, $2.496_{\mathbf{1}}$, $2.310_{\mathbf{1}}$, $2.186_{\mathbf{1}}$, $1.915_{\mathbf{1}}$, $1.904_{\mathbf{1}}$, $1.548_{\mathbf{1}}$, $1.227_{\mathbf{1}}$, $1.208_{\mathbf{1}}$, $0.887_{\mathbf{1}}$, $0.471_{\mathbf{1}}$, $0.365_{\mathbf{1}}$, $0.216_{\mathbf{1}}$, $0.171_{\mathbf{1}}$, $0.060_{\mathbf{1}}$, $0.041_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$95.188^{m}_{2\times\mathbf{1}}$, $62.071^{m}_{\mathbf{1}}$, $62.071^{m}_{\mathbf{1}}$, $57.392^{m}_{\mathbf{1}}$, $57.392^{m}_{\mathbf{1}}$, $51.383^{m}_{\mathbf{1}}$, $51.383^{m}_{\mathbf{1}}$, $33.030^{m}_{\mathbf{1}}$, $33.028^{m}_{\mathbf{1}}$, $27.499^{m}_{\mathbf{1}}$, $27.495^{m}_{\mathbf{1}}$, $23.609^{m}_{\mathbf{1}}$, $23.573^{m}_{\mathbf{1}}$, $20.083^{m}_{\mathbf{1}}$, $20.063^{m}_{\mathbf{1}}$, $17.689^{m}_{\mathbf{1}}$, $17.657^{m}_{\mathbf{1}}$, $12.565^{m}_{\mathbf{1}}$, $12.284^{m}_{\mathbf{1}}$, $12.042^{m}_{\mathbf{1}}$, $11.979^{m}_{\mathbf{1}}$, $11.218^{m}_{\mathbf{1}}$, $10.636^{m}_{\mathbf{1}}$, $9.954^{m}_{\mathbf{1}}$, $9.769^{m}_{\mathbf{1}}$, $8.115^{m}_{\mathbf{1}}$, $7.023^{m}_{\mathbf{1}}$, $5.952^{m}_{\mathbf{1}}$, $4.595^{m}_{\mathbf{1}}$, $4.331^{m}_{\mathbf{1}}$, $4.207^{m}_{\mathbf{1}}$, $2.533^{m}_{\mathbf{1}}$, $1.551^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{m}_{27\times\mathbf{1}}$, $-0.380^{m}_{\mathbf{1}}$, $-1.143^{m}_{\mathbf{1}}$, $-1.380^{m}_{\mathbf{1}}$, $-1.425^{m}_{\mathbf{1}}$, $-1.892^{m}_{\mathbf{1}}$, $-2.021^{m}_{\mathbf{1}}$, $-2.457^{m*}_{\mathbf{1}}$, $-3.570^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&L\\
J&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&K\\
\phantom-0&\phantom-0&M&N&O&P&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&M&-P&-O&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&O&-P&R&Q&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&P&-O&Q&R&\phantom-0&\phantom-0\\
K&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&S&T\\
L&K&\phantom-0&\phantom-0&\phantom-0&\phantom-0&T&S\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.7322083526,\;$
$B\approx0.3900874951,\;$
$C\approx0.0821296385,\;$
$D\approx0.0741096876,\;$
$E\approx-0.2743226459,\;$
$F\approx-0.2762590640,\;$
$G\approx-0.3638635125,\;$
$H\approx-0.3640899513,\;$
$I\approx0.2708273334,\;$
$J\approx-0.2348963676,\;$
$K\approx-0.0065948467,\;$
$L\approx0.0029325901,\;$
$M\approx0.2114452917,\;$
$N\approx-0.2168313229,\;$
$O\approx-0.1530306251,\;$
$P\approx0.0791921009,\;$
$Q\approx0.0276803985,\;$
$R\approx0.2366510209,\;$
$S\approx-0.7189236460,\;$
$T\approx-0.0000241959$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+M+R+S=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S4009882}
{\small\begin{longtable}{L}
{\bf S4009882}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-40.0988285306\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$8.705^{}_{2\times\mathbf{1}}$, $8.480^{}_{2\times\mathbf{1}}$, $5.347^{}_{2\times\mathbf{1}}$, $4.838^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$17.410_{2\times\mathbf{1}}$, $16.961_{2\times\mathbf{1}}$, $16.528_{2\times\mathbf{1}}$, $16.528_{2\times\mathbf{1}}$, $12.500_{2\times\mathbf{1}}$, $12.495_{2\times\mathbf{1}}$, $10.694_{2\times\mathbf{1}}$, $10.028_{2\times\mathbf{1}}$, $10.020_{2\times\mathbf{1}}$, $9.677_{2\times\mathbf{1}}$, $8.677_{2\times\mathbf{1}}$, $8.635_{2\times\mathbf{1}}$, $8.083_{2\times\mathbf{1}}$, $8.034_{2\times\mathbf{1}}$, $6.164_{2\times\mathbf{1}}$, $6.137_{2\times\mathbf{1}}$, $5.561_{2\times\mathbf{1}}$, $5.380_{2\times\mathbf{1}}$, $4.655_{2\times\mathbf{1}}$, $4.554_{2\times\mathbf{1}}$, $3.389_{2\times\mathbf{1}}$, $2.485_{2\times\mathbf{1}}$, $1.700_{2\times\mathbf{1}}$, $1.264_{2\times\mathbf{1}}$, $1.114_{2\times\mathbf{1}}$, $0.999_{2\times\mathbf{1}}$, $0.341_{2\times\mathbf{1}}$, $0.323_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$39.080^{m}_{\mathbf{1}}$, $39.078^{m}_{\mathbf{1}}$, $28.159^{m}_{\mathbf{1}}$, $28.153^{m}_{\mathbf{1}}$, $28.121^{m}_{\mathbf{1}}$, $28.108^{m}_{\mathbf{1}}$, $27.686^{m}_{\mathbf{1}}$, $27.668^{m}_{\mathbf{1}}$, $21.459^{m}_{\mathbf{1}}$, $21.411^{m}_{\mathbf{1}}$, $19.496^{m}_{\mathbf{1}}$, $19.433^{m}_{\mathbf{1}}$, $16.891^{m}_{\mathbf{1}}$, $16.501^{m}_{\mathbf{1}}$, $12.333^{m}_{\mathbf{1}}$, $12.264^{m}_{\mathbf{1}}$, $11.945^{m}_{\mathbf{1}}$, $11.939^{m}_{\mathbf{1}}$, $11.584^{m}_{\mathbf{1}}$, $11.158^{m}_{\mathbf{1}}$, $10.260^{m}_{\mathbf{1}}$, $9.496^{m}_{\mathbf{1}}$, $8.817^{m}_{\mathbf{1}}$, $7.930^{m}_{\mathbf{1}}$, $7.312^{m}_{\mathbf{1}}$, $6.789^{m}_{\mathbf{1}}$, $6.547^{m}_{\mathbf{1}}$, $6.238^{m}_{\mathbf{1}}$, $5.696^{m}_{\mathbf{1}}$, $5.606^{m}_{\mathbf{1}}$, $5.481^{m}_{\mathbf{1}}$, $5.429^{m}_{\mathbf{1}}$, $4.325^{m}_{\mathbf{1}}$, $3.578^{m}_{\mathbf{1}}$, $1.459^{m}_{\mathbf{1}}$, $0.000^{m}_{28\times\mathbf{1}}$, $-0.337^{m}_{\mathbf{1}}$, $-0.492^{m}_{\mathbf{1}}$, $-0.997^{m}_{\mathbf{1}}$, $-1.142^{m}_{\mathbf{1}}$, $-2.622^{m*}_{\mathbf{1}}$, $-3.672^{m*}_{\mathbf{1}}$, $-3.795^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&B&C&\phantom-0&\phantom-0&D\\
\phantom-0&E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&H&\phantom-0&\phantom-0\\
B&\phantom-0&\phantom-0&I&J&\phantom-0&\phantom-0&K\\
C&\phantom-0&\phantom-0&J&L&\phantom-0&\phantom-0&M\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&N&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&O&\phantom-0\\
D&\phantom-0&\phantom-0&K&M&\phantom-0&\phantom-0&P\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(Q, R, S, T, -T, -S, -R, -Q\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2696566638,\;$
$B\approx-0.0567257566,\;$
$C\approx0.0353147367,\;$
$D\approx0.2300490889,\;$
$E\approx-0.2857394632,\;$
$F\approx-0.1556889302,\;$
$G\approx0.4389226021,\;$
$H\approx-0.2865823801,\;$
$I\approx0.1999632526,\;$
$J\approx-0.2791961585,\;$
$K\approx-0.1893239430,\;$
$L\approx-0.2231316171,\;$
$M\approx0.1607102914,\;$
$N\approx-0.2599879057,\;$
$O\approx0.0234561441,\;$
$P\approx0.3761736510,\;$
$Q\approx0.5598767002,\;$
$R\approx0.5595363440,\;$
$S\approx0.3051588465,\;$
$T\approx0.1827372455$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+E+G+I+L+N+O+P=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S4045562}
{\small\begin{longtable}{L}
{\bf S4045562}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-40.4556260565\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$14.977^{}_{\mathbf{1}}$, $14.919^{}_{\mathbf{1}}$, $8.436^{}_{\mathbf{1}}$, $8.332^{}_{\mathbf{1}}$, $6.037^{}_{\mathbf{1}}$, $5.845^{}_{\mathbf{1}}$, $4.661^{}_{\mathbf{1}}$, $4.014^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$29.954_{\mathbf{1}}$, $29.838_{\mathbf{1}}$, $28.857_{\mathbf{1}}$, $28.857_{\mathbf{1}}$, $27.178_{\mathbf{1}}$, $27.178_{\mathbf{1}}$, $17.854_{\mathbf{1}}$, $17.853_{\mathbf{1}}$, $16.871_{\mathbf{1}}$, $16.664_{\mathbf{1}}$, $14.431_{\mathbf{1}}$, $14.429_{\mathbf{1}}$, $13.286_{\mathbf{1}}$, $13.278_{\mathbf{1}}$, $12.751_{\mathbf{1}}$, $12.748_{\mathbf{1}}$, $12.074_{\mathbf{1}}$, $11.689_{\mathbf{1}}$, $11.544_{\mathbf{1}}$, $11.544_{\mathbf{1}}$, $11.533_{\mathbf{1}}$, $11.530_{\mathbf{1}}$, $9.322_{\mathbf{1}}$, $8.596_{\mathbf{1}}$, $8.515_{\mathbf{1}}$, $8.178_{\mathbf{1}}$, $8.100_{\mathbf{1}}$, $8.028_{\mathbf{1}}$, $7.027_{\mathbf{1}}$, $6.974_{\mathbf{1}}$, $6.809_{\mathbf{1}}$, $6.777_{\mathbf{1}}$, $5.768_{\mathbf{1}}$, $5.706_{\mathbf{1}}$, $5.704_{\mathbf{1}}$, $5.614_{\mathbf{1}}$, $4.471_{\mathbf{1}}$, $4.431_{\mathbf{1}}$, $4.383_{\mathbf{1}}$, $4.243_{\mathbf{1}}$, $3.945_{\mathbf{1}}$, $2.897_{\mathbf{1}}$, $2.793_{\mathbf{1}}$, $2.247_{\mathbf{1}}$, $2.202_{\mathbf{1}}$, $2.084_{\mathbf{1}}$, $1.494_{\mathbf{1}}$, $1.333_{\mathbf{1}}$, $1.061_{\mathbf{1}}$, $0.891_{\mathbf{1}}$, $0.560_{\mathbf{1}}$, $0.381_{\mathbf{1}}$, $0.336_{\mathbf{1}}$, $0.106_{\mathbf{1}}$, $0.030_{\mathbf{1}}$, $0.025_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$69.709^{m}_{\mathbf{1}}$, $69.709^{m}_{\mathbf{1}}$, $44.664^{m}_{\mathbf{1}}$, $44.663^{m}_{\mathbf{1}}$, $43.393^{m}_{\mathbf{1}}$, $43.392^{m}_{\mathbf{1}}$, $36.766^{m}_{\mathbf{1}}$, $36.764^{m}_{\mathbf{1}}$, $23.779^{m}_{\mathbf{1}}$, $23.742^{m}_{\mathbf{1}}$, $23.341^{m}_{\mathbf{1}}$, $23.310^{m}_{\mathbf{1}}$, $17.403^{m}_{\mathbf{1}}$, $17.362^{m}_{\mathbf{1}}$, $15.461^{m}_{\mathbf{1}}$, $15.326^{m}_{\mathbf{1}}$, $14.479^{m}_{\mathbf{1}}$, $14.123^{m}_{\mathbf{1}}$, $11.914^{m}_{\mathbf{1}}$, $11.833^{m}_{\mathbf{1}}$, $10.881^{m}_{\mathbf{1}}$, $10.666^{m}_{\mathbf{1}}$, $10.192^{m}_{\mathbf{1}}$, $9.394^{m}_{\mathbf{1}}$, $8.803^{m}_{\mathbf{1}}$, $8.004^{m}_{\mathbf{1}}$, $7.157^{m}_{\mathbf{1}}$, $6.362^{m}_{\mathbf{1}}$, $6.328^{m}_{\mathbf{1}}$, $5.402^{m}_{\mathbf{1}}$, $4.070^{m}_{\mathbf{1}}$, $4.055^{m}_{\mathbf{1}}$, $3.691^{m}_{\mathbf{1}}$, $3.059^{m}_{\mathbf{1}}$, $1.684^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{m}_{27\times\mathbf{1}}$, $-0.355^{m}_{\mathbf{1}}$, $-0.366^{m}_{\mathbf{1}}$, $-1.111^{m}_{\mathbf{1}}$, $-1.657^{m}_{\mathbf{1}}$, $-1.994^{m}_{\mathbf{1}}$, $-2.277^{m*}_{\mathbf{1}}$, $-4.049^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&K&L\\
J&I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L&K\\
\phantom-0&\phantom-0&M&N&O&P&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&M&-P&-O&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&O&-P&Q&R&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&P&-O&R&Q&\phantom-0&\phantom-0\\
K&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&T&S\\
L&K&\phantom-0&\phantom-0&\phantom-0&\phantom-0&S&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.7803692477,\;$
$B\approx0.2840689575,\;$
$C\approx0.1106272564,\;$
$D\approx0.0958260630,\;$
$E\approx-0.3086216936,\;$
$F\approx-0.3115211640,\;$
$G\approx-0.3242875443,\;$
$H\approx-0.3264611227,\;$
$I\approx0.3103436852,\;$
$J\approx-0.2096125624,\;$
$K\approx-0.0088267521,\;$
$L\approx-0.0002155816,\;$
$M\approx0.1909215833,\;$
$N\approx-0.3255616578,\;$
$O\approx-0.1341578252,\;$
$P\approx0.1120793414,\;$
$Q\approx0.1925378477,\;$
$R\approx0.0309195133,\;$
$S\approx0.0000633802,\;$
$T\approx-0.6938031162$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+M+Q+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S4145121}
{\small\begin{longtable}{L}
{\bf S4145121}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-41.4512104765\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$15.891^{}_{\mathbf{1}}$, $15.867^{}_{\mathbf{1}}$, $9.946^{}_{\mathbf{1}}$, $9.701^{}_{\mathbf{1}}$, $5.910^{}_{\mathbf{1}}$, $5.667^{}_{\mathbf{1}}$, $5.119^{}_{\mathbf{1}}$, $3.632^{}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.406_{\mathbf{1}}$, $32.406_{\mathbf{1}}$, $31.783_{\mathbf{1}}$, $31.735_{\mathbf{1}}$, $28.115_{\mathbf{1}}$, $28.115_{\mathbf{1}}$, $19.892_{\mathbf{1}}$, $19.401_{\mathbf{1}}$, $18.416_{\mathbf{1}}$, $18.416_{\mathbf{1}}$, $17.334_{\mathbf{1}}$, $17.329_{\mathbf{1}}$, $14.903_{\mathbf{1}}$, $14.893_{\mathbf{1}}$, $13.418_{\mathbf{1}}$, $13.405_{\mathbf{1}}$, $12.627_{\mathbf{1}}$, $12.579_{\mathbf{1}}$, $11.820_{\mathbf{1}}$, $11.770_{\mathbf{1}}$, $11.712_{\mathbf{1}}$, $11.334_{\mathbf{1}}$, $10.237_{\mathbf{1}}$, $9.228_{\mathbf{1}}$, $9.172_{\mathbf{1}}$, $8.858_{\mathbf{1}}$, $8.822_{\mathbf{1}}$, $7.837_{\mathbf{1}}$, $7.773_{\mathbf{1}}$, $7.749_{\mathbf{1}}$, $7.687_{\mathbf{1}}$, $7.264_{\mathbf{1}}$, $5.756_{\mathbf{1}}$, $5.727_{\mathbf{1}}$, $5.709_{\mathbf{1}}$, $5.704_{\mathbf{1}}$, $5.098_{\mathbf{1}}$, $4.955_{\mathbf{1}}$, $4.836_{\mathbf{1}}$, $4.526_{\mathbf{1}}$, $4.028_{\mathbf{1}}$, $2.831_{\mathbf{1}}$, $2.584_{\mathbf{1}}$, $2.155_{\mathbf{1}}$, $2.006_{\mathbf{1}}$, $1.810_{\mathbf{1}}$, $1.723_{\mathbf{1}}$, $1.589_{\mathbf{1}}$, $1.346_{\mathbf{1}}$, $1.320_{\mathbf{1}}$, $0.440_{\mathbf{1}}$, $0.388_{\mathbf{1}}$, $0.354_{\mathbf{1}}$, $0.129_{\mathbf{1}}$, $0.102_{\mathbf{1}}$, $0.049_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$74.108^{m}_{2\times\mathbf{1}}$, $52.793^{m}_{\mathbf{1}}$, $52.793^{m}_{\mathbf{1}}$, $47.831^{m}_{\mathbf{1}}$, $47.830^{m}_{\mathbf{1}}$, $38.069^{m}_{\mathbf{1}}$, $38.068^{m}_{\mathbf{1}}$, $27.472^{m}_{\mathbf{1}}$, $27.465^{m}_{\mathbf{1}}$, $22.006^{m}_{\mathbf{1}}$, $21.978^{m}_{\mathbf{1}}$, $19.995^{m}_{\mathbf{1}}$, $19.871^{m}_{\mathbf{1}}$, $17.323^{m}_{\mathbf{1}}$, $16.947^{m}_{\mathbf{1}}$, $16.452^{m}_{\mathbf{1}}$, $15.590^{m}_{\mathbf{1}}$, $13.506^{m}_{\mathbf{1}}$, $13.223^{m}_{\mathbf{1}}$, $10.234^{m}_{\mathbf{1}}$, $10.075^{m}_{\mathbf{1}}$, $9.999^{m}_{\mathbf{1}}$, $9.784^{m}_{\mathbf{1}}$, $9.120^{m}_{\mathbf{1}}$, $8.799^{m}_{\mathbf{1}}$, $8.446^{m}_{\mathbf{1}}$, $7.574^{m}_{\mathbf{1}}$, $7.469^{m}_{\mathbf{1}}$, $6.963^{m}_{\mathbf{1}}$, $4.768^{m}_{\mathbf{1}}$, $3.680^{m}_{\mathbf{1}}$, $3.666^{m}_{\mathbf{1}}$, $3.321^{m}_{\mathbf{1}}$, $1.529^{m}_{\mathbf{1}}$, $0.636^{m}_{\mathbf{1}}$, $0.000^{s}_{\mathbf{1}}$, $0.000^{m}_{27\times\mathbf{1}}$, $-0.378^{m}_{\mathbf{1}}$, $-0.733^{m}_{\mathbf{1}}$, $-1.838^{m}_{\mathbf{1}}$, $-2.282^{m*}_{\mathbf{1}}$, $-2.596^{m*}_{\mathbf{1}}$, $-3.402^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, B, C, D, E, F, G, H\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
I&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&K&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&L\\
\phantom-0&\phantom-0&M&\phantom-0&N&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&O&\phantom-0&P&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&N&\phantom-0&Q&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&P&\phantom-0&R&\phantom-0&\phantom-0\\
J&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&S&\phantom-0\\
\phantom-0&L&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&T\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.7764681348,\;$
$B\approx0.3151565813,\;$
$C\approx0.1096986763,\;$
$D\approx0.0933448169,\;$
$E\approx-0.3028117653,\;$
$F\approx-0.3062459502,\;$
$G\approx-0.3428212151,\;$
$H\approx-0.3427892787,\;$
$I\approx0.1702406588,\;$
$J\approx0.2057627045,\;$
$K\approx0.2433691284,\;$
$L\approx0.0438110713,\;$
$M\approx-0.6957076485,\;$
$N\approx0.0216315446,\;$
$O\approx-0.6960516125,\;$
$P\approx-0.0011636253,\;$
$Q\approx0.5398783944,\;$
$R\approx-0.2003022171,\;$
$S\approx0.1225038276,\;$
$T\approx0.5160694688$
\end{flushleft}\end{minipage}
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D+E+F+G+H=0$,\phantom{-} $I+K+M+O+Q+R+S+T=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S4168086}
{\small\begin{longtable}{L}
{\bf S4168086}: \mathfrak{so}(8)\to \emptyset\\
V/g^2=v\approx-41.6808620362,\quad \,{v}^{8}-(11\cdot157)\,{v}^{6}+({2}^{3}\cdot6121)\,{v}^{4}-\\
({2}^{4}\cdot{3}^{4}\cdot5\cdot131\cdot137)\,{v}^{2}+({2}^{13}\cdot{3}^{8}\cdot5)=0\\
m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$6.868^{}_{4\times\mathbf{1}}$, $6.649^{}_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$13.836_{4\times\mathbf{1}}$, $13.834_{4\times\mathbf{1}}$, $13.735_{4\times\mathbf{1}}$, $13.298_{4\times\mathbf{1}}$, $9.232_{4\times\mathbf{1}}$, $9.211_{4\times\mathbf{1}}$, $6.799_{4\times\mathbf{1}}$, $6.728_{4\times\mathbf{1}}$, $5.741_{4\times\mathbf{1}}$, $5.389_{4\times\mathbf{1}}$, $2.206_{4\times\mathbf{1}}$, $2.113_{4\times\mathbf{1}}$, $0.975_{4\times\mathbf{1}}$, $0.552_{4\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$32.212^{m}_{\mathbf{1}}$, $32.160^{m}_{2\times\mathbf{1}}$, $32.135^{m}_{\mathbf{1}}$, $26.933^{m}_{\mathbf{1}}$, $26.888^{m}_{2\times\mathbf{1}}$, $26.856^{c}_{\mathbf{1}}$, $19.269^{m}_{2\times\mathbf{1}}$, $19.254^{m}_{\mathbf{1}}$, $19.251^{m}_{\mathbf{1}}$, $13.146^{m}_{\mathbf{1}}$, $12.952^{m}_{\mathbf{1}}$, $12.858^{m}_{\mathbf{1}}$, $12.856^{m}_{2\times\mathbf{1}}$, $12.664^{m}_{2\times\mathbf{1}}$, $12.626^{m}_{\mathbf{1}}$, $10.881^{m}_{\mathbf{1}}$, $9.307^{c}_{\mathbf{1}}$, $9.219^{m}_{\mathbf{1}}$, $8.003^{m}_{\mathbf{1}}$, $7.366^{m}_{2\times\mathbf{1}}$, $7.322^{m}_{2\times\mathbf{1}}$, $5.957^{m}_{\mathbf{1}}$, $5.678^{m}_{\mathbf{1}}$, $5.496^{c}_{\mathbf{1}}$, $5.423^{m}_{\mathbf{1}}$, $5.337^{m}_{\mathbf{1}}$, $4.630^{m}_{\mathbf{1}}$, $1.097^{m}_{2\times\mathbf{1}}$, $0.000^{c}_{4\times\mathbf{1}}$, $0.000^{m}_{24\times\mathbf{1}}$, $-0.230^{m}_{\mathbf{1}}$, $-0.432^{m}_{\mathbf{1}}$, $-0.465^{m}_{\mathbf{1}}$, $-2.874^{m*}_{\mathbf{1}}$, $-4.064^{m*}_{\mathbf{1}}$, $-4.404^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\rm{diag}\left(A, A, B, B, C, C, D, D\right)
\\
M_{\dot\alpha\dot\beta}=\left(\begin{array}{rrrrrrrr}
E&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&F&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&G&\phantom-0&\phantom-0&\phantom-0&\phantom-0&H\\
\phantom-0&\phantom-0&\phantom-0&I&\phantom-0&\phantom-0&J&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&-F&\phantom-0&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-E&\phantom-0&\phantom-0\\
\phantom-0&\phantom-0&\phantom-0&J&\phantom-0&\phantom-0&-I&\phantom-0\\
\phantom-0&\phantom-0&H&\phantom-0&\phantom-0&\phantom-0&\phantom-0&-G\\
\end{array}\right)\\
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx0.5764600163,\;$
$B\approx0.1445880007,\;$
$C\approx-0.3559441237,\;$
$D\approx-0.3651038934,\;$
$E\approx0.1737604223,\;$
$F\approx-0.5730907361,\;$
$G\approx0.0135292641,\;$
$H\approx0.3157118058,\;$
$I\approx-0.5641605819,\;$
$J\approx0.1137489040$
\end{flushleft}\end{minipage}

\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+B+C+D=0$\end{flushleft}\end{minipage}
\end{longtable}}
\hrule
\label{S:S4599899}
{\small\begin{longtable}{L}
{\bf S4599899}: \mathfrak{so}(8)\to \emptyset\\
V/g^2\approx-45.9989984703\\

m^2/m_0^2[\psi]:\begin{minipage}[t]{10cm}\begin{flushleft}$9.860^{}_{2\times\mathbf{1}}$, $9.518^{}_{2\times\mathbf{1}}$, $6.759^{}_{2\times\mathbf{1}}$, $6.133^{}_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\chi]:\begin{minipage}[t]{10cm}\begin{flushleft}$19.720_{2\times\mathbf{1}}$, $19.036_{2\times\mathbf{1}}$, $18.640_{2\times\mathbf{1}}$, $18.637_{2\times\mathbf{1}}$, $18.065_{2\times\mathbf{1}}$, $18.062_{2\times\mathbf{1}}$, $13.518_{2\times\mathbf{1}}$, $12.265_{2\times\mathbf{1}}$, $10.931_{2\times\mathbf{1}}$, $10.919_{2\times\mathbf{1}}$, $10.444_{2\times\mathbf{1}}$, $10.424_{2\times\mathbf{1}}$, $9.772_{2\times\mathbf{1}}$, $9.754_{2\times\mathbf{1}}$, $8.210_{2\times\mathbf{1}}$, $8.204_{2\times\mathbf{1}}$, $6.344_{2\times\mathbf{1}}$, $6.308_{2\times\mathbf{1}}$, $5.877_{2\times\mathbf{1}}$, $5.661_{2\times\mathbf{1}}$, $4.010_{2\times\mathbf{1}}$, $2.668_{2\times\mathbf{1}}$, $2.637_{2\times\mathbf{1}}$, $1.476_{2\times\mathbf{1}}$, $1.244_{2\times\mathbf{1}}$, $1.062_{2\times\mathbf{1}}$, $0.353_{2\times\mathbf{1}}$, $0.186_{2\times\mathbf{1}}$\end{flushleft}\end{minipage}\\
m^2/m_0^2[\phi]:\begin{minipage}[t]{10cm}\begin{flushleft}$41.468^{m}_{\mathbf{1}}$, $41.393^{m}_{2\times\mathbf{1}}$, $41.316^{m}_{\mathbf{1}}$, $38.124^{m}_{\mathbf{1}}$, $38.104^{m}_{2\times\mathbf{1}}$, $38.092^{m}_{\mathbf{1}}$, $24.736^{m}_{\mathbf{1}}$, $24.113^{m}_{2\times\mathbf{1}}$, $23.125^{m}_{\mathbf{1}}$, $19.501^{m}_{\mathbf{1}}$, $18.123^{m}_{2\times\mathbf{1}}$, $16.900^{m}_{\mathbf{1}}$, $15.086^{m}_{\mathbf{1}}$, $14.587^{m}_{2\times\mathbf{1}}$, $14.544^{m}_{\mathbf{1}}$, $10.606^{m}_{\mathbf{1}}$, $10.533^{m}_{\mathbf{1}}$, $10.359^{m}_{2\times\mathbf{1}}$, $9.529^{m}_{\mathbf{1}}$, $8.224^{m}_{\mathbf{1}}$, $7.849^{m}_{\mathbf{1}}$, $6.867^{m}_{2\times\mathbf{1}}$, $5.913^{m}_{\mathbf{1}}$, $5.841^{m}_{\mathbf{1}}$, $5.627^{m}_{\mathbf{1}}$, $4.706^{m}_{2\times\mathbf{1}}$, $3.805^{m}_{\mathbf{1}}$, $3.092^{m}_{\mathbf{1}}$, $1.884^{m}_{\mathbf{1}}$, $0.000^{c}_{2\times\mathbf{1}}$, $0.000^{m}_{26\times\mathbf{1}}$, $-0.339^{m}_{\mathbf{1}}$, $-0.498^{m}_{\mathbf{1}}$, $-2.397^{m*}_{\mathbf{1}}$, $-3.675^{m*}_{\mathbf{1}}$, $-3.841^{m*}_{\mathbf{1}}$\end{flushleft}\end{minipage}\\
M_{\alpha\beta}=\left(\begin{array}{rrrrrrrr}
A&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&B\\
\phantom-0&H&\phantom-0&C&D&\phantom-0&E&\phantom-0\\
\phantom-0&\phantom-0&F&\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0\\
\phantom-0&C&\phantom-0&I&E&\phantom-0&G&\phantom-0\\
\phantom-0&D&\phantom-0&E&H&\phantom-0&C&\phantom-0\\
\phantom-0&\phantom-0&-B&\phantom-0&\phantom-0&A&\phantom-0&\phantom-0\\
\phantom-0&E&\phantom-0&G&C&\phantom-0&I&\phantom-0\\
B&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&\phantom-0&F\\
\end{array}\right)\\
\\
M_{\dot\alpha\dot\beta}=\rm{diag}\left(J, K, L, M, -M, -L, -K, -J\right)
\\
\begin{minipage}[t]{12cm}\begin{flushleft}
$A\approx-0.2828996160,\;$
$B\approx0.1827016582,\;$
$C\approx-0.1019063389,\;$
$D\approx0.0309756249,\;$
$E\approx-0.2658236540,\;$
$F\approx0.1279636775,\;$
$G\approx0.2519867377,\;$
$H\approx-0.2563004571,\;$
$I\approx0.4112363956,\;$
$J\approx0.6293902172,\;$
$K\approx0.6283123501,\;$
$L\approx0.2843188556,\;$
$M\approx0.1660015990$
\end{flushleft}\end{minipage}
% TODO: add vspace
\\[2ex]
\begin{minipage}[t]{12cm}\begin{flushleft}
$A+F+H+I=0$\end{flushleft}\end{minipage}
\end{longtable}}

